Tensor Cookbook: Mastering Tensors through Diagrams

High-dimensional data arise naturally in many areas of science and engineering, including machine learning, signal processing, computational physics, and statistics. Such data are often represented as tensors, multi-dimensional generalizations of matrices. While tensors provide a natural representation for multi-modal structure, their direct manipulation quickly becomes challenging as the order grows: the number of parameters increases exponentially, and algebraic expressions involving many indices become difficult to interpret and implement. Tensor networks (TNs) provide an effective framework for addressing these challenges. Originally introduced by Penrose and developed extensively in quantum physics, the graphical language of tensor networks encodes contractions as edges in a graph, reducing notational overhead and revealing structural properties obscured by index notation. Despite the central role of high-dimensional tensors in modern machine learning and numerical analysis, tensor network diagrams remain underutilized outside quantum computing, partly due to the lack of a self-contained mathematical reference accessible to a broad technical audience. This manuscript provides a self-contained guide to tensor networks and their use in tensor algebra. We present the main operations on tensors, contractions, products, and reshaping through, graphical notation, and show how classical tensor decompositions and related computations are naturally expressed in this framework. We also illustrate how tensor networks simplify the derivation of gradients and the manipulation of high-dimensional probability distributions. Throughout, we show that the diagrammatic approach yields genuinely shorter and more transparent proofs of classical identities, rank bounds, and gradient formulas that would otherwise require laborious index manipulation.

==> (inline-0) <==
\begin{tabular}{ll}
      $a$ & Scalar; A rank-0 tensor
      \\
      $\vb$ & Column vector; A rank-1 tensor\\
    $\Mb$ & A matrix; equivalently, a rank-2 tensor or tensor of order 2\\
    $\Tt\in \RR^{d_1 \times \cdots\times d_N}$ & An $N$-th order tensor \\
    $\Gt\in \RR^{d_1 \times d_2\times d_3}$ & A third-order tensor \\
    $\Gt_{i,j,k}$ & The $(i,j,k)$-th element of $\Gt$ \\
    $\Gt_{i,:,k}$ & Mode-2 fiber of a third-order tensor $\ten{G}$, equivalent to a vector $\vb\in \RR^{d_2}$\\
    $\Gt_{(2)}$ & Mode-2 matricization of $\Gt$, equivalent to a matrix $\Mb\in \RR^{d_2 \times d_1 d_3}$ \\
    $\vectorize(\Gt)$ & A vectorization of $\Gt$ equivalent to a vector $\vb\in\RR^{d_1d_2d_3}$\\
    $\St\outprod \Tt$ & The tensor product (equiv. outer product) of tensors $\St$ and $\Tt$ \\
    $\inner{\Gt}{\Bt}$ & Inner product between tensors $\Gt$ and $\Bt$\\
    $\norm{\Gt}_F$  &  Frobenius norm of the tensor $\Gt$\\
    $\St\kron\Tt$ & The Kronecker product of tensors $\St$ and $\Tt$\\
         \\
    $\Mb^\ts$ & The transposed matrix of matrix $\Mb$\\
    $\Ib_d$ & The identity matrix of size $d$\\
    $\Mb\krao\Bb$ & The Khatri-Rao product of matrices $\Mb$ and $\Bb$\\
    $\Mb\hadam\Bb$ & The Hadamard product of matrices $\Mb$ and $\Bb$ \\ 
\end{tabular}
\begin{tabular}{ll}
  Zero-order tensor~(scalar) &
    $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (a) at (\x,\y){\scalebox{0.85}{$a$}};
    \end{tikzpicture}\in\RR$
    \\
    First-order tensor~(vector)
    & $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (a) at (\x,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
\end{tikzpicture}\in\RR^d$
\\
Second-order tensor~(matrix) & $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Mb$}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.75,\y) -- (\x+0.4,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \end{tikzpicture}\in\RR^{d_1\times d_2}$\\
 Third-order tensor& $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Gt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}\in \RR^{d_1 \times d_2 \times d_3}$
    \\
    Tensor element &
    $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Gt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [very near end, right] {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [very near end, left] {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [very near end, below] {\scalebox{0.7}{\indcolor{$i_3$}}};
    \end{tikzpicture}$\\
    $N$-th order tensor&
    $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=green!50!red!50!white] (T) at (\x,0) {\scalebox{0.85}{$\Tt$}};
    \draw[edge] (T) -- (\x-0.6,0)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (\x+0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_N$}}};
    \draw[edge] (T) -- (\x-0.5,-0.3) node [midway,below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[dotted] (T) -- (\x,-0.6);
    \draw[dotted] (T) -- (\x,-0.6);
    \draw[dotted] (T) -- (\x+0.5,-0.5);
    \draw[dotted] (T) -- (\x+0.3,-0.6);
    \end{tikzpicture}\in \RR^{d_1\times \cdots \times d_N} $\\
    Mode-2 matricization & $
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Gt$}};
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.5,\y+0.15)-- (\x+0.5,\y+0.03) -- (\x+1,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.5,\y-0.15)-- (\x+0.5,\y-0.03)-- (\x+1,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (A) -- (\x-0.7,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x+0.475,\y+0.01) rectangle (\x+1,\y-0.01);
    \end{tikzpicture}\in\RR^{d_2\times d_1d_3}$ 
    \\ 
    Vectorization & $
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Gt$}};
    \draw[edge] (\x+0.15,\y+0.2) -- (\x+0.5,\y+0.2) -- (\x+0.5,\y+0.06) -- (\x+1,\y+0.06) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.15,\y-0.2) -- (\x+0.5,\y-0.2)-- (\x+0.5,\y-0.06)-- (\x+1,\y-0.06) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
     \fill [reshapecolor] (\x+0.475,\y+0.04) rectangle (\x+1,\y-0.04);
    \draw[edge] (A) -- (\x+1,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}\in\RR^{d_1d_2d_3}$
    \\
    Outer product of two tensors & $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y) {\scalebox{0.85}{$\Gt$}};
    \draw[edge] (A) -- (\x-0.6,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x+0.6,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (A) -- (\x,\y-0.6) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}

    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=green!70!red!20!white] (B) at (\x+1,\y) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (B) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (B) -- (\x+1.6,0)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \end{tikzpicture} \in \RR^{d_1\times d_2 \times d_3 \times d_4\times d_5}$ \\
    \\
    Inner product of two tensors &$\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (St) at (\x,\y){\scalebox{0.85}{$\Gt$}};
    \node[tensor,fill=red!40!white] (Tt) at (\x+1,\y){\scalebox{0.85}{$\Bt$}};
    \draw[edge] (St) -- (Tt);
    \draw[edge] (St) to [out=45,in=135] (Tt);
    \draw[edge] (St) to [out=-45,in=-135] (Tt);
    \node[draw=none] () at (\x+0.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x+0.5,\y+0.15) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+0.5,\y-0.5) {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture} \in\RR $
\\
    Frobenius norm of a tensor & $\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (St) at (\x,\y){\scalebox{0.85}{$\Gt$}};
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x+1,\y){\scalebox{0.85}{$\Gt$}};
    \draw[edge] (St) -- (Tt);
    \draw[edge] (St) to [out=45,in=135] (Tt);
    \draw[edge] (St) to [out=-45,in=-135] (Tt);
    \node[draw=none] () at (\x+0.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x+0.5,\y+0.15) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+0.5,\y-0.5) {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}\in\RR$\\
    \\
    Kronecker product of two tensors & $\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 3cm,minimum height = 0.5cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0.5}
    \def\y{0.25}
    \draw[edge] (\x-1.25,\y-0.3) -- (\x-1.25,\y-0.6) -- (\x-1,\y-0.6) -- (\x-1,\y-0.9);
    \draw[edge] (\x-0.75,\y-0.3) -- (\x-0.75,\y-0.6) -- (\x-0.95,\y-0.6) -- (\x-0.95,\y-0.9);
    \node[draw=none] () at (\x-1.18,\y-0.8) {\scalebox{0.7}{\dimcolor{$d_1$}}}; 
     \node[draw=none] () at (\x-0.75,\y-0.8) {\scalebox{0.7}{\dimcolor{$d_4$}}}; 
    \node[draw=none] () at (\x-0.2,\y-0.8) {\scalebox{0.7}{\dimcolor{$d_2$}}}; 
     \node[draw=none] () at (\x+0.25,\y-0.8) {\scalebox{0.7}{\dimcolor{$d_5$}}}; 
     \node[draw=none] () at (\x+0.78,\y-0.8) {\scalebox{0.7}{\dimcolor{$d_3$}}}; 
     \node[draw=none] () at (\x+1.2,\y-0.8) {\scalebox{0.7}{\dimcolor{$d_6$}}};
    \draw[edge] (\x+1.25,\y-0.3) -- (\x+1.25,\y-0.6) -- (\x+1,\y-0.6) -- (\x+1,\y-0.9);
    \draw[edge] (\x+0.75,\y-0.3) -- (\x+0.75,\y-0.6) -- (\x+0.95,\y-0.6) -- (\x+0.95,\y-0.9);
    \draw[edge](\x-0.25,\y-0.3)--(\x-0.25,\y-0.6)-- (\x-0.02,\y-0.6)--(\x-0.02,\y-0.9);
    \draw[edge](\x+0.25,\y-0.3)--(\x+0.25,\y-0.6)-- (\x+0.03,\y-0.6)--(\x+0.03,\y-0.9);
    \node[tensor,fill=green!30!white] (At) at (\x,\y-0.2){\scalebox{0.85}{$\St\kron\Tt$}};
     \fill [reshapecolor] (\x-0.98,\y-0.58) rectangle (\x-0.97,\y-0.9);
    \fill [reshapecolor] (\x+0.97,\y-0.58) rectangle (\x+0.98,\y-0.9);
    \fill [reshapecolor] (\x,\y-0.58) rectangle (\x+0.01,\y-0.9);
    \end{tikzpicture}\in\RR^{d_1d_4\times d_2d_5\times d_3d_6}$
    \\
    Identity matrix &
    $\Ib_d = \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge](\x,\y)--(\x+1.5,\y);
    \node[draw=none] () at (\x+0.75,\y+0.2) {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}\in\RR^{d\times d}$\\  
    \\
    Kronecker delta &     $\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x-0.6,0) node [very near end,left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (m) -- (\x+0.6,0) node [very near end,right]
    {\scalebox{0.7}{\indcolor{$j$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+1.3,\y) -- (\x+2.5,\y) node [very near start,left=0.05cm] {\scalebox{0.7}{\indcolor{$i$}}} node [very near end,right=0.05cm] {\scalebox{0.7}{\indcolor{$j$}}};
\end{tikzpicture} = \delta_{ij} = \begin{cases}
      1 & \text{if } i=j\\
      0 & \text{otherwise}
    \end{cases}$\\
    Khatri-Rao product  &  
    $\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x,\y+0.25) -- (\x,\y+0.5) -- (\x+0.5,\y+0.7);
    \draw[edge] (\x+1,\y+0.25) -- (\x+1,\y+0.5) -- (\x+0.5,\y+0.7);
    \draw[edge] (\x+0.5,\y+0.7) -- (\x+0.5,\y+1.2)node [midway,right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y+0.7) {};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7);
    \draw[edge] (\x+1,\y-0.25) -- (\x+1,\y-0.7);
    \draw[edge] (\x+1,\y-0.68) -- (\x+0.46,\y-0.68) -- (\x+0.46,\y-1)node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+1,\y-0.25) -- (\x+1,\y-0.7);
    \draw[edge] (\x,\y-0.68) -- (\x+0.4,\y-0.68) -- (\x+0.4,\y-1)node [midway, right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x+0.42,\y-0.66) rectangle (\x+0.44,\y-1);
    \end{tikzpicture}\in\RR^{d_1d_2\times R}$\\
    Hadamard Product & $\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x,\y+0.25) -- (\x,\y+0.5) -- (\x+0.5,\y+0.7);
    \draw[edge] (\x+1,\y+0.25) -- (\x+1,\y+0.5) -- (\x+0.5,\y+0.7);
    \draw[edge] (\x+0.5,\y+0.7) -- (\x+0.5,\y+1)node [midway,right] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y+0.7) {};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.5) -- (\x+0.5,\y-0.7);
    \draw[edge] (\x+1,\y-0.25) -- (\x+1,\y-0.5) -- (\x+0.5,\y-0.7);
    \draw[edge] (\x+0.5,\y-0.7) -- (\x+0.5,\y-1)node [midway,right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y-0.7) {};
    \end{tikzpicture}\in\RR^{d_1\times d_2}$ 
\\
Diagonal matrix &
$
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!20!red!40!white] (v) at (\x+2.5,\y){};
    \draw[edge] (v) -- (\x+3.5,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (v) -- (\x+1.5,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
  \draw[edge=0.5] (v.north west) -- (v.south east);
\end{tikzpicture}\in\RR^{d\times d}
$
\\
Left-orthogonal Matrix & 
$\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (Ut) {\scalebox{0.85}{$\Ub$}};
    \draw[edge](Ut) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](Ut) -- (\x+1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}\in\RR^{m\times n}
$
\\
Right-orthogonal Matrix & $
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (Vt) {\scalebox{0.85}{$\Vb$}};
    \draw[edge](Vt) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](Vt) -- (\x+1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}\in\RR^{m\times n}$
    \end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (a) at (\x,\y){\scalebox{0.85}{$a$}};
    \end{tikzpicture}%
    \ \ \ $\in \RR$,\hspace{0.01cm}
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (a) at (\x,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}
    $\in \RR^d$,\hspace{0.3cm}
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Mb$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \end{tikzpicture}
    \ \ \ $\in \RR^{d_1\times d_2}$,\hspace{0.3cm}
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.6)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
    \ \ \ $\in \RR^{d_1\times d_2\times d_3}$,\hspace{0.01cm}
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){$\Bt$};
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$k$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=green!50!blue!40!white] (Tb) at (\x,\y){\scalebox{0.85}{$\Mb$}};
    \draw[edge] (Tb) -- (\x+1.15,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$J_1J_2J_3J_4$}}};
    \draw[edge] (Tb) -- (\x-1.15,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$I_1I_2I_3I_4$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_2$}}};
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_1$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_3$}}};
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_4$}}};
    \draw[edge] (\x-0.2,\y+0.15) -- (\x-0.2,\y+0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_2$}}};
    \draw[edge] (\x-0.6,\y+0.15) -- (\x-0.6,\y+0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_1$}}};
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.2,\y+0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_3$}}};
    \draw[edge] (\x+0.6,\y+0.15) -- (\x+0.6,\y+0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_4$}}};
    \node[tensor,fill=blue!20!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=green!50!blue!40!white] (Tb) at (\x,\y){\scalebox{0.85}{$\Mb$}};
    \draw[edge] (Tb) -- (\x+1.15,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$J_1J_2J_3J_4$}}};
    \draw[edge] (Tb) -- (\x-1.15,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$I_1I_2I_3I_4$}}};
    \end{tikzpicture}
    \equiv
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \fill [reshapecolor] (-0.1,0.6) rectangle (0.1,1);
    \fill [reshapecolor] (-0.1,-0.6) rectangle (0.1,-1);
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_2$}}} -- (\x-0.03,\y-0.6) --  (\x-0.03,\y-1);
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_3$}}}  -- (\x+0.03,\y-0.6) --  (\x+0.03,\y-1);
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.65)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_1$}}} -- (\x-0.09,\y-0.65) --  (\x-0.09,\y-1);
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.65)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$I_4$}}} -- (\x+0.09,\y-0.65) --  (\x+0.09,\y-1);
    \draw[edge] (\x-0.2,\y+0.15) -- (\x-0.2,\y+0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_2$}}} -- (\x-0.03,\y+0.6) --  (\x-0.03,\y+1);
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.2,\y+0.6)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_3$}}}   -- (\x+0.03,\y+0.6) --  (\x+0.03,\y+1);
    \draw[edge] (\x-0.6,\y+0.15) -- (\x-0.6,\y+0.65)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_1$}}} -- (\x-0.09,\y+0.65) --  (\x-0.09,\y+1);
    \draw[edge] (\x+0.6,\y+0.15) -- (\x+0.6,\y+0.65)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$J_4$}}} -- (\x+0.09,\y+0.65) --  (\x+0.09,\y+1);
    \node[tensor,fill=blue!20!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [pos=1.3] {\scalebox{0.7} {\indcolor{$i$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [midway, above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [midway, above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+2,\y) {\scalebox{1}{\textcolor{black}{$=$}}};
    \node[tensor,fill=blue!30!red!20!white] (M) at (\x+3,\y){\scalebox{0.85}{$\Mb$}};
    \draw[edge] (M) -- (\x+3.75,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (M) -- (\x+2.25,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!10!white] (v) at (\x+1,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (A) -- (v) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [pos=1.3]{\scalebox{0.7}{\indcolor{$i$}}};
    \end{tikzpicture}
=\sum_{r=1}^R\Ab_{ir}\vb_r,
\end{align}
\begin{align}\label{eq:tenmat}
\Tt\in\RR^{d_1\times R\times d_2},\Ab\in\RR^{R\times d_3}\ :\ \
\begin{tikzpicture}[baseline = \baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (At) -- (A) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.75)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$k$}}};
\end{tikzpicture} 
= \sum_{r=1}^R\Tt_{ijr}\Ab_{rk},
\end{align}
\begin{align}\label{eq:tenmatvec}
\Tt\in\RR^{d_1\times R\times d_2},\Ab\in\RR^{R\times d_3}, \vb\in\RR^{d_3}&:
   \begin{tikzpicture}[baseline = \baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!red!60!white] (a) at (\x+2,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (At) -- (A) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A) -- (a) node [above,midway] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.75)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!10!white] (v) at (\x+1,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (A) -- (v) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [midway, above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \end{tikzpicture} 
   \in \mathbb R^{d_1},\ \ 
\begin{tikzpicture}[baseline = \baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (At) -- (A) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.75)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture} 
\in \mathbb R^{d_1\times d_2 \times d_3},\ \ \text{and}\ \ 
    \begin{tikzpicture}[baseline = \baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!red!60!white] (a) at (\x+2,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (At) -- (A) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A) -- (a) node [above,midway] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.75)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};;
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};;
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};;
    \node[draw=none] () at (\x+1.95,\y) {$=$};
    \node[tensor,fill=red!50!white] (A1) at (\x+2.85,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B1) at (\x+3.85,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A1) -- (B1) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};;
    \draw[edge] (A1) to [out=60,in=60, distance=0.5cm] (\x+2.2,\y);
    \draw[edge] (B1) to [out=60,in=60, distance=0.5cm] (\x+4.4,\y-0.5);
    \node[draw=none] () at (\x+2.4,\y+0.65) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x+4,\y+0.65) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+4.7,\y) {$=$};
    \node[tensor,fill=blue!50!white] (A2) at (\x+5.3,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=red!50!white] (B2) at (\x+6.3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A2) -- (B2) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};;
    \draw[edge] (A2) -- (\x+5.3,\y+0.75) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
     \draw[edge] (B2) -- (\x+6.3,\y-0.75) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_1$}}};   
     \node[draw=none] () at (\x+7.1,\y) {$=$};
    \node[tensor,fill=red!50!white] (A3) at (\x+7.6,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B3) at (\x+7.6,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A3) -- (B3) node [midway,right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A3) -- (\x+7.6,\y+1.25) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (B3) -- (\x+7.6,\y-1.25) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.4,\y-0.15) -- (\x-0.4,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.8,\y-0.15) -- (\x-0.8,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.15) -- (\x,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x+0.4,\y-0.15) -- (\x+0.4,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.8,\y-0.15) -- (\x+0.8,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}\in \mathbb R^{d_1\times d_2\times d_3 \times d_2 \times d_4},\ \ \ \ 
  \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.4,\y-0.15) -- (\x-0.4,\y-0.5);
    \draw[edge] (\x-0.8,\y-0.15) -- (\x-0.8,\y-0.5)node [pos=1.3] {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge] (\x,\y-0.15) -- (\x,\y-0.5)node [pos=1.3] {\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge] (\x+0.4,\y-0.15) -- (\x+0.4,\y-0.5);
    \draw[edge] (\x-0.4,\y-0.5) to [out=270,in=270] (\x+0.4,\y-0.5) node [midway,below=0.7cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.8,\y-0.15) -- (\x+0.8,\y-0.5)node[pos=1.3] {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture} = \sum_{i_2=1}^{d_2} \Tt_{i_1,i_2,i_3,i_2,i_4},   %
    \text{ and }\ \ \
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.4,\y-0.15) -- (\x-0.4,\y-0.5);
    \draw[edge] (\x-0.8,\y-0.15) -- (\x-0.8,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.15) -- (\x,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x+0.4,\y-0.15) -- (\x+0.4,\y-0.5);
    \draw[edge] (\x-0.4,\y-0.5) to [out=270,in=270] (\x+0.4,\y-0.5) node [midway,below=0.7cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.8,\y-0.15) -- (\x+0.8,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,0) {\scalebox{0.85}{$\St$}};
    \draw[edge] (A) -- (\x-0.75,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge] (A) -- (\x+0.75,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m_p$}}};;
    \draw[edge] (A) -- (\x-0.75,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$m_2$}}};;
    \draw[dotted] (A) -- (\x,-0.6);
    \draw[dotted] (A) -- (\x+0.5,-0.5);
    \draw[dotted] (A) -- (\x+0.3,-0.6);
    \end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=green!70!red!20!white] (B) at (\x+1,\y) {\scalebox{0.85}{$\Tt$}};
    \draw[edge] (B) -- (\x+0.25,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_1$}}};
    \draw[edge] (B) -- (\x+1.75,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_q$}}};;
    \draw[edge] (B) -- (\x+0.25,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$n_2$}}};
    \draw[dotted] (B) -- (\x+1,-0.6);
    \draw[dotted] (B) -- (\x+1.5,-0.5);
    \draw[dotted] (B) -- (\x+1.3,-0.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!20!red!40!white] (A) at (\x,\y) {\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (\x+0.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (A) -- (\x-0.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[tensor,fill=red!20!blue!30!white] (T) at (\x+1.5,\y) {\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!70!blue!10!white] (v) at (\x+2.5,\y) {\scalebox{0.85}{$\vb$}};
    \draw[edge](T) -- (\x+2,\y-0.5);
    \node[draw=none] () at (\x+2,\y-0.25) {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](T) -- (\x+2,\y+0.5);
    \node[draw=none] () at (\x+2,\y+0.25) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](T) -- (\x+1,\y-0.5);
    \node[draw=none] () at (\x+1,\y-0.25) {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge](T) -- (\x+1,\y+0.5);
    \node[draw=none] () at (\x+1,\y+0.25) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](v) -- (\x+3.25,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$p$}}};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0}
     \def\x{0}
\node[tensor,fill=blue!10!white] (a1) at (\x,\y){\scalebox{0.85}{$\ab_1$}};
\node[tensor,fill=blue!10!white](a2) at (\x+1,\y){\scalebox{0.85}{$\ab_2$}};
  \node[tensor,fill=blue!10!white](an) at (\x+3,\y){\scalebox{0.85}{$\ab_N$}};
    \draw[edge] (a1) -- (\x,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (a2) -- (\x+1,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (an) -- (\x+3,\y-0.7)  node [midway, left] {\scalebox{0.7}{\dimcolor{$d_N$}}};
    \node (eq) at (\x+2,\y) {$\cdots$};
\end{tikzpicture} \ \scalebox{1.5}{,}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0}
     \def\x{0}
\node[tensor,fill=red!10!white] (t1) at (\x,\y){\scalebox{0.85}{$\tb_1$}};
\node[tensor,fill=red!10!white](t2) at (\x+1,\y){\scalebox{0.85}{$\tb_2$}};
  \node[tensor,fill=red!10!white](tn) at (\x+3,\y){\scalebox{0.85}{$\tb_N$}};
    \draw[edge] (t1) -- (\x,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (t2) -- (\x+1,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (tn) -- (\x+3,\y-0.7)  node [midway, left] {\scalebox{0.7}{\dimcolor{$d_N$}}};
    \node (eq) at (\x+2,\y) {$\cdots$};
\end{tikzpicture} 
\right\rangle\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0}
     \def\x{0}
\node[tensor,fill=blue!10!white] (a1) at (\x,\y+0.5){\scalebox{0.85}{$\ab_1$}};
\node[tensor,fill=blue!10!white](a2) at (\x+1,\y+0.5){\scalebox{0.85}{$\ab_2$}};
  \node[tensor,fill=blue!10!white](an) at (\x+3,\y+0.5){\scalebox{0.85}{$\ab_N$}};
  \node[tensor,fill=red!10!white] (t1) at (\x,\y-0.5){\scalebox{0.85}{$\tb_1$}};
\node[tensor,fill=red!10!white](t2) at (\x+1,\y-0.5){\scalebox{0.85}{$\tb_2$}};
  \node[tensor,fill=red!10!white](tn) at (\x+3,\y-0.5){\scalebox{0.85}{$\tb_N$}};
    \draw[edge] (a1) -- (t1) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (a2) -- (t2) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (an) -- (tn)  node [midway, left] {\scalebox{0.7}{\dimcolor{$d_N$}}};
    \node (eq) at (\x+2,\y) {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [above,midway] {\scalebox{0.7}{\dimcolor{$1$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
\end{tikzpicture}\\
&=
\sum_{k=1}^{1}\Ab_{i1}\Bb_{1j}
=
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\bb$}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.75,\y)  node[pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.75,\y)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) to [out=20,in=160, distance=1cm] (A);
    \node[draw=none] () at (\x,\y+0.5) {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A) to [out=155,in=25, distance=1cm] (B);
    \node[draw=none] () at (\x+0.5,\y+0.65) {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}
\hspace{-0.5cm} = 
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y-0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y+0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) to [out=180,in=180, distance=0.5cm] (B);
    \draw[edge] (A) to [out=0,in=0, distance=0.5cm] (B);
    \node[draw=none] () at (\x+0.8,\y) {\scalebox{0.7}{\dimcolor{$R$}}};
    \node[draw=none] () at (\x-0.8,\y) {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}
 =\hspace{-0.5cm}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!50!white] (B) at (\x,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (B)node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};;
    \draw[edge] (B) to [out=155,in=25, distance=1cm] (A);
    \node[draw=none] () at (\x+0.5,\y+0.65) {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=red!30!white] (C) at (\x+2,\y){\scalebox{0.85}{$\Cb$}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (B) -- (C) node [midway,above]{\scalebox{0.7}{\dimcolor{$p$}}};;
    \draw[edge] (A) to [out=155,in=25, distance=1cm] (C);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$m$}}};
    \end{tikzpicture}
\hspace{-0.7cm}  = 
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x-0.5,\y-0.3){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=red!30!white] (C) at (\x+0.5,\y-0.3){\scalebox{0.85}{$\Cb$}};
    \draw[edge] (A) to [out=210,in=90] (B);
    \draw[edge] (A) to [out=-30,in=90] (C);
    \draw[edge] (B) to [out=300,in=240] (C);
    \node[draw=none] () at (\x+0.55,\y+0.3) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x-0.55,\y+0.3) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x,\y-0.85) {\scalebox{0.7}{\dimcolor{$p$}}};
    \end{tikzpicture}
= 
\hspace{-0.7cm}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (C) at (\x,\y){\scalebox{0.85}{$\Cb$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+2,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (C) -- (A) node [midway,above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (C) to [out=155,in=25, distance=1cm] (B);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$p$}}};
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 0.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5)node [midway,right=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.2,\y+0.15) -- (\x-0.2,\y+0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.2,\y+0.5)node [midway,right=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 0.6cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.4);
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5)node [midway,right=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.2,\y+0.15) -- (\x-0.2,\y+0.4);
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.2,\y+0.5)node [midway,right=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.2,\y-0.39) to [out=200,in=160] (\x-0.2,\y+0.39) node [midway,left=0.35cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 0.6cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.4);
    \draw[edge] (\x-0.2,\y+0.15) -- (\x-0.2,\y+0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.2,\y+0.4);
    \draw[edge] (\x+0.2,\y-0.39) to [out=330,in=30] (\x+0.2,\y+0.39) node [midway,right=0.3cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=green!50!red!50!white] (At1) at (\x+1,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (At) -- (At1);
    \draw[edge] (At) to [out=45,in=135] (At1);
    \draw[edge] (At) to [out=-45,in=-135] (At1);
    \node[draw=none] () at (\x+0.5,\y+0.6) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x+0.5,\y+0.15) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+0.5,\y-0.5) {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (A) to [out=155,in=25, distance=1cm] (B);
    \node[draw=none] () at (\x+0.5,\y+0.65) {\scalebox{0.7}{\dimcolor{$m$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.7,\y-0.15) -- (\x-0.7,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x-0.35,\y-0.15) -- (\x-0.35,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x,\y-0.15) -- (\x,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.35,\y-0.15) -- (\x+0.35,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.7,\y-0.15) -- (\x+0.7,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y){\scalebox{0.85}{$\Ab \outprod \Tt$}};
    \end{tikzpicture}
    = 
    \begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum width = 0.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5) node [midway,left=-0.05cm]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5) node [midway,left=-0.05cm]{\scalebox{0.7}{\dimcolor{$m$}}};
    \node[tensor,fill=red!50!white] (A) at (\x,\y){{$\Ab$}};

    \def\y{0}
    \def\x{1}
    \draw[edge] (\x-0.3,\y-0.15) -- (\x-0.3,\y-0.5) node [midway,left=-0.1cm]{\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.05,\y-0.15) -- (\x+0.05,\y-0.5) node [midway,left=-0.1cm]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.3,\y-0.15) -- (\x+0.3,\y-0.5) node [midway,right=-0.05cm]{\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=red!30!blue!20!white] (T) at (\x,\y){{$\Tt$}};
\end{tikzpicture}
    $$
and thus
\begin{align*}
\norm{\Ab\outprod\Tt}_F^2
=
\norm{
\begin{tikzpicture}[baseline=\baseline]
\tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.7,\y-0.15) -- (\x-0.7,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x-0.35,\y-0.15) -- (\x-0.35,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x,\y-0.15) -- (\x,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.35,\y-0.15) -- (\x+0.35,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.7,\y-0.15) -- (\x+0.7,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y){\scalebox{0.85}{$\Ab \outprod \Tt$}};
\end{tikzpicture}
}_F^2
=
\begin{tikzpicture}[baseline=\baseline]
\tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0.35}
    \draw[edge] (\x-0.7,\y-0.15) -- (\x-0.7,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x-0.35,\y-0.15) -- (\x-0.35,\y-0.5)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x,\y-0.15) -- (\x,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.35,\y-0.15) -- (\x+0.35,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.7,\y-0.15) -- (\x+0.7,\y-0.5)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y){\scalebox{0.85}{$\Ab \outprod \Tt$}};
    \node[tensor,fill=yellow] (Bt) at (\x,\y-0.7){\scalebox{0.85}{$\Ab \outprod \Tt$}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum width = 0.9cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.35}
    \def\x{0}
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5) node [midway,left=-0.05cm]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5) node [midway,left=-0.05cm]{\scalebox{0.7}{\dimcolor{$m$}}};
    \node[tensor,fill=red!50!white] (A) at (\x,\y){{$\Ab$}};
    \node[tensor,fill=red!50!white] (A) at (\x,\y-0.7){{$\Ab$}};
    \def\x{1}
    \draw[edge] (\x-0.3,\y-0.15) -- (\x-0.3,\y-0.5) node [midway,left=-0.1cm]{\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.05,\y-0.15) -- (\x+0.05,\y-0.5) node [midway,left=-0.1cm]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.3,\y-0.15) -- (\x+0.3,\y-0.5) node [midway,right=-0.1cm]{\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=red!30!blue!20!white] (T) at (\x,\y){{$\Tt$}};
    \node[tensor,fill=red!30!blue!20!white] (T) at (\x,\y-0.7){{$\Tt$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline = \baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = 
    {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.5}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\At$}};
    \node[tensor,fill=red!20!white] (S) at (\x-1,\y){\scalebox{0.85}{$\St$}};
    \node[tensor,fill=red!50!white] (Tt) at (\x,\y+1){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=blue!40!red!60!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (Tt) -- (At) node [midway,left] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (Tt) -- (A) node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (At) -- (A)  node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (Tt) -- (\x,\y+1.75) node [pos=1.3] {\scalebox{0.7}{\indcolor{$k$}}};
    \draw[edge] (At) -- (S)  node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (S) -- (Tt)  node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (Tt) -- (\x-0.75,\y+1)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (Tt) -- (\x+0.75,\y+1)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$l$}}};
    \draw[edge] (S) -- (\x-1.2,\y+0.75)  node [pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \end{tikzpicture}
&=
\sum_{r_1=1}^R\sum_{r_2=1}^R\sum_{r_3=1}^R\sum_{r_4=1}^R\sum_{r_5=1}^R\St_{ir_1 r_2}\At_{r_2r_3r_5}\Tt_{iklr_1r_3r_4}\Bb_{r_4r_5}
=
    \begin{tikzpicture}[baseline = \baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = 
    {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!50!red!30!yellow!50!white] (Ht) at (\x,\y){\scalebox{0.85}{$\Ht$}};
    \draw[edge](Ht) -- (\x,\y+0.7) node [pos=1.3] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge](Ht) -- (\x,\y-0.7) node [pos=1.3] {\scalebox{0.7}{\indcolor{$l$}}};
    \draw[edge](Ht) -- (\x-0.7,\y) node [pos=1.3] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge](Ht) -- (\x+0.7,\y) node[pos=1.3] {\scalebox{0.7}{\indcolor{$k$}}};
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
     \draw  node[draw=none] (a) at (\x-0.7,\y) {};
     \draw  node[draw=none] (b) at (\x+0.7,\y) {};
     \draw  node[draw=none] (c) at (\x,\y-0.7) {};
    \draw[edge] (a) -- (m);
    \draw[edge] (m) -- (b);
    \draw[edge] (m) -- (c);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
     \draw  node[draw=none] (a) at (\x-0.7,\y) {};
     \draw  node[draw=none] (b) at (\x+0.7,\y) {};
     \draw  node[draw=none] (c) at (\x,\y-0.7) {};
    \draw[edge] (a) -- (m);
    \draw[edge] (m) -- (b);
    \draw[edge] (m) -- (c);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (a) at (\x,\y){\scalebox{0.85}{$\ab$}};
    \node[tensor,fill=blue!10!white] (b) at (\x+1.5,\y){\scalebox{0.85}{$\bb$}};
    \node[tensor,fill=blue!20!red!40!white] (c) at (\x+0.7,\y-0.75){\scalebox{0.85}{$\cbb$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.7,\y) {};
    \draw[edge] (a) -- (m) node [above,midway] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (b) node [above,midway] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (c) node [left,midway] {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x-0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};;
    \draw[edge] (m) -- (\x-0.5,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d$}}};;
    \draw[dotted] (m) -- (\x,-0.6);
    \draw[dotted] (m) -- (\x,-0.6);
    \draw[dotted] (m) -- (\x+0.5,-0.5);
    \draw[dotted] (m) -- (\x+0.3,-0.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x-0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};;
    \draw[edge] (m) -- (\x-0.5,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d$}}};;
    \draw[dotted] (m) -- (\x,-0.6);
    \draw[dotted] (m) -- (\x,-0.6);
    \draw[dotted] (m) -- (\x+0.5,-0.5);
    \draw[dotted] (m) -- (\x+0.3,-0.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (e) at (\x,\y){\scalebox{0.85}{$\eb_i$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.75,\y) {};
    \draw[edge] (e) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+1.4,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+0.75,\y-0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d$}}};
    \node[draw=none] () at (\x+2,\y) {\scalebox{1}{$=$}};
    \node[tensor,fill=blue!40!red!60!white] (e1) at (\x+2.5,\y){\scalebox{0.85}{$\eb_i$}};
    \node[tensor,fill=blue!40!red!60!white] (e2) at (\x+3.5,\y){\scalebox{0.85}{$\eb_i$}};
    \draw[edge] (e2) -- (\x+3.5,\y-0.7) node [midway,right] {\scalebox{0.7}{\textcolor{gray}{$d$}}};
    \draw[edge] (e1) -- (\x+2.5,\y-0.7) node [midway,right] {\scalebox{0.7}{\textcolor{gray}{$d$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (e) at (\x,\y){\scalebox{0.85}{$\eb_i$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.75,\y) {};
    \draw[edge] (e) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+1.4,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+0.75,\y-0.7)node [midway,right] {\scalebox{0.7}{\dimcolor{$d$}}};
\end{tikzpicture}\right)_{jk}
&= 
\sum_{s}(\eb_i)_{s}\delta_{sjk} = \sum_{s}\delta_{is}\delta_{sjk} = \delta_{ijk}\\ 
&= 
\begin{cases}
     1 & \text{if } i=j=k\\
      0 & \text{otherwise}.
    \end{cases} =
    (\eb_i\eb_i^\ts)_{j,k} =
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (e1) at (\x,\y){\scalebox{0.85}{$\eb_i$}};
    \node[tensor,fill=blue!40!red!60!white] (e2) at (\x+1,\y){\scalebox{0.85}{$\eb_i$}};
    \draw[edge] (e2) -- (\x+1,\y-0.7) node [below] {\scalebox{0.7}{\indcolor{$k$}}};
    \draw[edge] (e1) -- (\x,\y-0.7) node [below] {\scalebox{0.7}{\indcolor{$j$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (e) at (\x,\y){\scalebox{0.85}{$\vb$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.75,\y) {};
    \draw[edge] (e) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+1.4,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (m) -- (\x+0.75,\y-0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d$}}};
\end{tikzpicture}
\ \neq\  
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!60!white] (e1) at (\x,\y){\scalebox{0.85}{$\vb$}};
    \node[tensor,fill=blue!40!red!60!white] (e2) at (\x+1,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (e2) -- (\x+1,\y-0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (e1) -- (\x,\y-0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x,\y-1) node [left,midway] {\scalebox{0.7}{\dimcolor{$n$}}};
 \end{tikzpicture}
 =\sum_{i=1}^n\eb_i =\overrightarrow{\mathbf{1}} = \begin{bmatrix} 1\\ \vdots \\1\end{bmatrix}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x-0.6,0) node [very near end,left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (m) -- (\x+0.6,0) node [very near end,right]
    {\scalebox{0.7}{\indcolor{$j$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x-0.6,0);
    \draw[edge] (m) -- (\x+0.6,0);
    \node[draw=none] at (\x+1,\y) {\scalebox{1}{\textcolor{black}{$=$}}};;
    \draw[edge] (\x+1.3,\y) -- (\x+2.5,\y);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x,\y-0.5)node [below] {\scalebox{0.6}{\indcolor{$i_1$}}};
    \draw[edge](m) -- (\x,\y+0.5)node [above] {\scalebox{0.6}{\indcolor{$
    k_1$}}};
    \draw[edge] (m) -- (\x-0.5,\y)node [left] {\scalebox{0.6}{\indcolor{$j_1$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (n) at (\x+1,\y) {};
    \draw[edge] (n) -- (\x+1.5,\y)node [right] {\scalebox{0.6}{\indcolor{$j_2$}}};
    \draw[edge] (n) --  (\x+1,\y+0.5)node [above] {\scalebox{0.6}{\indcolor{$k_2$}}};   
    \draw[edge] (n) -- (\x+1,\y-0.5)node [below] {\scalebox{0.6}{\indcolor{$i_2$}}};
    \draw[edge](m) -- (n)node [midway, above] {\scalebox{0.6}{\indcolor{$l_1$}}};
 \end{tikzpicture}
= 
\delta_{i_1j_1k_1i_2j_2k_2}\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw node[fill = black,circle,inner sep=0pt,minimum size=5pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x+0.75,\y)node [right] {\scalebox{0.6}{\indcolor{$j_2$}}};
    \draw[edge] (m) -- (\x-0.75,\y)node [left] {\scalebox{0.6}{\indcolor{$j_1$}}};
    \draw[edge] (m) -- (\x+0.5,\y-0.5)node [below] {\scalebox{0.6}{\indcolor{$i_2$}}};
    \draw[edge] (m) -- (\x-0.5,\y+0.5)node [above] {\scalebox{0.6}{\indcolor{$k_1$}}};
    \draw[edge] (m) -- (\x-0.5,\y-0.5)node [below] {\scalebox{0.6}{\indcolor{$i_1$}}};
    \draw[edge] (m) -- (\x+0.5,\y+0.5)node [above] {\scalebox{0.6}{\indcolor{$k_2$}}};
\end{tikzpicture}
=
 \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=5pt] (m) at (\x,\y+0.4) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=5pt] (n) at (\x,\y-0.4) {};
    \draw[edge] (n) -- (m)node [midway, right] {\scalebox{0.6}{\indcolor{$i_1$}}};;
    \draw[edge](m) -- (\x,\y+1)node [above] {\scalebox{0.6}{\indcolor{$k_2$}}};
    \draw[edge](n) -- (\x,\y-1)node [below] {\scalebox{0.6}{\indcolor{$k_1$}}};
    \draw[edge](m) -- (\x+0.45,\y+0.65)node [above] {\scalebox{0.6}{\indcolor{$l_2$}}};
    \draw[edge](m) -- (\x-0.45,\y+0.65)node [above] {\scalebox{0.6}{\indcolor{$j_2$}}};
    \draw[edge](n) -- (\x+0.45,\y-0.65)node [above] {\scalebox{0.6}{\indcolor{$l_1$}}};;
    \draw[edge](n) -- (\x-0.45,\y-0.65)node [above] {\scalebox{0.6}{\indcolor{$j_1$}}};;
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \node[tensor,fill=blue!20!red!40!white] (v) at (\x,\y-0.85){\scalebox{0.85}{$\vb$}};
    \draw[edge] (m) -- (\x-0.6,0);
    \draw[edge] (m) -- (\x+0.6,0);
    \draw[edge] (m) -- (\x,\y-0.6); 
  %   \node[draw=none] at (\x+1,\y) {\scalebox{1}{\textcolor{black}{$=$}}};
  %   \node[tensor,fill=blue!20!red!40!white] (v) at (\x+2.5,\y){};
  %   \draw[edge] (v) -- (\x+3.5,\y);
  %   \draw[edge] (v) -- (\x+1.5,\y);
  % \draw[edge=0.5] (v.north west) -- (v.south east);
\end{tikzpicture} 
~~\text{and}~~
\diag(\Ab) =\hspace{-0.7cm}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.2){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) to [out=-20,in=-160, distance=1.35cm] (A);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y-0.25) {};
    \draw[edge] (m) -- (\x,\y-0.65);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!20!red!40!white] (v) at (\x+2.5,\y){};
    \draw[edge] (v) -- (\x+3.5,\y);
    \draw[edge] (v) -- (\x+1.5,\y);
  \draw[edge=0.5] (v.north west) -- (v.south east);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-15]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
   \node[tensor,fill=blue!20!red!40!white] (v) at (\x,\y-0.85){\scalebox{0.85}{$\vb$}};
    \draw[edge] (m) -- (\x-0.6,0) node [very near end,left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (m) -- (\x+0.6,0)node [very near end,right] {\scalebox{0.7}{\indcolor{$j$}}};;
    \draw[edge] (m) -- (\x,\y-0.6);
 \end{tikzpicture}
&=
 \sum_{k}
\left(\begin{tikzpicture}[baseline=-15]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw[edge] (m) -- (\x-0.6,0)node [very near end, left] {\scalebox{0.7}{\indcolor{$i$}}};;
    \draw[edge] (m) -- (\x+0.6,0)node [very near end, right] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (m) -- (\x,\y-0.6)node [very near end, below]{\scalebox{0.7}{\indcolor{$k$}}};  \node[tensor,fill=blue!20!red!40!white] (v) at (\x+1.25,\y-0.8){\scalebox{0.85}{$\vb$}};
    \draw[edge] (v) -- (\x+1.25,0)node [very near end, above] {\scalebox{0.7}{\indcolor{$k$}}};;
 \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.2){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) to [out=-20,in=-160, distance=1.35cm] (A);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y-0.25) {};
    \draw[edge] (m) -- (\x,\y-0.65)node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
\end{tikzpicture}\hspace{-0.7cm}
=
\sum_{j,k}\left(
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.4){\scalebox{0.85}{$\Ab$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y-0.25) {};
    \draw[edge] (m) -- (\x-0.7,\y-0.25)node [very near end,left] {\scalebox{0.7}{\indcolor{$k$}}};
    \draw[edge] (m) -- (\x+0.7,\y-0.25)node [very near end,right] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (m) -- (\x,\y-0.75)node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (A) --(\x+0.7,\y+0.4)node [very near end,right] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (A) --(\x-0.7,\y+0.4)node [very near end,left] {\scalebox{0.7}{\indcolor{$k$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \node[tensor,fill=blue!20!red!40!white] (v) at (\x,\y-0.85){\scalebox{0.85}{$\vb$}};
    \draw[edge] (m) -- (\x-0.6,0);
    \draw[edge] (m) -- (\x,\y-0.6); 
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m1) at (\x+1,\y) {};
    \node[tensor,fill=red!20!blue!40!white] (u) at (\x+1,\y-0.85){\scalebox{0.85}{$\ub$}};
    \draw[edge] (m1) -- (m);
    \draw[edge] (m1) -- (\x+1.6,0);
    \draw[edge] (m1) -- (\x+1,\y-0.6); 
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \hspace{-0.4cm}\tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.2){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) to [out=-20,in=-160, distance=1.35cm] (A)  node [near end,left=0.5cm] {\scalebox{0.7}{\dimcolor{$d$}}}  node [near start,right=0.5cm] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y-0.25) {};
    \draw[edge] (m) -- (\x,\y-0.65) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \end{tikzpicture}
    \hspace{-1cm}=    
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (\x-0.5,\y) node [very near end, left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (A) -- (\x+0.5,\y) node [very near end, right] {\scalebox{0.7}{\indcolor{$i$}}};
    \end{tikzpicture}
    =
    \Ab_{ii},
    $$
    $$
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}} -- (\x,\y-0.8) -- (\x,\y-1.1) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}} -- (\x,\y-0.8) ;
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}}-- (\x,\y-0.8);
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}} -- (\x,\y-0.8) ;
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y-0.8) {};
    \end{tikzpicture}
   \ =\ 
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}
   \ =\ 
    \T_{iiii},$$
    $$
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}} -- (\x-0.4,\y-0.8) -- (\x-0.4,\y-1.1) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}} -- (\x-0.4,\y-0.8) ;
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}}-- (\x+0.4,\y-0.8) -- (\x+0.4,\y-1.1) node [very near end, below] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.5)node [near end,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$d$}}} -- (\x+0.4,\y-0.8) ;
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x-0.4,\y-0.8) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.4,\y-0.8) {};
    \end{tikzpicture}
   \ =\ 
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 1.8cm,minimum height = 0.4cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x-0.2,\y-0.15) -- (\x-0.2,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x-0.6,\y-0.15) -- (\x-0.6,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.2,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (\x+0.6,\y-0.15) -- (\x+0.6,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$j$}}};
    \node[tensor,fill=green!30!white] (Bt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    
    \node[tensor,fill=blue!30!white] (u) at (\x-0.6,\y){\scalebox{0.85}{$\ub$}};
    \node[tensor,fill=red!30!white] (v) at (\x+0.6,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (u) -- (v);
    \draw[edge] (\x,\y) -- (\x,\y-0.5) node [very near end, below] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \end{tikzpicture}
   \ =\ 
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    
    \node[tensor,fill=blue!30!white] (u) at (\x-1,\y){\scalebox{0.85}{$\ub$}};
    \node[tensor,fill=red!30!white] (v) at (\x+1,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (u) -- (\x-0.3,\y)  node [very near end, right] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (v) -- (\x+0.3,\y)  node [very near end, left] {\scalebox{0.7}{\indcolor{$i$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    
    \node[tensor,fill=blue!30!white] (u) at (\x-0.6,\y){\scalebox{0.85}{$\ub$}};
    \node[tensor,fill=red!30!white] (v) at (\x+0.6,\y){\scalebox{0.85}{$\vb$}};
    \draw[edge] (u) -- (v);
    \draw[edge] (\x,\y) -- (\x,\y-0.5);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!30!white] (u) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!30!white] (v) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (u) -- (\x-0.5,\y+0.5) -- (\x-0.5,\y-0.5) -- (v);
    \draw[edge] (\x-0.5,\y) -- (\x-1,\y) node [very near end, left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x-0.5,\y) {};
    \draw[edge] (u) -- (\x+0.5,\y+0.5) -- (\x+0.5,\y-0.5) -- (v);
    \draw[edge] (\x+0.5,\y) -- (\x+1,\y) node [very near end, right] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y) {};
    \end{tikzpicture}
    \ =\ 
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!30!white] (u) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!30!white] (v) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (u) -- (\x-0.75,\y+0.5) node [very near end, left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (v) -- (\x-0.75,\y-0.5) node [very near end, left] {\scalebox{0.7}{\indcolor{$i$}}};
    \draw[edge] (u) -- (\x+0.75,\y+0.5) node [very near end, right] {\scalebox{0.7}{\indcolor{$j$}}};
    \draw[edge] (v) -- (\x+0.75,\y-0.5) node [very near end, right] {\scalebox{0.7}{\indcolor{$j$}}};
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (Ut) {\scalebox{0.85}{$\Ub$}};
    \draw[edge](Ut) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](Ut) -- (\x+1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}, leading to 
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (U) {\scalebox{0.85}{$\Ub$}};
    
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+1,\y)}] (Ut) {\scalebox{0.85}{$\Ub$}};

    \draw[edge] (U) -- (Ut) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](Ut) -- (\x+2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](U) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+2.3,\y) {\scalebox{0.8}{\dimcolor{$=$}}};
    \draw[edge](\x+2.5,\y) -- (\x+4,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+4.3,\y) {\scalebox{0.8}{\dimcolor{$=$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (Vt) {\scalebox{0.85}{$\Vb$}};
    \draw[edge](Vt) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](Vt) -- (\x+1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (U) {\scalebox{0.85}{$\Vb$}};
    
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1,\y)}] (Ut) {\scalebox{0.85}{$\Vb$}};

    \draw[edge] (U) -- (Ut) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](Ut) -- (\x+2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](U) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+4.3,\y) {\scalebox{0.8}{\dimcolor{$=$}}};
    \node[draw=none] () at (\x+2.3,\y) {\scalebox{0.8}{\dimcolor{$=$}}};
    \draw[edge](\x+2.5,\y) -- (\x+4,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0};

    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y)}] (U) {\scalebox{0.85}{$\Ub$}};
    
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+1,\y)}] (Ut) {\scalebox{0.85}{$\Ub$}};

    \draw[edge] (U) -- (Ut) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](Ut) -- (\x+2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](U) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+4.3,\y) {\scalebox{0.8}{\dimcolor{$=$}}};
    \node[draw=none] () at (\x+2.3,\y) {\scalebox{0.8}{\dimcolor{$\neq$}}};
    \draw[edge](\x+2.5,\y) -- (\x+4,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.2}
    \def\x{0}
    \node[tensor,fill=red!30!white] (A) at (\x,\y+0.2){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (\x-0.8,\y+0.2)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x+0.8,\y+0.2)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw = none] at (\x+1.2,\y+0.2){$=$};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+2.5,\y+0.2)}] (Q) {\scalebox{0.85}{$\Qb$}};
    \node[tensor,fill=blue!30!white] (R) at (\x+3.5,\y+0.2){\scalebox{0.85}{$\Rb$}};
    \draw[edge] (Q) -- (R)  node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (Q) -- (\x+1.7,\y+0.2)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (R) -- (\x+4.3,\y+0.2)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture},$$
where 
$\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y)}] (Q) {\scalebox{0.85}{$\Qb$}};
    \draw[edge] (Q) -- (\x+0.7,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (Q) -- (\x-0.7,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (\x-0.8,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x+0.8,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw = none] at (\x+1.35,\y){$=$};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+3,\y)}] (U) {\scalebox{0.85}{$\Ub$}};
    \node[tensor,fill=blue!20!red!40!white] (sigma) at (\x+4.2,\y){};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+5.2,\y)}] (V) {\scalebox{0.85}{$\Vb$}};
    \draw[edge=0.5] (sigma.north west) -- (sigma.south        east);
    \draw[edge] (U) -- (sigma) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (sigma) -- (V)node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](U) -- (\x+2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](V) -- (\x+6.2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}~,
\end{align*}
where $\Ub\in\RR^{d_1\times R}$ is left-orthogonal~($\Ub^\ts\Ub= \Ib_R$), $\Vb\in\RR^{R\times d_2}$ is  right-orthogonal~($\Vb\Vb^\ts = \Ib_{R}$), $\Sigmab\in\RR^{R\times R}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!20!red!40!white] (sigma) at (\x,\y){};
    \draw[edge=0.5] (sigma.north west) -- (sigma.south       east);
    \draw[edge](sigma) -- (\x-0.7,\y);
    \draw[edge](sigma) --(\x+0.7,\y);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[draw=none] () at (\x-0.7,\y) {\scalebox{1}{$=$}};
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (A) to [out=155,in=25, distance=1cm] (B);
    \node[draw=none] () at (\x+0.5,\y+0.65) {\scalebox{0.6}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1.7,\y) {\scalebox{1}{$=$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
   
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y+0.5)}] (U) {\scalebox{0.85}{$\Ub$}};
    \node[tensor,fill=blue!20!red!40!white] (sigma) at (\x+1,\y+0.5){};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+2,\y+0.5)}] (V) {\scalebox{0.85}{$\Vb$}};
    \draw[edge=0.5] (sigma.north west) -- (sigma.south        east);
    \draw[edge] (U) -- (sigma) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (sigma) -- (V)node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y-0.5)}] (U1) {\scalebox{0.85}{$\Ub$}};
    \node[tensor,fill=blue!20!red!40!white] (sigma1) at (\x+1,\y-0.5){};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+2,\y-0.5)}] (V1) {\scalebox{0.85}{$\Vb$}};
    \draw[edge=0.5] (sigma1.north west) -- (sigma1.south        east);
    \draw[edge] (U1) -- (sigma1) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (sigma1) -- (V1) node [midway,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (U) to [out=-150,in=160, distance=0.5cm] (U1);
    \draw[edge] (V) to [out=-30,in=20, distance=0.5cm] (V1);
    \node[draw=none] () at (\x-0.8,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.8,\y) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+3.5,\y) {\scalebox{1}{$=$}};
    \node[tensor,fill=blue!20!red!40!white] (sigma2) at (\x+4.5,\y-0.5){};
    \node[tensor,fill=blue!20!red!40!white] (sigma3) at (\x+4.5,\y+0.5){};
    \draw[edge=0.5] (sigma2.north west) -- (sigma2.south        east);
    \draw[edge=0.5] (sigma3.north west) -- (sigma3.south        east);
    \draw[edge] (sigma2) to [out=-150,in=160, distance=0.5cm] (sigma3);
    \draw[edge] (sigma2) to [out=-30,in=20, distance=0.5cm] (sigma3);
    \node[draw=none] () at (\x+4.2,\y) {\scalebox{0.7}{\dimcolor{$R$}}};
    \node[draw=none] () at (\x+4.9,\y) {\scalebox{0.7}{\dimcolor{$R$}}};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (T) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (T) -- (\x+0.7,\y) node [midway,above]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (\x-0.7,\y) node [midway,above]{\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (\x,\y-0.7) node [midway,left]{\scalebox{0.7}{\dimcolor{$d_3$}}}; 
\end{tikzpicture}\right)_{(1)}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \fill [reshapecolor] (\x+0.5,\y+0.01) rectangle (\x+1,\y-0.01);
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.5,\y+0.15)-- (\x+0.5,\y+0.03) -- (\x+1,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.5,\y-0.15)-- (\x+0.5,\y-0.03)-- (\x+1,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (A) -- (\x-0.7,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (T) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge](T) -- (\x+1,\y) node [midway, above]{\scalebox{0.7}{\dimcolor{$d_2d_3$}}};
    \draw[edge](T) -- (\x-1,\y) node [midway, above]{\scalebox{0.7}{\dimcolor{$d_1$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \fill [reshapecolor] (\x+0.48,\y-0.03) rectangle (\x+1,\y+0.03);
    \draw[edge] (\x+0.15,\y+0.2) -- (\x+0.5,\y+0.2) -- (\x+0.5,\y+0.03) -- (\x+1,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.15,\y-0.2) -- (\x+0.5,\y-0.2)-- (\x+0.5,\y-0.03)-- (\x+1,\y-0.03) 
node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!20!blue!40!white] (T) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (T) -- (\x+0.85,\y) node [very near end,right]
    {\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge] (T) -- (\x,\y-0.85) node [very near end, below]
    {\scalebox{0.7}{\indcolor{$i_6$}}};
    \draw[edge] (T) -- (\x-0.85,\y)node [very near end,left]
    {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge] (T) -- (\x,\y+0.85) node [very near end,above]
    {\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge] (T) -- (\x-0.75,\y+0.5) node [pos=1.3]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge] (T) -- (\x+0.75,\y-0.5) node [pos=1.3]
    {\scalebox{0.7}{\indcolor{$i_5$}}};
    \end{tikzpicture}
\underrightarrow{I=\{1,2,6\}}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \fill [reshapecolor]  (\x-0.85,\y+0.04) rectangle(\x-0.48,\y-0.04);
    \fill [reshapecolor]  (\x+0.85,\y+0.04) rectangle(\x+0.48,\y-0.04);
\node[tensor,fill=red!20!blue!40!white] (T) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge](T) -- (\x+0.85,\y)node [very near end, right]{\scalebox{0.7}{\indcolor{$i_5$}}};
    \draw[edge](\x+0.15,\y+0.2) -- (\x+0.5,\y+0.2) -- (\x+0.5,\y+0.05) -- (\x+0.85,\y+0.05)node [very near end, above]{\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge](\x+0.15,\y-0.2) -- (\x+0.5,\y-0.2) -- (\x+0.5,\y-0.05) -- (\x+0.85,\y-0.05)node [very near end, below]{\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge](T) -- (\x-0.85,\y)node [very near end, left]{\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](\x-0.15,\y+0.2) -- (\x-0.5,\y+0.2) -- (\x-0.5,\y+0.05) -- (\x-0.85,\y+0.05)node [very near end, above]{\scalebox{0.7}{\indcolor{$i_6$}}};
    \draw[edge](\x-0.15,\y-0.2) -- (\x-0.5,\y-0.2) -- (\x-0.5,\y-0.05) -- (\x-0.85,\y-0.05)node [very near end, below]{\scalebox{0.7}{\indcolor{$i_1$}}};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=blue!20!white] (M) at (\x,-1.05) {\scalebox{0.85}{$\Mb$}};
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,0) {\scalebox{0.85}{$\Xt$}};
    \draw[edge] (At) -- (\x-0.8,0) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$d_1$}}};
    \draw[edge] (At)-- (\x-0.6,-0.5) node [above]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (At) -- (\x+0.8,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_N$}}};;
    \draw[dotted] (At) -- (\x-0.3,-0.7);
    \draw[edge] (At) -- (\x,-0.8) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_n$}}};
    \draw[dotted] (At) -- (\x+0.6,-0.7);
    \draw[dotted] (At) -- (\x+0.7,-0.5);
    \draw[edge] (M) -- (\x,-1.8) node [midway,right] {\scalebox{0.7}{\dimcolor{$m$}}};;
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!20!red!30!white] (Xt) at (\x,\y) {\scalebox{0.85}{$\Xt$}};
    \node[tensor,fill=green!30!red!40!white] (A) at (\x,\y-1) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y-0.7) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (Xt) -- (\x-1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[dotted] (Xt) -- (\x-1,\y-0.5);
    \draw[edge] (Xt) -- (\x+1,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_N$}}};
    \node[draw=none] () at (\x+0.7,\y-0.27) {\scalebox{0.7}{\textcolor{gray}{$d_m$}}};
    \draw[edge] (Xt) -- (A) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_n$}}};
    \draw[edge] (A) -- (\x,\y-1.7) node [midway,right] {\scalebox{0.7}{\textcolor{gray}{$n$}}};
    \draw[edge] (Xt) -- (B);
    \draw[edge] (B) -- (\x+1,\y-1.5) node [midway,right] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[dotted] (Xt) -- (\x+1,\y-0.2);
    \draw[dotted] (Xt) -- (\x+0.5,\y-0.7);
    \end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [above,midway] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$p$}}};
    \end{tikzpicture}
    = \Ab\Bb^\ts\in\RR^{m\times p},
\end{align*}
\begin{align*}
    \Ab\ttm1 \Cb =
    \begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!20!white] (C) at (\x,\y){\scalebox{0.85}{$\Cb$}};
    \node[tensor,fill=red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (C) -- (A) node [above,midway] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (\x+1.25,\y) -- (\x+1.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Xt$}};
    \node[tensor,fill=blue!20!white] (M) at (\x-1,\y) {\scalebox{0.85}{$\Mb$}};
    \draw[edge] (At) -- (M) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (M) -- (\x-1.7,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$m$}}};);
    \draw[edge] (At)-- (\x+0.5,\y+0.5) node [below] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (At)-- (\x+0.5,\y-0.5) node [above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
\right)_{(2)}
=
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \fill [reshapecolor]  (\x+0.5,\y+0.03) rectangle(\x+1,\y-0.03);
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Xt$}};
    \node[tensor,fill=blue!20!white] (M) at (\x-1,\y) {\scalebox{0.85}{$\Mb$}};
    \draw[edge] (At) -- (M) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (M) -- (\x-1.7,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$m$}}};);
    \draw[edge] (\x+0.15,\y+0.2)-- (\x+0.5,\y+0.2)-- (\x+0.5,\y+0.03) -- (\x+1,\y+0.03) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.15,\y-0.2) -- (\x+0.5,\y-0.2)--(\x+0.5,\y-0.03)--(\x+1,\y-0.03) node [midway,below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=blue!20!white] (M) at (\x,-1.05) {\scalebox{0.85}{$\vb$}};
    \node[tensor,fill=green!50!red!50!white] (At) at 
    (\x,0) {\scalebox{0.85}{$\Xt$}};
    \draw[edge] (At) -- (\x-0.8,0) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$d_1$}}};
    \draw[edge] (At)-- (\x-0.6,-0.5) node [above]{\scalebox{0.7}{\textcolor{gray}{$d_2$}}};
    \draw[edge] (At) -- (\x+0.8,0) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$d_N$}}};;
    \draw[dotted] (At) -- (\x-0.3,-0.7);
    \draw[edge] (At) -- (\x,-0.8) node [midway,right] {\scalebox{0.7}{\textcolor{gray}{$d_n$}}};
    \draw[dotted] (At) -- (\x+0.6,-0.7);
    \draw[dotted] (At) -- (\x+0.7,-0.5);
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.3){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.3){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x-0.25,\y+0.3) -- (\x-0.75,\y+0.3) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x-0.25,\y-0.3) -- (\x-0.75,\y-0.3) node [midway,below] {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge] (\x+0.25,\y+0.3) -- (\x+0.75,\y+0.3) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x+0.25,\y-0.3) -- (\x+0.75,\y-0.3) node [midway,below] {\scalebox{0.7}{\dimcolor{$q$}}};
\end{tikzpicture}
\longrightarrow
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.3){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.3){\scalebox{0.85}{$\Bb$}};
    \fill [reshapecolor] (\x-0.58,\y-0.05) rectangle (\x-1.2,\y+0.05);
    \draw[edge] (\x-0.25,\y+0.3) -- (\x-0.6,\y+0.3) -- (\x-0.6,\y+0.03)   -- (\x-1.2,\y+0.03) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x-0.25,\y-0.3) -- (\x-0.6,\y-0.3) -- (\x-0.6,\y-0.03) -- (\x-1.2,\y-0.03) node [midway,below] {\scalebox{0.7}{\dimcolor{$p$}}};
    \fill [reshapecolor] (\x+0.58,\y-0.05) rectangle (\x+1.2,\y+0.05);
    \draw[edge] (\x+0.25,\y+0.3) -- (\x+0.6,\y+0.3) -- (\x+0.6,\y+0.03) -- (\x+1.2,\y+0.03) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x+0.25,\y-0.3) -- (\x+0.6,\y-0.3) -- (\x+0.6,\y-0.03) -- (\x+1.2,\y-0.03) node [midway,below] {\scalebox{0.7}{\dimcolor{$q$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,0) {$\St$};
    \draw[edge] (A) -- (\x-0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge] (A) -- (\x+0.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m_p$}}};;
    \draw[edge] (A) -- (\x-0.5,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$m_2$}}};;
    \draw[dotted] (A) -- (\x,-0.6);
    \draw[dotted] (A) -- (\x,-0.6);
    \draw[dotted] (A) -- (\x+0.5,-0.5);

    \draw[dotted] (A) -- (\x+0.3,-0.6);
    \end{tikzpicture}
\kron
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=green!70!red!20!white] (B) at (\x+1,\y) {$\Tt$};
    \draw[edge] (B) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_1$}}};
    \draw[edge] (B) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_p$}}};;
    \draw[edge] (B) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$n_2$}}};;
    \draw[dotted] (B) -- (\x+1,-0.6);
    \draw[dotted] (B) -- (\x+1.5,-0.5);
    \draw[dotted] (B) -- (\x+1.3,-0.6);
\end{tikzpicture}
=
    \begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 3cm,minimum height = 0.6cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=green!30!white] (At) at (\x,\y){$\St\kron\Tt$};
    \fill [reshapecolor] (\x-1,\y-0.58) rectangle (\x-1.05,\y-0.9);
    \draw[edge] (\x-1.25,\y-0.3) -- (\x-1.25,\y-0.6) -- (\x-1.07,\y-0.6) -- (\x-1.07,\y-0.9);
    \node[draw=none] () at (\x-1.3,\y-0.8)  {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \node[draw=none] () at (\x-0.8,\y-0.8)  {\scalebox{0.7}{\dimcolor{$n_1$}}};
     \node[draw=none] () at (\x+0.78,\y-0.8)  {\scalebox{0.7}{\dimcolor{$m_p$}}};
    \node[draw=none] () at (\x+1.28,\y-0.8)  {\scalebox{0.7}{\dimcolor{$n_p$}}};
    \draw[edge] (\x-0.85,\y-0.3) -- (\x-0.85,\y-0.6) -- (\x-1.02,\y-0.6) -- (\x-1.02,\y-0.9);
    \fill [reshapecolor] (\x-0.4,\y-0.58) rectangle (\x-0.49,\y-0.8);
    \draw[edge] (\x-0.65,\y-0.3) -- (\x-0.65,\y-0.6) -- (\x-0.47,\y-0.6) -- (\x-0.47,\y-0.9);
    \draw[edge] (\x-0.25,\y-0.3) -- (\x-0.25,\y-0.6) -- (\x-0.42,\y-0.6) -- (\x-0.42,\y-0.9);
    \draw[edge] (\x+1.25,\y-0.3) -- (\x+1.25,\y-0.6) -- (\x+1.07,\y-0.6) -- (\x+1.07,\y-0.9);
    \fill [reshapecolor] (\x+1,\y-0.58) rectangle (\x+1.05,\y-0.8);
    \draw[edge] (\x+0.85,\y-0.3) -- (\x+0.85,\y-0.6) -- (\x+1.02,\y-0.6) -- (\x+1.02,\y-0.9);
    \draw[dotted] (\x+0.1,\y-0.3) -- (\x+0.1,\y-0.6) -- (\x+0.25,\y-0.6) -- (\x+0.25,\y-0.9);
    \draw[dotted] (\x+0.5,\y-0.3) -- (\x+0.5,\y-0.6) -- (\x+0.35,\y-0.6) -- (\x+0.35,\y-0.9) node [below] {\scalebox{0.7}{\dimcolor{$\dots$}}};;
    \end{tikzpicture}
\begin{bmatrix}
    \Ab & 0 & \dots & 0\\
    0 & \Ab & \dots & 0\\
    \vdots & \vdots & \ddots & \vdots\\
    0 & 0 & \dots & \Ab
    \end{bmatrix}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 3cm,minimum height = 0.6cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0.1}
    \draw[edge](\x-0.5,\y-0.05) -- (\x,\y-0.05) -- (\x,\y+0.1)--(\x+1,\y+0.1) -- (\x+1,\y-0.05)-- (\x+1.5,\y-0.05) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x-0.5,\y-0.1) -- (\x,\y-0.1) -- (\x,\y-0.2)--(\x+1,\y-0.2) -- (\x+1,\y-0.1) --(\x+1.5,\y-0.1)  node [midway,below] {\scalebox{0.7}{\dimcolor{$n$}}} ;
    \node[draw=none] at (\x+1.75,\y-0.1) {\scalebox{1}{\textcolor{black}{$=$}}};
    \draw[edge](\x+2,\y-0.1) -- (\x+3.35,\y-0.1) node [midway, above] {\scalebox{0.7}{\dimcolor{$mn$}}};
    \node[draw=none] () at (\x-0.25,\y+0.15) {\scalebox{0.7}{\textcolor{gray}{$m$}}};
    \node[draw=none] () at (\x-0.25,\y-0.25) {\scalebox{0.7}{\textcolor{gray}{$n$}}};
    \fill [reshapecolor] (\x-0.5,\y-0.08) rectangle (\x+0.02,\y-0.06);
    \fill [reshapecolor] (\x+0.98,\y-0.08) rectangle (\x+1.5,\y-0.06);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.3){\scalebox{0.85}{$\ub$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.3){\scalebox{0.85}{$\vb$}};
    \draw[edge] (\x+0.25,\y+0.3) -- (\x+0.6,\y+0.3) -- (\x+0.6,\y+0.03) -- (\x+1.2,\y+0.03) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (\x+0.25,\y-0.3) -- (\x+0.6,\y-0.3) -- (\x+0.6,\y-0.03) -- (\x+1.2,\y-0.03) node [midway,below] {\scalebox{0.7}{\dimcolor{$n$}}};
    \fill [reshapecolor] (\x+0.58,\y-0.01) rectangle (\x+1.2,\y+0.01);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0.4}\def\x{0}
    \draw[edge] (\x-1,\y-0.3) -- (\x-0.7,\y-0.3) -- (\x-0.7,\y+0.1)   -- (\x+0.7,\y+0.1) -- (\x+0.7,\y-0.3) -- (\x+1.1,\y-0.3);
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (\x+1,\y-0.3) -- (\x+1.3,\y-0.3) -- (\x+1.3,\y+0.1)   -- (\x+2.6,\y+0.1) -- (\x+2.6,\y-0.3) -- (\x+3,\y-0.3);
    \node[tensor,fill=orange!50!white] (C) at (\x+2,\y){\scalebox{0.85}{$\Cb$}};
    \def\y{-0.4}\def\x{0}
    \draw[edge] (\x-1,\y+0.45) -- (\x-0.7,\y+0.45) -- (\x-0.7,\y+0.1) -- (\x+0.7,\y+0.1) -- (\x+0.7,\y+0.45) -- (\x+0.7,\y+0.45) -- (\x+1.1,\y+0.45);
    \node[tensor,fill=blue!50!white] (B) at (\x,\y+0.1){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x+1,\y+0.45) -- (\x+1.3,\y+0.45) -- (\x+1.3,\y+0.1) -- (\x+2.6,\y+0.1) -- (\x+2.6,\y+0.45) -- (\x+2.6,\y+0.45) -- (\x+3,\y+0.45);\node[tensor,fill=green!50!red!40!white] (D) at (\x+2,\y+0.1){\scalebox{0.85}{$\Db$}};
    \node[draw=none] () at (\x+1,\y+0.25) {\scalebox{0.7}{\dimcolor{$q$}}};
    \node[draw=none] () at (\x+1,\y+0.7) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x-0.9,\y+0.7) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x-0.9,\y+0.25) {\scalebox{0.7}{\dimcolor{$p$}}};
    \node[draw=none] () at (\x+2.75,\y+0.7) {\scalebox{0.7}{\dimcolor{$d$}}};
    \node[draw=none] () at (\x+2.75,\y+0.25) {\scalebox{0.7}{\dimcolor{$k$}}};
    \fill [reshapecolor] (\x-1,\y+0.46) rectangle (\x-0.68,\y+0.48);
    \fill [reshapecolor] (\x+0.68,\y+0.46) rectangle (\x+1.32,\y+0.48);
    \fill [reshapecolor] (\x+2.58,\y+0.46) rectangle (\x+3,\y+0.48);
\end{tikzpicture}\\
 &=
 \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0.4}\def\x{0}
    \draw[edge] (\x-1,\y-0.35) -- (\x-0.7,\y-0.35) -- (\x-0.7,\y)   -- (\x,\y) -- (\x+0.5,\y) -- (\x+0.8,\y);
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (\x+1.2,\y) -- (\x+1.7,\y) -- (\x+1.7,\y-0.35) -- (\x+2.1,\y-0.35);
    \node[tensor,fill=orange!50!white] (C) at (\x+1,\y){\scalebox{0.85}{$\Cb$}};
    \def\y{-0.4}\def\x{0}
    \draw[edge] (\x-1,\y+0.4) -- (\x-0.7,\y+0.4) -- (\x-0.7,\y) -- (\x,\y) -- (\x+0.8,\y);
    \node[tensor,fill=blue!50!white] (B) at (\x,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x+1,\y) -- (\x+1.7,\y) -- (\x+1.7,\y+0.4) -- (\x+2.1,\y+0.4); \node[tensor,fill=green!50!red!40!white] (D) at (\x+1,\y){\scalebox{0.85}{$\Db$}};
   \fill [reshapecolor] (\x-1,\y+0.42) rectangle (\x-0.68,\y+0.44);
    \fill [reshapecolor] (\x+1.68,\y+0.42) rectangle (\x+2.1,\y+0.44);
    \node[draw=none] () at (\x+0.5,\y-0.2) {\scalebox{0.7}{\dimcolor{$q$}}};
    \node[draw=none] () at (\x+0.5,\y+0.95) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x-0.9,\y+0.65) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x-0.9,\y+0.2) {\scalebox{0.7}{\dimcolor{$p$}}};
    \node[draw=none] () at (\x+1.85,\y+0.65) {\scalebox{0.7}{\dimcolor{$d$}}};
    \node[draw=none] () at (\x+1.85,\y+0.2) {\scalebox{0.7}{\dimcolor{$k$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0.6}\def\x{0}
    \draw[edge] (\x+3,\y-0.3)  node [above] {\scalebox{0.7}{\textcolor{gray}{$p$}}} -- (\x+4,\y-0.3)node [above] {\scalebox{0.7}{\textcolor{gray}{$n$}}};
    \def\y{-0.6}\def\x{0}
    \draw[edge] (\x+3,\y+0.3) node [above] {\scalebox{0.7}{\dimcolor{$m$}}}-- (\x+4,\y+0.3)node [above] {\scalebox{0.7}{\dimcolor{$q$}}};
    \end{tikzpicture}
$
as
$
 \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\y{0.4}\def\x{0}
    \draw[edge] (\x-1,\y-0.3) -- (\x-0.7,\y-0.3)-- (\x-0.7,\y+0.1) -- (\x+0.7,\y+0.1) -- (\x+0.7,\y-0.3) -- (\x+1.1,\y-0.3);
    \node[draw=none] () at (\x+0.85,\y-0.15) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+0.85,\y-0.55) {\scalebox{0.7}{\dimcolor{$q$}}};
    \node[draw=none] () at (\x-0.85,\y-0.15) {\scalebox{0.7}{\dimcolor{$p$}}};
    \node[draw=none] () at (\x-0.85,\y-0.55) {\scalebox{0.7}{\dimcolor{$m$}}};
     \fill [reshapecolor] (\x-1,\y-0.32) rectangle (\x-0.68,\y-0.35);
    \def\y{-0.4}\def\x{0}
    \draw[edge] (\x-1,\y+0.45) -- (\x-0.7,\y+0.45) -- (\x-0.7,\y+0.1) -- (\x+0.7,\y+0.1) -- (\x+0.7,\y+0.45) -- (\x+0.7,\y+0.45) -- (\x+1.1,\y+0.45);
    \fill [reshapecolor] (\x+0.68,\y+0.47) rectangle (\x+1.1,\y+0.48);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.2){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x-0.25,\y+0.5) -- (\x-0.6,\y+0.5) -- (\x-0.6,\y+0.15)   -- (\x-1.2,\y+0.15);
    \draw[edge] (\x-0.25,\y-0.3) -- (\x-0.6,\y-0.3) -- (\x-0.6,\y+0.05) -- (\x-1.2,\y+0.05);
    \draw[edge] (\x+0.25,\y+0.5) -- (\x+0.6,\y+0.5) -- (\x+0.6,\y+0.15) -- (\x+1.2,\y+0.15);
    \draw[edge] (\x+0.25,\y-0.3) -- (\x+0.6,\y-0.3) -- (\x+0.6,\y+0.05) -- (\x+1.2,\y+0.05);
    \draw[edge](\x-1.2,\y+0.15) to [out=45,in=135, distance=1.5cm] (\x+1.2,\y+0.15);
    \draw[edge](\x-1.2,\y+0.05) to [out=-45,in=-135, distance=1.5cm] (\x+1.2,\y+0.05);
    \fill [reshapecolor] (\x-1.18,\y+0.07) rectangle (\x-0.58,\y+0.12);
    \fill [reshapecolor] (\x+0.58,\y+0.07) rectangle (\x+1.22,\y+0.12);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=blue!50!white] (A) at (\x-1,0) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!red!50!white] (X) at (\x,0) {\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!50!white] (B) at (\x+1,0) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (X) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (X) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge] (A) -- (\x-1.7,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (B) -- (\x+1.7,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$q$}}};
    \end{tikzpicture}\right)
=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=blue!50!white] (A) at (\x-1,0) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!red!50!white] (X) at (\x,0) {\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!50!white] (B) at (\x+1,0) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (X) node [midway,below] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (X) -- (B) node [midway,below] {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge] (A) -- (\x-1.5,0) -- (\x-1.5,-0.4) -- (\x-0.01,-0.4)--(\x-0.01,-0.8) node [midway,left] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (B) -- (\x+1.5,0) -- (\x+1.5,-0.4) -- (\x+0.05,-0.4)--(\x+0.05,-0.8) node [midway,right] {\scalebox{0.7}{\dimcolor{$q$}}};
    \fill [reshapecolor] (\x,-0.38) rectangle (\x+0.02,-0.8);
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline=-2ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \draw[edge] (\x-0.03,0.25) -- (\x-0.03,0) node [midway, left] {\scalebox{0.7}{\dimcolor{$n$}}}   -- (\x-0.6,0) -- (\x-0.6,-0.25) ; 
    \draw[edge] (\x+0.03,0.25) -- (\x+0.03,0)   node [midway, right] {\scalebox{0.7}{\dimcolor{$p$}}}  -- (\x+0.6,0) -- (\x+0.6,-0.25);    
    \draw[edge] (\x-0.03,-1.4) -- (\x-0.03,-1)  node [midway, left] {\scalebox{0.7}{\dimcolor{$m$}}}  -- (\x-0.6,-1) -- (\x-0.6,-0.75) ; 
    \draw[edge] (\x+0.03,-1.4) -- (\x+0.03,-1)  node [midway, right] {\scalebox{0.7}{\dimcolor{$q$}}}   -- (\x+0.6,-1) -- (\x+0.6,-0.75); 
     \node[tensor,fill=green!50!red!50!white] (X) at (\x,0.5) {\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=blue!50!white] (A) at (\x-0.6,-0.5) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!50!white] (B) at (\x+0.6,-0.5) {\scalebox{0.85}{$\Bb$}};
    \fill [reshapecolor] (\x-0.01,-0.98) rectangle (\x+0.01,-1.4);
    \fill [reshapecolor] (\x-0.01,0.24) rectangle (\x+0.01,-0.02);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[baseline=-4ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \node[tensor,fill=blue!20!white] (A1) at (\x,-1.05) {\scalebox{0.85}{$\Ab_1$}};
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,0) {\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!50!white] (A2) at (\x+1,0) {\scalebox{0.85}{$\Ab_2$}};
    \node[tensor,fill=blue!50!white] (A3) at (\x-1,0) {\scalebox{0.85}{$\Ab_3$}};
    \draw[edge] (At) -- (A2) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (At) -- (A1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (At) -- (A3) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (A1) -- (\x,-1.8) node [midway,right] {\scalebox{0.7}{\dimcolor{$n_1$}}};
    \draw[edge] (A2) -- (\x+1.8,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_2$}}};
    \draw[edge] (A3) -- (\x-1.8,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_3$}}};
    \end{tikzpicture}\right)_{(1)}
=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{6}
    \node[tensor,fill=blue!20!white] (A1) at (\x,-1.05) {\scalebox{0.85}{$\Ab_1$}};
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,0) {\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!50!white] (A2) at (\x+1,\y+0.5) {\scalebox{0.85}{$\Ab_2$}};
    \node[tensor,fill=blue!50!white] (A3) at (\x+1,\y-0.5) {\scalebox{0.85}{$\Ab_3$}};
    \draw[edge] (At) -- (A1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (At) -- (A3) node [midway,below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (At) -- (A2) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (A1) -- (\x,-1.8) node [midway,right] {\scalebox{0.7}{\dimcolor{$n_1$}}};
    \draw[edge] (A2) -- (\x+1.8,\y+0.5) -- (\x+1.8,\y)-- (\x+2.5,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$n_2$}}};
    \draw[edge] (A3) -- (\x+1.8,\y-0.5) -- (\x+1.8,\y-0.05) -- (\x+2.5,\y-0.05)node [midway,below] {\scalebox{0.7}{\dimcolor{$n_3$}}};
    \fill [reshapecolor] (\x+1.78,\y-0.04) rectangle (\x+2.5,\y-0.02);
    \end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
\node[tensor,fill=blue!20!white] (A1) at (\x-0.5,\y-1.05) {\scalebox{0.85}{$\Ab_1$}};
\node[tensor,fill=green!50!red!50!white] (At) at (\x-0.5,\y) {\scalebox{0.85}{$\Tt$}};
\node[tensor,fill=red!50!white] (A2) at (\x+1,\y+0.5) {\scalebox{0.85}{$\Ab_2$}};
\node[tensor,fill=blue!50!white] (A3) at (\x+1,\y-0.5) {\scalebox{0.85}{$\Ab_3$}};
    \draw[edge] (At) -- (A1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.75,\y-0.5) -- (\x+0.4,\y-0.5) -- (\x+0.4,\y+0.05) -- (\x-0.25,\y+0.05);
    \draw[edge] (\x+0.75,\y+0.5) -- (\x+0.4,\y+0.5) -- (\x+0.4,\y+0.1) -- (\x-0.28,\y+0.1);
    \draw[edge] (A1) -- (\x-0.5,-1.8) node [midway,right] {\scalebox{0.7}{\dimcolor{$n_1$}}};
    \draw[edge] (A2) -- (\x+1.6,\y+0.5) -- (\x+1.6,\y-0.05)-- (\x+2.35,\y-0.05)node [midway,above] {\scalebox{0.7}{\dimcolor{$n_2$}}};
    \draw[edge] (A3) -- (\x+1.6,\y-0.5) -- (\x+1.6,\y-0.1) -- (\x+2.35,\y-0.1)node [midway,below] {\scalebox{0.7}{\dimcolor{$n_3$}}};
    \node[draw=none] () at (\x+0.55,\y-0.3) {\scalebox{0.6}{\dimcolor{$d_3$}}};
    \node[draw=none] () at (\x+0.6,\y+0.3) {\scalebox{0.6}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x+1.58,\y-0.06) rectangle (\x+2.35,\y-0.08);
    \fill [reshapecolor] (\x-0.252,\y+0.06) rectangle (\x+0.42,\y+0.08);
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!20!blue!40!white] (T) at (\x,\y){\scalebox{0.85}{$\Tt$}};
\node[tensor,fill=red!20!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab_1$}};
    \draw[edge](T) -- (A) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](A) -- (\x+2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_1$}}};
\node[tensor,fill=red!40!white] (B) at (\x,\y-1) {\scalebox{0.85}{$\Ab_2$}}; 
    \draw[edge](T) -- (B) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](B) -- (\x,\y-2) node [midway,left] {\scalebox{0.7}{\dimcolor{$n_2$}}};
\node[tensor,fill=red!60!white] (C) at (\x-1,\y) {\scalebox{0.85}{$\Ab_3$}};
    \draw[edge](T) -- (C) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](C) -- (\x-2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n_3$}}};
\node[tensor,fill=blue!20!white] (D) at (\x,\y+1){\scalebox{0.85}{$\Ab_4$}}; 
    \draw[edge](T) -- (D) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge](D) -- (\x,\y+2) node [midway,right] {\scalebox{0.7}{\dimcolor{$n_4$}}};
\node[tensor,fill=red!50!blue!10!white] (E) at (\x-0.85,\y+0.85){\scalebox{0.85}{$\Ab_5$}}; 
   \draw[edge](T) -- (E) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](E) -- (\x-1.5,\y+1.5) node [midway,right] {\scalebox{0.7}{\dimcolor{$n_5$}}};
\node[tensor,fill=blue!50!white] (F) at (\x+0.85,\y-0.85){\scalebox{0.85}{$\Ab_6$}};
    \draw[edge](T) -- (F)node [midway,right] {\scalebox{0.7}{\dimcolor{$d_6$}}};
    \draw[edge](F) -- (\x+1.5,\y-1.5)node [midway,right] {\scalebox{0.7}{\dimcolor{$n_6$}}};
\end{tikzpicture}\right)_{(\{1,2,3\})}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0} \node[tensor,fill=red!20!blue!40!white] (T) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=red!20!white] (A) at (\x-1.5,\y-1){\scalebox{0.85}{$\Ab_1$}};
    \node[tensor,fill=red!40!white] (B) at (\x-1.5,\y) {\scalebox{0.85}{$\Ab_2$}}; 
    \node[tensor,fill=red!60!white] (C) at (\x-1.5,\y+1) {\scalebox{0.85}{$\Ab_3$}};
    \node[tensor,fill=blue!20!white] (D) at (\x+1.6,\y-1){\scalebox{0.85}{$\Ab_4$}};
    \node[tensor,fill=red!50!blue!10!white] (E) at (\x+1.6,\y){\scalebox{0.85}{$\Ab_5$}}; 
    \node[tensor,fill=blue!50!white] (F) at (\x+1.6,\y+1){\scalebox{0.85}{$\Ab_6$}};
    \draw[edge](T) -- (B);
    \node[draw=none] at (\x-1.15,\y+0.2) {\scalebox{0.7}{\dimcolor{$d_2$}}};;
    \node[draw=none] at (\x+1.96,\y+0.2) {\scalebox{0.7}{\dimcolor{$d_5$}}};;
    \draw[edge](B) -- (\x-2.5,\y);;
    \draw[edge](\x+0.15,\y+0.2) -- (\x+0.5,\y+0.2) -- (\x+0.5,\y+0.05) -- (\x+1.1,\y+0.05) -- (\x+1.1, \y+1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_6$}}} -- (\x+1.35,\y+1);
    \draw[edge](F) -- (\x+2.1,\y+1)--(\x+2.1,\y+0.05)-- (\x+2.6,\y+0.05)node [near end,above] {\scalebox{0.7}{\dimcolor{$n_6$}}};
    \draw[edge](\x+0.15,\y-0.2) -- (\x+0.5,\y-0.2) -- (\x+0.5,\y-0.05) -- (\x+1.1,\y-0.05)--(\x+1.1,\y-1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}}-- (\x+1.35,\y-1);
    \draw[edge](D) -- (\x+2.1,\y-1)--(\x+2.1,\y-0.05)-- (\x+2.6,\y-0.05)node [near end,below] {\scalebox{0.7}{\dimcolor{$n_4$}}};
    \draw[edge](T) -- (E);
    \draw[edge](E) -- (\x+2.6,\y);
    \draw[edge](C) -- (\x-1,\y+1)-- (\x-1,\y+0.05) -- (\x-0.5,\y+0.05) -- (\x-0.5,\y+0.2)-- (\x-0.15,\y+0.2);
    \draw[edge](C) -- (\x-2,\y+1)--(\x-2,\y+0.05)-- (\x-2.5,\y+0.05)node [near end,above] {\scalebox{0.7}{\dimcolor{$n_3$}}};
    \draw[edge](A) --  (\x-2,\y-1)--(\x-2,\y-0.05)-- (\x-2.5,\y-0.05)node [near end,below] {\scalebox{0.7}{\dimcolor{$n_1$}}};
    \draw[edge](A) -- (\x-1,\y-1) -- (\x-1,\y-0.05)--(\x-0.5,\y-0.05)--(\x-0.5,\y-0.2) -- (\x-0.15,\y-0.2);
    \node[draw=none] at (\x+2.8,\y){\scalebox{0.7}{\dimcolor{$n_5$}}};
    \node[draw=none] at (\x-2.8,\y){\scalebox{0.7}{\dimcolor{$n_2$}}};
    \fill [reshapecolor] (\x-1.98,\y-0.03) rectangle (\x-2.5,\y-0.02);
    \fill [reshapecolor] (\x-1.98,\y+0.03) rectangle (\x-2.5,\y+0.02);
    \fill [reshapecolor] (\x-1.03,\y+0.03) rectangle (\x-0.48,\y+0.02);
    \fill [reshapecolor] (\x-1.03,\y-0.03) rectangle (\x-0.48,\y-0.02);
    \fill [reshapecolor] (\x+1.12,\y+0.03) rectangle (\x+0.48,\y+0.02);
    \fill [reshapecolor] (\x+1.12,\y-0.03) rectangle (\x+0.48,\y-0.02);
    \fill [reshapecolor] (\x+1.98,\y-0.03) rectangle (\x+2.5,\y-0.02);
    \fill [reshapecolor] (\x+1.98,\y+0.03) rectangle (\x+2.5,\y+0.02);
    \node[draw=none] at (\x-0.75,\y+0.5){\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x-0.75,\y-0.5){\scalebox{0.7}{\dimcolor{$d_1$}}};
\end{tikzpicture}
\begin{bmatrix}
    \vline & \vline  &   & \vline \\
    \ab_1\kron\bb_1 & \ab_2\kron\bb_2 & \dots & \ab_R\kron\bb_R\\
    \vline & \vline & & \vline 
    \end{bmatrix},
%=
%    \begin{tikzpicture}[baseline=\baseline]
%    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
%    \def\y{0}
%    \def\x{0}
%    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
%    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
%    \draw[edge] (\x,\y+0.25) -- (\x,\y+0.5) -- (\x+0.5,\y+0.7);
%    \draw[edge] (\x+1,\y+0.25) -- (\x+1,\y+0.5) -- (\x+0.5,\y+0.7);
%    \draw[edge] (\x+0.5,\y+0.7) -- (\x+0.5,\y+1.2) node [left, midway] {\edgelabel{$R$}};
%    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y+0.7) {};
%     \draw[edge] (\x+1,\y-0.25) -- (\x+1,\y-0.7);
%    \draw[edge] (\x+1,\y-0.25) -- (\x+1,\y-0.65) -- (\x+0.5,\y-0.65) -- (\x+0.5,\y-1);
%    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.65) -- (\x+0.4,\y-0.65) -- (\x+0.4,\y-1)node [below] {\edgelabel{$mn$}};
%     \draw[edge] (\x,\y-0.7) -- (\x+0.4,\y-0.7) -- (\x+0.4,\y-1);
%    \fill [reshapecolor] (\x+0.42,\y-0.63) rectangle (\x+0.48,\y-1);
%    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \fill [reshapecolor] (\x-0.75,\y+0.05) rectangle (\x-1.25,\y-0.01);
    \draw[edge] (A) -- (\x-0.75,\y+0.5) -- (\x-0.75,\y+0.05)   --(\x-1.25,\y+0.05) node [above, midway] {\edgelabel{$m$}} ;
    \draw[edge] (B) -- (\x-0.75,\y-0.5) -- (\x-0.75,\y-0.01)   --(\x-1.25,\y-0.01) node [below, midway] {\edgelabel{$n$}} ;
    \draw[edge] (A) -- (\x+0.75,\y+0.5) node [above, midway] {\edgelabel{$R$}}  -- (\x+0.75,\y-0.5) -- (B)node [below, midway] {\edgelabel{$R$}};
    \draw[edge] (\x+0.75,\y) -- (\x+1.25,\y) node [very near end, right] {\scalebox{0.7}{\indcolor{$r$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.75,\y) {};
    \end{tikzpicture}
    \ =\ 
  \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \fill [reshapecolor] (\x-0.73,\y-0.05) rectangle (\x-1.25,\y-0.01);
    \draw[edge] (A) -- (\x-0.75,\y+0.5) -- (\x-0.75,\y+0.01)   --(\x-1.25,\y+0.01) node [above, midway] {\edgelabel{$m$}} ;
    \draw[edge] (B) -- (\x-0.75,\y-0.5) -- (\x-0.75,\y-0.05)   --(\x-1.25,\y-0.05) node [below, midway] {\edgelabel{$n$}} ;
    \draw[edge] (A) -- (\x+0.75,\y+0.5) node [above, midway] {\edgelabel{$R$}} node [very near end, right] {\scalebox{0.7}{\indcolor{$r$}}};    
    \draw[edge] (B) -- (\x+0.75,\y-0.5) node [above, midway] {\edgelabel{$R$}} node [very near end, right] {\scalebox{0.7}{\indcolor{$r$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \fill [reshapecolor] (\x-0.73,\y-0.05) rectangle (\x-1.25,\y-0.01);
    \draw[edge] (A) -- (\x-0.75,\y+0.5) -- (\x-0.75,\y+0.01)   --(\x-1.25,\y+0.01) node [above, midway] {\edgelabel{$m$}} ;
    \draw[edge] (B) -- (\x-0.75,\y-0.5) -- (\x-0.75,\y-0.05)   --(\x-1.25,\y-0.05) node [below, midway] {\edgelabel{$n$}} ;
    \draw[edge] (A) -- (\x+0.75,\y+0.5)   -- (\x+0.75,\y-0.5) -- (B);
    \draw[edge] (\x+0.75,\y) -- (\x+1.25,\y) node [above, midway] {\edgelabel{$R$}} ;
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.75,\y) {};
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.7) -- (\x,\y+0.7)  node [very near end,left] {\edgelabel{$m$}} node [very near start,left] {\edgelabel{$n$}} ;
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \end{tikzpicture} 
    \ \hadam %
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.7) -- (\x,\y+0.7)node [very near end,left] {\edgelabel{$m$}} node [very near start,left] {\edgelabel{$n$}} ;
    \node[tensor,fill=blue!50!white] (B) at (\x,\y){\scalebox{0.85}{$\Bb$}};
    \end{tikzpicture}
\ =
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (\x,\y+0.25) -- (\x,\y+0.5) -- (\x+0.5,\y+0.7);
    \draw[edge] (\x+1,\y+0.25) -- (\x+1,\y+0.5) -- (\x+0.5,\y+0.7);
    \draw[edge] (\x+0.5,\y+0.7) -- (\x+0.5,\y+1) node [near start,left] {\edgelabel{$m$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y+0.7) {};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.5) -- (\x+0.5,\y-0.7);
    \draw[edge] (\x+1,\y-0.25) -- (\x+1,\y-0.5) -- (\x+0.5,\y-0.7);
    \draw[edge] (\x+0.5,\y-0.7) -- (\x+0.5,\y-1) node [near start,left] {\edgelabel{$n$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y-0.7) {};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{1}
    \def\x{0}
    \node[tensor,fill=red!30!white] (A_1) at (\x,\y){\scalebox{0.85}{$\Ab_1$}};
    \node[tensor,fill=red!30!white] (A_2) at (\x,\y-1){\scalebox{0.85}{$\Ab_2$}};
    \node[draw=none] at (\x,\y-1.5) {\scalebox{1}{\textcolor{black}{$\vdots$}}};
    \node[tensor,fill=red!30!white] (A_N) at (\x,\y-2.5){\scalebox{0.85}{$\Ab_d$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1,\y-1) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (n) at (\x-1,\y-1) {};
    \draw[edge] (A_1) -- (m);
    \draw[edge] (A_2) -- (m);
    \draw[edge] (A_N) -- (m);
    \draw[edge] (A_1) -- (n);
    \draw[edge] (A_2) -- (n);
    \draw[edge] (A_N) -- (n);
    \draw[edge] (m) -- (\x+1.5,\y-1)node [midway,above] {\edgelabel{$n$}};
    \draw[edge] (n) -- (\x-1.5,\y-1)node [midway,above] {\edgelabel{$m$}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.2}
    \def\x{0}
     \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y-0.5) {};
     \draw  node[draw=none] (a) at (\x-0.7,\y-0.5) {};
     \draw  node[draw=none] (b) at (\x+0.7,\y-0.5) {};
     \draw  node[draw=none] (c) at (\x,\y-1.25) {};
    \draw[edge] (a) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (m) -- (b)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (m) -- (c)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m1) at (\x,\y+0.3) {};
     \draw  node[draw=none] (d) at (\x-0.7,\y+0.3) {};
     \draw  node[draw=none] (e) at (\x+0.7,\y+0.3) {};
     \draw  node[draw=none] (f) at (\x,\y+1.05) {};
    \draw[edge] (d) -- (m1)node [midway,below] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (m1) -- (e)node [midway,below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (m1) -- (f)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x,\y-0.15){$\hadam$};
\end{tikzpicture}
=
    \begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge](\x-0.7,\y-0.5)--(\x+0.7,\y-0.5);
    \draw[edge](\x-0.7,\y+0.5)--(\x+0.7,\y+0.5);
    \draw[edge](\x-0.7,\y-0.5)--(\x-0.7,\y+0.5);
    \draw[edge](\x+0.7,\y-0.5)--(\x+0.7,\y+0.5);
    \draw[edge](\x,\y+0.5) -- (\x,\y-0.5);
     \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m1) at (\x-0.7,\y) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x,\y) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m2) at (\x+0.7,\y) {};
    \draw[edge](m1)--(\x-1,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](m2)--(\x+0.4,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](m)--(\x-0.3,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
     \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y+0.5) {};
    \node[tensor,fill=blue!20!red!40!white] (v) at (\x,\y-0.65){\scalebox{0.85}{$\vb$}};
    \node[tensor,fill=red!20!blue!40!white] (u) at (\x+1,\y-0.65){\scalebox{0.85}{$\ub$}};

    \draw[edge] (m) -- (\x,\y) -- (v); 
    
    \draw[edge] (m) -- (\x+1,\y) -- (u); 
    \draw[edge](m) -- (\x+0.5,\y+1);
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} \node[tensor,fill=green!50!red!50!white] (A) at (\x+1,\y) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+2.5,\y) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (A) -- (B)node [above,midway] {\scalebox{0.7}{\dimcolor{$R$}}};;
    \draw[edge] (B) -- (\x+3.3,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[dotted] (\x+1.6,\y+1) -- (\x+1.6,\y-1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x+2.5,\y) {\scalebox{0.85}{$\St$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+3.5,\y) {\scalebox{0.85}{$\Bb$}};
      \node[tensor,fill=green!50!red!50!white] (S) at (\x+4.5,\y) {\scalebox{0.85}{$\Mb$}};
    \draw[edge] (T) -- (\x+0.3,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
     \draw[edge] (T) -- (A);
    \draw[edge] (A) -- (B)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (T) to [out=-45,in=-135] (A);
    \draw[edge] (T) to [out=45,in=135] (A);
    \node[draw=none] () at (\x+1.7,\y+0.15) {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \node[draw=none] () at (\x+1.7,\y+0.6) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.6) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](B) -- (S) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_5$}}};
    \draw[edge] (S) -- (\x+5.3,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x+2.5,\y) {\scalebox{0.85}{$\St$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+3.5,\y) {\scalebox{0.85}{$\Bb$}};
      \node[tensor,fill=green!50!red!50!white] (S) at (\x+4.5,\y) {\scalebox{0.85}{$\Mb$}};
    \draw[edge] (T) -- (\x+0.3,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
     \draw[edge] (T) -- (A);
    \draw[edge] (A) -- (B)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (T) to [out=-45,in=-135] (A);
    \draw[edge] (T) to [out=45,in=135] (A);
    \node[draw=none] () at (\x+1.7,\y+0.15) {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \node[draw=none] () at (\x+1.7,\y+0.6) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.6) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](B) -- (S) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_5$}}};
    \draw[edge] (S) -- (\x+5.3,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[dotted] (\x+1.45,\y+1) -- (\x+1.45,\y-1);
    \end{tikzpicture}\right)\leq R_1R_2R_3$$
and
$$
\rank
\left(\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x+2.5,\y) {\scalebox{0.85}{$\St$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+3.5,\y) {\scalebox{0.85}{$\Bb$}};
      \node[tensor,fill=green!50!red!50!white] (S) at (\x+5,\y) {\scalebox{0.85}{$\Mb$}};
    \draw[edge] (T) -- (\x+0.3,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
     \draw[edge] (T) -- (A);
    \draw[edge] (A) -- (B)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (T) to [out=-45,in=-135] (A);
    \draw[edge] (T) to [out=45,in=135] (A);
    \node[draw=none] () at (\x+1.7,\y+0.15) {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \node[draw=none] () at (\x+1.7,\y+0.6) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.6) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](B) -- (S) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_5$}}};
    \draw[edge] (S) -- (\x+5.75,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[dotted] (\x+4.4,\y+1) -- (\x+4.4,\y-1);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} 
    \node[tensor,fill=red!50!white] (G) at (\x+4.5,\y+1) {\scalebox{0.85}{$\Gt$}};
    \node[tensor,fill=red!20!white] (A_1) at (\x+3,\y){\scalebox{0.85}{$\Ab_1$}};
    \node[tensor,fill=red!40!white] (A_2) at (\x+4,\y){\scalebox{0.85}{$\Ab_2$}};
    \node[tensor, fill=blue!40!white] (A_3) at (\x+5,\y){\scalebox{0.85}{$\Ab_3$}};
    \node[tensor,fill=blue!20!white] (A_4) at (\x+6.5,\y){\scalebox{0.85}{$\Ab_4$}};
    \draw[edge] (G) -- (A_1) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (G) -- (A_2) node [midway, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (G) -- (A_3) node [midway, right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (G) -- (A_4) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (A_1) -- (\x+3,\y-1.25) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A_2) -- (\x+4,\y-0.75) -- (\x+4.95,\y-0.75) -- (\x+4.95,\y-1.25) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (A_4) -- (\x+6.5,\y-0.75) -- (\x+5.05,\y-0.75) -- (\x+5.05,\y-1.25) node [midway, right] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[dotted](\x+3.5,\y+1)-- (\x+3.5,\y-1.25);
     \node[draw=none] () at (\x+5.2,\y-0.5) {\scalebox{0.7}{\dimcolor{$d_3$}}};
      \fill [reshapecolor] (\x+4.97,\y-0.73) rectangle (\x+5.03,\y-1.25);
     \draw[edge] (A_3) -- (\x+5,\y-1.25);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} \node[tensor,fill=green!50!red!50!white] (A) at (\x+1,\y) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+2.5,\y) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (A) -- (B)node [above,midway] {\scalebox{0.6}{\dimcolor{$R$}}};;
    \draw[edge] (B) -- (\x+3.3,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[dotted] (\x+1.6,\y+1) -- (\x+1.6,\y-1);
\end{tikzpicture}
= 
\sum_{r=1}^R
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} \node[tensor,fill=green!50!red!50!white] (A) at (\x+1,\y) {\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!red!50!white] (B) at (\x+2.5,\y) {\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (A) -- (\x+1.5,\y) node [pos=1.5] {\scalebox{0.7}{\indcolor{$r$}}};
    \draw[edge] (B) -- (\x+3.3,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](B) -- (\x+2,\y)node [pos=1.4] {\scalebox{0.7}{\indcolor{$r$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.2){\scalebox{0.85}{$\Ab$}};
    \draw[edge] (A) to [out=-20,in=-160, distance=1.35cm] (A);
    \draw[dotted] (\x-0.15,\y-0.1) -- (\x-0.15,\y-0.8);
    \node[draw=none] () at (\x,\y-0.4) {\scalebox{0.7}{\dimcolor{$d$}}};
\end{tikzpicture}\hspace{-0.7cm}
=
\sum_{i=1}^d\left(
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
     \draw[edge] (\x-0.25,\y) to [out=110,in=60, distance=0.1cm] (\x-0.6,\y-0.2);    
    \draw[edge] (\x+0.25,\y) to [out=110,in=60, distance=0.1cm] (\x+0.6,\y-0.2); 
    \node[draw=none] () at (\x+0.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i$}}};
    \node[draw=none] () at (\x-0.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!50!white] (B) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge](A)--(B)node [midway, right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](A) -- (\x+0.5,\y+0.5)--(\x+0.5,\y)--(\x+1,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A) -- (\x-0.5,\y+0.5)--(\x-0.5,\y)--(\x-1,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B) -- (\x+0.5,\y-0.5)--(\x+0.5,\y-0.05)--(\x+1,\y-0.05)node [midway, below] {\scalebox{0.7}{\dimcolor{$q$}}};
    \draw[edge](B) -- (\x-0.5,\y-0.5)--(\x-0.5,\y-0.05)--(\x-1,\y-0.05)node [midway, below] {\scalebox{0.7}{\dimcolor{$p$}}};
    \fill [reshapecolor] (\x+0.48,\y-0.04) rectangle (\x+1,\y-0.02);
    \fill [reshapecolor] (\x-0.48,\y-0.04) rectangle (\x-1,\y-0.02);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!50!white] (B) at (\x,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge](A)--(B)node [midway, right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](A) -- (\x+0.5,\y+0.5)--(\x+0.5,\y)--(\x+1,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A) -- (\x-0.5,\y+0.5)--(\x-0.5,\y)--(\x-1,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B) -- (\x+0.5,\y-0.5)--(\x+0.5,\y-0.05)--(\x+1,\y-0.05)node [midway, below] {\scalebox{0.7}{\dimcolor{$q$}}};
    \draw[edge](B) -- (\x-0.5,\y-0.5)--(\x-0.5,\y-0.05)--(\x-1,\y-0.05)node [midway, below] {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[dotted](\x+0.35,\y+0.15) -- (\x-0.35,\y+0.15);
    \fill [reshapecolor] (\x+0.48,\y-0.04) rectangle (\x+1,\y-0.02);
    \fill [reshapecolor] (\x-0.48,\y-0.04) rectangle (\x-1,\y-0.02);
    \end{tikzpicture}
    =
    \sum_{r=1}^R\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+1){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!50!white] (B) at (\x,\y-1){\scalebox{0.85}{$\Bb$}};
    \draw[edge](A) -- (\x,\y+0.45)node [pos=1.4]{\scalebox{0.7}{\indcolor{$r$}}};
    \draw[edge](B) -- (\x,\y-0.45)node [pos=1.3]{\scalebox{0.7}{\indcolor{$r$}}};
    \draw[edge](A) -- (\x+0.5,\y+1)--(\x+0.5,\y)--(\x+1,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A) -- (\x-0.5,\y+1)--(\x-0.5,\y)--(\x-1,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B) -- (\x+0.5,\y-1)--(\x+0.5,\y-0.05)--(\x+1,\y-0.05)node [midway, below] {\scalebox{0.7}{\dimcolor{$q$}}};
    \draw[edge](B) -- (\x-0.5,\y-1)--(\x-0.5,\y-0.05)--(\x-1,\y-0.05)node [midway, below] {\scalebox{0.7}{\dimcolor{$p$}}};
    \fill [reshapecolor] (\x+0.48,\y-0.04) rectangle (\x+1,\y-0.02);
    \fill [reshapecolor] (\x-0.48,\y-0.04) rectangle (\x-1,\y-0.02);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt},
             edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}\def\y{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (x) at (\x+1,\y){\scalebox{0.85}{$\xb$}};
    \draw[edge] (A) -- (x) node [midway,above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (A) -- (\x-1,\y) node [midway,above]{\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline=2ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt},
             edge/.style   = {thick,line width=.4mm},
             every loop/.style={}}
    \def\x{0}\def\y{0}

    \node[tensor,fill=green!50!red!50!white] (T) at (\x,\y+0.8){\scalebox{0.85}{$\Tt$}};

    \node[tensor,fill=blue!20!white] (a) at (\x-1.2,\y){\scalebox{0.85}{$\ab$}};
    \node[tensor,fill=blue!20!white] (b) at (\x-0.5,\y){\scalebox{0.85}{$\bb$}};
    \node[draw=none] (dots) at (\x+0.5,\y){$\cdots$};
    \node[tensor,fill=blue!20!white] (z) at (\x+1.2,\y){\scalebox{0.85}{$\zb$}};

    \draw[edge] (T) -- (a) node [near end,above]{\scalebox{0.7}{\dimcolor{$d_1\ $}}};
    \draw[edge] (T) -- (b) node [near end,right]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (z) node [near end,above]{\scalebox{0.7}{\dimcolor{$d_N$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=2ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt},
             edge/.style   = {thick,line width=.4mm},
             every loop/.style={}}
    \def\x{0}\def\y{0}

    \node[tensor,fill=green!50!red!50!white] (T) at (\x,\y+0.8){\scalebox{0.85}{$\Tt$}};

    \node[tensor,fill=blue!20!white] (a) at (\x-1.2,\y){\scalebox{0.85}{$\ab$}};
    \node[tensor,fill=blue!20!white] (b) at (\x-0.5,\y){\scalebox{0.85}{$\bb$}};
    \node[draw=none] (dots) at (\x+0.5,\y){$\cdots$};
    \node[tensor,fill=blue!20!white] (z) at (\x+1.2,\y){\scalebox{0.85}{$\zb$}};

    \draw[edge] (T) -- (a) node [near end,above]{\scalebox{0.7}{\dimcolor{$d_1\ $}}};
    \draw[edge] (T) -- (b) node [near end,right]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (z) node [near end,above]{\scalebox{0.7}{\dimcolor{$d_N$}}};
    \draw[edge] (T) -- (\x,\y+1.6) node [midway,right]{\scalebox{0.7}{\dimcolor{$p$}}};
\end{tikzpicture}

==> (inline-21) <==
\begin{pmatrix}
\ab^{(1)}_1 & \dots & \ab^{(R)}_1 \\
\end{pmatrix}}{\in\RR^{d_1\times R}}, \dots ,\Ab_N = {\begin{pmatrix}
\ab^{(1)}_N & \dots & \ab^{(R)}_N \\
\end{pmatrix}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Bb$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y){$\Cb$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1,\y+0.7) {};
    \draw[edge] (A) -- (m);
    \node[draw=none] () at (\x+0.4,\y+0.5) {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (B) -- (m) node [midway,left=-0.09cm] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (C) -- (m);
    \node[draw=none] () at (\x+1.6,\y+0.5) {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\edgelabel{$d_3$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Bb$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y){$\Cb$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1,\y+0.7) {};
    \draw[edge] (A) -- (m);
    \node[draw=none] () at (\x+0.4,\y+0.5) {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (B) -- (m) node [midway,left=-0.09cm] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (C) -- (m);
    \node[draw=none] () at (\x+1.6,\y+0.5) {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](A) -- (\x,\y-0.7);
    \draw[edge](B) -- (\x+1,\y-0.7);
    \draw[edge](C) -- (\x+2,\y-0.7);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {$\Tt$};
    \draw[edge] (T) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};;
    \draw[edge] (T) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (\x+1.5,-0.4)node [midway, below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}\right)_{(\{1,2\})}
&=
\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab_1$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Ab_2$};
   \node[tensor,fill=red!20!white] (C) at (\x+2,\y){$\Ab_3$};
    \node[tensor,fill=blue!20!white] (D) at (\x+3,\y){$\Ab_4$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1.5,\y+0.7) {};
    \draw[edge] (A) -- (m)node [midway, above] {\scalebox{0.7}{\dimcolor{$R$}}} ;
    \draw[edge] (B) -- (m);
    \draw[edge] (C) -- (m);
    \draw[edge] (D) -- (m)node [midway, above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](D) -- (\x+3,\y-0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
\end{tikzpicture}\right)_{(\{1,2\})}\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab_1$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Ab_2$};
   \node[tensor,fill=red!20!white] (C) at (\x+2,\y){$\Ab_3$};
    \node[tensor,fill=blue!20!white] (D) at (\x+3,\y){$\Ab_4$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m1) at (\x+0.5,\y+0.7) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m2) at (\x+2.5,\y+0.7) {};
    \draw[edge](A) -- (\x,\y-0.65) -- (\x+0.55,\y-0.65) -- (\x+0.55,\y-1);
    \draw[edge](B) -- (\x+1,\y-0.65) -- (\x+0.6,\y-0.65) -- (\x+0.6,\y-1);
    \draw[edge](C) -- (\x+2,\y-0.65) -- (\x+2.55,\y-0.65) -- (\x+2.55,\y-1);
    \draw[edge](D) -- (\x+3,\y-0.65) -- (\x+2.6,\y-0.65) -- (\x+2.6,\y-1);
    \node[draw=none] at (\x+0.35,\y-0.85){\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] at (\x+0.85,\y-0.85){\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] at (\x+2.35,\y-0.85){\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x+2.85,\y-0.85){\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[dotted] (\x+1.5,\y+1.5) -- (\x+1.5,\y-0.7);
    \draw[edge](A) -- (m1)node [midway,left] {\scalebox{0.7}{\dimcolor{$R$}}};;
    \draw[edge](B) -- (m1)node [midway,right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](C) -- (m2)node [midway,left] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](D) -- (m2)node [midway,right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](m1)--(m2)node [near start, above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \fill [reshapecolor] (\x+0.56,\y-0.63) rectangle (\x+0.58,\y-1);
   \fill [reshapecolor] (\x+2.56,\y-0.63) rectangle (\x+2.58,\y-1);\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}\right)_{(1)}
=
\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!50!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab_1$}};
  \node[tensor,fill=blue!50!white] (A2) at (\x+1,\y){$\Ab_2$};
   \node[tensor,fill=blue!20!white] (A3) at (\x+2,\y){$\Ab_3$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1,\y+1) {};
    \draw[edge] (A1) -- (m) node [midway,left] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A2) -- (m)node [midway,left=-0.05cm] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A3) -- (m)node [midway,right] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](A1) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](A2) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](A3) -- (\x+2,\y-0.7)node [midway,left] {\edgelabel{$d_3$}};
\end{tikzpicture}\right)_{(1)}\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.5,\y+0.15)-- (\x+0.5,\y+0.03) -- (\x+1,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.5,\y-0.15)-- (\x+0.5,\y-0.03)-- (\x+1,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
     \fill [reshapecolor] (\x+0.48,\y-0.01) rectangle (\x+1,\y+0.01);
    \end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab_1$}};
    \node[tensor,fill=blue!50!white] (A2) at (\x+1.7,\y+0.7){$\Ab_2$};
    \node[tensor,fill=blue!20!white] (A3) at (\x+1.7,\y-0.7){$\Ab_3$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1,\y) {};
    \draw[edge] (A1) -- (m) node [very near end,above] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge] (A2) -- (m);
    \draw[edge] (A3) -- (m);
    \draw[edge] (A1) -- (\x-0.7,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A2) -- (\x+2.5,\y+0.7) -- (\x+2.5,\y+0.03)-- (\x+3,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (A3) -- (\x+2.5,\y-0.7) -- (\x+2.5,\y-0.03) -- (\x+3,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \fill [reshapecolor] (\x+2.48,\y-0.01) rectangle (\x+3,\y+0.01);
    \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {$\Tt$};
    \draw[edge] (T) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};;
    \draw[edge] (T) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (\x+1.5,-0.4)node [midway, below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw = none] at (\x+2,0){$=$};
\node[tensor,fill=red!50!white] (G) at (\x+4.5,\y+1) {$\Gt$};
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+3,\y)}] (U_1) {\scalebox{0.85}{$\Ub_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+4,\y)}] (U_2) {\scalebox{0.85}{$\Ub_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+5,\y)}] (U_3) {\scalebox{0.85}{$\Ub_3$}};
    \node[tensor, path picture={
    \fill[fill=blue!10!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+6,\y)}] (U_4) {\scalebox{0.85}{$\Ub_4$}};
    \draw[edge] (G) -- (U_1) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (G) -- (U_2) node [midway, right] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (G) -- (U_3) node [midway, right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (G) -- (\x+6,\y+0.25) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (U_1) -- (\x+3,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (U_2) -- (\x+4,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (U_3) -- (\x+5,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (U_4) -- (\x+6,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}\right)_{(1)}
=
% \rank(\begin{tikzpicture}[baseline=\baseline]
%     \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
%     \def\y{0}
%     \def\x{0}
%     \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
%     \draw[edge] (Tt) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
%     \draw[edge] (Tt) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};    \draw[edge] (Tt) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
%     \draw[edge] (\x+0.22,\y-0.1) -- (\x+0.6,\y-0.1)  node [midway,below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
%      \fill [reshapecolor] (\x+0.25,\y-0.08) rectangle (\x+0.6,\y-0.02);
% \end{tikzpicture})
% =
\rank\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!60!white] (U_1) at (\x,\y){\scalebox{0.85}{$\Ub_1$}};
    \node[tensor,fill=blue!30!white] (U_2) at (\x+2.7,\y+0.7){$\Ub_2$};
    \node[tensor,fill=blue!10!white] (U_3) at (\x+2.7,\y-0.7){$\Ub_3$};
    \node[tensor,fill=red!60!white] (m) at (\x+1,\y) {$\Gt$}; 
     \draw[edge] (\x+1.2,\y+0.15) -- (\x+1.5,\y+0.15)-- (\x+1.5,\y+0.03) -- (\x+2.02,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (\x+1.2,\y-0.15) -- (\x+1.5,\y-0.15)-- (\x+1.5,\y-0.03)-- (\x+2.02,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (U_1) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (U_1) -- (\x-0.7,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](\x+2,\y-0.05) -- (\x+2,\y-0.7) -- (U_3);
    \draw[edge](\x+2,\y+0.05) -- (\x+2,\y+0.7) -- (U_2);
    \draw[edge] (U_2) -- (\x+3.5,\y+0.7) -- (\x+3.5,\y+0.03)-- (\x+4,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (U_3) -- (\x+3.5,\y-0.7) -- (\x+3.5,\y-0.03) -- (\x+4,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[dotted] (\x+0.45,\y+1) -- (\x+0.45,\y-1);
    \fill [reshapecolor] (\x+1.48,\y+0.01) rectangle (\x+2.02,\y-0.01);
     \fill [reshapecolor] (\x+3.48,\y+0.01) rectangle (\x+4,\y-0.01);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}\right)_{(1)}
% =
% \rank(\begin{tikzpicture}[baseline=\baseline]
%     \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
%     \def\y{0}
%     \def\x{0}
%     \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
%     \draw[edge] (Tt) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
%     \draw[edge] (Tt) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};    
%     \draw[edge] (Tt) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
%     \draw[edge] (\x+0.22,\y-0.1) -- (\x+0.6,\y-0.1)  node [midway,below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
%     \fill [reshapecolor] (\x+0.25,\y-0.08) rectangle (\x+0.6,\y-0.02);
% \end{tikzpicture})
=
\rank\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!60!blue!20!white] (U_1) at (\x,\y){\scalebox{0.85}{$\tilde{\Ub}_1$}};
    \node[tensor,fill=red!30!blue!50!white] (U_2) at (\x+2.7,\y+0.7){$\tilde{\Ub}_2$};
    \node[tensor,fill=red!20!blue!40!white] (U_3) at (\x+2.7,\y-0.7){$\tilde{\Ub}_3$};
    \node[tensor,fill=red!40!white] (m) at (\x+1,\y) {$\tilde{\Gt}$}; 
     \draw[edge] (\x+1.2,\y+0.15) -- (\x+1.5,\y+0.15)-- (\x+1.5,\y+0.03) -- (\x+2.02,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$\tilde{R}_2$}}};
    \draw[edge] (\x+1.2,\y-0.15) -- (\x+1.5,\y-0.15)-- (\x+1.5,\y-0.03)-- (\x+2.02,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$\tilde{R}_3$}}};
    \draw[edge] (U_1) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$\tilde{R_1}$}}};
    \draw[edge] (U_1) -- (\x-0.7,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](\x+2,\y-0.03) -- (\x+2,\y-0.7) -- (U_3);
    \draw[edge](\x+2,\y+0.03) -- (\x+2,\y+0.7) -- (U_2);
    \draw[edge] (U_2) -- (\x+3.5,\y+0.7) -- (\x+3.5,\y+0.03)-- (\x+4,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (U_3) -- (\x+3.5,\y-0.7) -- (\x+3.5,\y-0.03) -- (\x+4,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[dotted] (\x+0.45,\y+1) -- (\x+0.45,\y-1);
    \fill [reshapecolor] (\x+1.48,\y+0.01) rectangle (\x+2.03,\y-0.01);
     \fill [reshapecolor] (\x+3.48,\y+0.01) rectangle (\x+4,\y-0.01);
    \end{tikzpicture}\right)\leq \tilde{R}_1,
\end{align*}
Therefore, $\rank\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-5.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x-5.5,\y+0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x-5.5,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-5.75,\y+0.05) -- (\x-6.2,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-5.25,\y+0.05) -- (\x-4.7,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x-3,\y){$\underrightarrow{\text{mode-1 matricization}}$};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-0.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (\x-0.35,\y+0.2) -- (\x,\y+0.2) --(\x,\y+0.05) -- (\x
    +0.35,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.35,\y-0.2) -- (\x,\y-0.2) -- (\x,\y-0.05) -- (\x+0.35,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
     \fill [reshapecolor] (\x-0.02,\y-0.03) rectangle (\x+0.35,\y+0.03);
    \fill [reshapecolor] (\x-0.02,\y-0.03) rectangle (\x+0.35,\y+0.03);
     \draw[edge] (A) -- (\x+0.35,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
     \draw[edge] (A) -- (\x-1.25,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] at (\x+1,\y){$\rightarrow$};
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1.5,\y)}] (U_1) {\scalebox{0.8}{$\Ub_1$}};
    \node[tensor,fill=red!50!white] (Sigma_1) at (\x+2.5,\y){\scalebox{0.85}{$\Sigmab_1$}};
    \node[tensor, path picture={
    \fill[fill=red!60!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+3.5,\y)}] (V_1) {\scalebox{0.8}{$\Vb_1$}};
    \draw[edge] (U_1) -- (Sigma_1)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (U_1) -- (\x+1.5,\y-0.7)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Sigma_1) -- (V_1) node[midway,above]    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (\x+3.7,\y+0.15) -- (\x+4,\y+0.15) --(\x+4,\y+0.05) -- (\x+4.5,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+3.65,\y-0.2) -- (\x+4,\y-0.2) -- (\x+4,\y-0.05) -- (\x+4.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+3.98,\y-0.03) rectangle (\x+4.5,\y+0.03);
    \fill [reshapecolor] (\x+3.98,\y-0.03) rectangle (\x+4.5,\y+0.03);
    \draw[edge](V_1) -- (\x+4.5,\y) node [right]{\scalebox{0.7}{\textcolor{gray}{$d_3$}}};
    \node[draw=none] at (\x+5.75,\y){\text{Keep $\Ub_1$}.};
\end{tikzpicture}\\
&\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-2.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x-2.5,\y+0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x-2.5,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-2.75,\y+0.05) -- (\x-3.2,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-2.25,\y+0.05) -- (\x-1.7,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x,\y){$\underrightarrow{\text{mode-2 matricization}}$};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x+2.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x+1.75,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+2.65,\y+0.2) -- (\x+3,\y+0.2) -- (\x+3,\y+0.05) -- (\x+3.35,\y+0.05)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+2.65,\y-0.2) -- (\x+3,\y-0.2) -- (\x+3,\y-0.05) -- (\x+3.35,\y-0.05)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+2.98,\y+0.03) rectangle (\x+3.35,\y-0.03);
    \fill [reshapecolor] (\x+2.98,\y-0.03) rectangle (\x+3.35,\y+0.03);
    \draw[edge] (A) -- (\x+3.35,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x+4,\y){$\rightarrow$};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+4.5,\y)}] (U_2) {\scalebox{0.8}{$\Ub_2$}};
    \node[tensor,fill=red!40!white] (Sigma_2) at (\x+5.5,\y){\scalebox{0.85}{$\Sigmab_2$}};
    \node[tensor, path picture={
    \fill[fill=red!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+6.5,\y)}] (V_2) {\scalebox{0.8}{$\Vb_2$}};
    \draw[edge] (U_2) -- (Sigma_2)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (U_2) -- (\x+4.5,\y-0.7)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (Sigma_2) -- (V_2) node[midway,above] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (\x+6.71,\y+0.15) -- (\x+7,\y+0.15) --(\x+7,\y+0.05) -- (\x+7.5,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+6.65,\y-0.2) -- (\x+7,\y-0.2) -- (\x+7,\y-0.05) -- (\x+7.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+6.98,\y+0.03) rectangle (\x+7.5,\y-0.03);
    \fill [reshapecolor] (\x+6.98,\y-0.03) rectangle (\x+7.5,\y+0.03);
    \draw[edge](V_2) -- (\x+7.5,\y) node [right]{\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x+8.75,\y){\text{Keep $\Ub_2$}.};
\end{tikzpicture}\\
&\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-2.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x-2.5,\y+0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x-2.5,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-2.75,\y+0.05) -- (\x-3.2,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-2.25,\y+0.05) -- (\x-1.7,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x,\y){$\underrightarrow{\text{mode-3 matricization}}$};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x+2.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x+1.75,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x+2.65,\y+0.2) -- (\x+3,\y+0.2) -- (\x+3,\y+0.05) -- (\x+3.35,\y+0.05)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+2.65,\y-0.2) -- (\x+3,\y-0.2) -- (\x+3,\y-0.05) -- (\x+3.35,\y-0.05)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+2.98,\y+0.03) rectangle (\x+3.35,\y-0.03);
    \fill [reshapecolor] (\x+2.98,\y-0.03) rectangle (\x+3.35,\y+0.03);
    \draw[edge] (A) -- (\x+3.35,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] at (\x+4,\y){$\rightarrow$};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+4.5,\y)}] (U_3) {\scalebox{0.8}{$\Ub_3$}};
    \node[tensor,fill=red!30!white] (Sigma_3) at (\x+5.5,\y){\scalebox{0.85}{$\Sigmab_3$}};
    \node[tensor, path picture={
    \fill[fill=red!40!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+6.5,\y)}] (V_3) {\scalebox{0.8}{$\Vb_3$}};
    \draw[edge] (U_3) -- (Sigma_3)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (U_3) -- (\x+4.5,\y-0.7)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (Sigma_3) -- (V_3) node[midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (\x+6.71,\y+0.15) -- (\x+7,\y+0.15) --(\x+7,\y+0.05) -- (\x+7.5,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+6.65,\y-0.2) -- (\x+7,\y-0.2) -- (\x+7,\y-0.05) -- (\x+7.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+6.98,\y+0.03) rectangle (\x+7.5,\y-0.03);
    \fill [reshapecolor] (\x+6.98,\y+0.03) rectangle (\x+7.5,\y-0.03);
    \draw[edge](V_3) -- (\x+7.5,\y) node [right]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] at (\x+8.75,\y){\text{Keep $\Ub_3$.}};
\end{tikzpicture}\\
&\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-2.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x-2.5,\y+0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x-2.5,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-2.75,\y+0.05) -- (\x-3.2,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-2.25,\y+0.05) -- (\x-1.7,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x,\y){$\underrightarrow{\text{mode-4 matricization}}$};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x+2.5,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (A) -- (\x+1.75,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (\x+2.65,\y+0.2) -- (\x+3,\y+0.2) -- (\x+3,\y+0.05) -- (\x+3.35,\y+0.05)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+2.65,\y-0.2) -- (\x+3,\y-0.2) -- (\x+3,\y-0.05) -- (\x+3.35,\y-0.05)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \fill [reshapecolor] (\x+2.98,\y+0.03) rectangle (\x+3.35,\y-0.03);
    \fill [reshapecolor] (\x+2.98,\y+0.03) rectangle (\x+3.35,\y-0.03);
    \draw[edge] (A) -- (\x+3.35,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] at (\x+4,\y){$\rightarrow$};
    \node[tensor, path picture={
    \fill[fill=blue!20!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+4.5,\y)}] (U_4) {\scalebox{0.8}{$\Ub_4$}};
    \node[tensor,fill=red!20!white] (Sigma_4) at (\x+5.5,\y){\scalebox{0.85}{$\Sigmab_4$}};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+6.5,\y)}] (V_4) {\scalebox{0.8}{$\Vb_4$}};
    \draw[edge] (U_4) -- (Sigma_4)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (U_4) -- (\x+4.5,\y-0.7)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (Sigma_4) -- (V_4) node[midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (\x+6.71,\y+0.15) -- (\x+7,\y+0.15) --(\x+7,\y+0.05) -- (\x+7.5,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+6.65,\y-0.2) -- (\x+7,\y-0.2) -- (\x+7,\y-0.05) -- (\x+7.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \fill [reshapecolor] (\x+6.98,\y-0.03) rectangle (\x+7.5,\y+0.03);
    \fill [reshapecolor] (\x+6.98,\y-0.03) rectangle (\x+7.5,\y+0.03);
    \draw[edge](V_4) -- (\x+7.5,\y) node [right]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] at (\x+8.75,\y){\text{Keep $\Ub_4$.}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {$\Tt$};
    \draw[edge] (T) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};;
    \draw[edge] (T) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (\x+1.5,-0.4)node [midway, below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw = none] at (\x+2.2,0){$=$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} 
    \node[tensor,fill=green!50!red!50!white] (T) at (\x+4.5,\y+1) {$\Tt$};
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.north east)
        -- 
    (path picture bounding box.south east) --
    (path picture bounding box.south west) -- cycle;
    }, shift={(\x+3,\y)}] (U_1) {\scalebox{0.85}{$\Ub_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+3,\y-0.95)}] (Ut_1) {\scalebox{0.85}{$\Ub_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.north east)
        -- 
    (path picture bounding box.south east) --
    (path picture bounding box.south west) -- cycle;
    }, shift={(\x+4,\y)}] (U_2) {\scalebox{0.85}{$\Ub_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+4,\y-0.95)}] (Ut_2) {\scalebox{0.85}{$\Ub_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.north east)
    -- 
    (path picture bounding box.south west) --
    (path picture bounding box.south east) -- cycle;
    }, shift={(\x+5,\y)}] (U_3) {\scalebox{0.85}{$\Ub_3$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+5,\y-0.95)}] (Ut_3) {\scalebox{0.85}{$\Ub_3$}};
    \node[tensor, path picture={
    \fill[fill=blue!10!white](path picture bounding box.north east)
    -- 
    (path picture bounding box.south west) --
    (path picture bounding box.south east) -- cycle;
    }, shift={(\x+6,\y)}] (U_4) {\scalebox{0.85}{$\Ub_4$}};
    \node[tensor, path picture={
    \fill[fill=blue!10!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+6,\y-0.95)}] (Ut_4) {\scalebox{0.85}{$\Ub_4$}};
    \draw[edge] (T) -- (\x+2.95,\y+0.25) node [midway, above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (U_2) node [midway, right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (U_3) node [midway, right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (T) -- (\x+6,\y+0.25) node [midway, above] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (U_1) -- (\x+3,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (U_2) -- (\x+4,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (U_3) -- (\x+5,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (U_4) -- (\x+6,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (Ut_1) -- (\x+3,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Ut_2) -- (\x+4,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (Ut_3) -- (\x+5,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (Ut_4) -- (\x+6,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[dash pattern=on 1pt off 2pt] plot[smooth cycle] coordinates { 
    (\x+2.5,\y) 
    (\x+2.5, \y+1.2) (\x+6.3,\y+1.2) (\x+6.3, \y-0.55)  (\x+2.5,\y-0.55)};
    \node[draw = none] at (\x+7,0){$=$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0} 
    \node[tensor,fill=red!50!white] (G) at (\x+13.5,\y+1) {$\Gt$};
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+12.2,\y)}] (U_1)  {\scalebox{0.85}{$\Ub_1$}};  \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+13.2,\y)}] (U_2) {\scalebox{0.85}{$\Ub_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+14.2,\y)}] (U_3) {\scalebox{0.85}{$\Ub_3$}};
        \node[tensor, path picture={
    \fill[fill=blue!10!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+15.2,\y)}] (U_4) {\scalebox{0.85}{$\Ub_4$}};
     \draw[edge] (U_1) -- (\x+12.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (U_2) -- (\x+13.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (U_3) -- (\x+14.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (U_4) -- (\x+15.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge](G) -- (U_1)node[midway,above]{\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G) -- (U_2)node[midway,right]{\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](G) -- (U_3)node[midway,right]{\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](G) -- (\x+15.2,\y+0.25)node[midway,above]{\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0.5}   
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x-0.85,\y-0.65)}] (U_1) {\scalebox{0.85}{$\Ub_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y-0.65)}] (U_2) {\scalebox{0.85}{$\Ub_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1,\y-0.65)}] (U_3) {\scalebox{0.85}{$\Ub_3$}};
    \draw[edge] (U_1) -- (\x-0.85,\y-1.35) -- (\x-0.05,\y-1.35) -- (\x-0.05,\y-1.85) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (U_3) -- (\x+1,\y-1.35) -- (\x+0.05,\y-1.35) -- (\x+0.05, \y-1.85) node [midway, right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](U_1) -- (\x-0.85,\y) -- (\x-0.05,\y) -- (\x-0.05,\y+0.55)node [midway, left] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](U_3) -- (\x+1,\y) -- (\x+0.05,\y) -- (\x+0.05,\y+0.55)node [midway, right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \fill [reshapecolor] (\x-0.03,\y+0.53) rectangle (\x+0.03,\y);
    \fill [reshapecolor] (\x-0.03,\y-1.85) rectangle (\x+0.03,\y-1.35);
    \draw[edge] (U_2) -- (\x,\y+0.55) node [very near start, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
\node[tensor,fill=green!50!red!50!white](T) at (\x,\y-1.85) {$\Tt$};
    \draw[edge](U_2)--(T)node [near start, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{1.25}   
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x-0.85,\y-0.65)}] (U_1) {\scalebox{0.85}{$\Ub_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!60!white](path picture bounding box.north east)
        -- 
    (path picture bounding box.south west) --
    (path picture bounding box.south east) -- cycle;
    }, shift={(\x-0.85,\y-1.5)}] (Ut_1) {\scalebox{0.85}{$\Ub_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y-0.65)}] (U_2) {\scalebox{0.85}{$\Ub_2$}};
     \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.north east)
        -- 
    (path picture bounding box.south west) --
    (path picture bounding box.south east) -- cycle;
    }, shift={(\x,\y-1.5)}] (Ut_2) {\scalebox{0.85}{$\Ub_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1,\y-0.65)}] (U_3) {\scalebox{0.85}{$\Ub_3$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.north east)
        -- 
    (path picture bounding box.south west) --
    (path picture bounding box.south east) -- cycle;
    }, shift={(\x+1,\y-1.5)}] (Ut_3) {\scalebox{0.85}{$\Ub_3$}};
    \draw[edge](U_1) -- (\x-0.85,\y) -- (\x-0.05,\y) -- (\x-0.05,\y+0.55)node [midway, left] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](U_3) -- (\x+1,\y) -- (\x+0.05,\y) -- (\x+0.05,\y+0.55)node [midway, right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](U_1)--(Ut_1)node [midway, right] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](U_2)--(Ut_2)node [midway, right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](U_3)--(Ut_3)node [midway, right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=red!50!white] (G) at (\x,\y-2.5) {$\Gt$};
    \draw[edge](G)--(Ut_1)node [midway, left] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G)--(Ut_2)node [midway, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](G)--(Ut_3)node [midway, right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \fill [reshapecolor] (\x-0.03,\y+0.55) rectangle (\x+0.03,\y-0.02);
 \draw[edge] (U_2) -- (\x,\y+0.55) node [very near start, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!50!white] (G) at (\x+4.5,\y) {$\Gt$};
    \draw[edge](G) -- (\x+4.5,\y+0.25) -- (\x+5,\y+0.25) -- (\x+5,\y+0.05) -- (\x+5.5, \y+0.05) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G) -- (\x+4.5,\y-0.25) -- (\x+5,\y-0.25) -- (\x+5,\y-0.05) -- (\x+5.5, \y-0.05) node [midway,below] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \fill [reshapecolor] (\x+4.98,\y+0.03) rectangle (\x+5.5,\y-0.03);
    \fill [reshapecolor] (\x+4.98,\y-0.03) rectangle (\x+5.5,\y+0.03);
    \draw[edge](G) -- (\x+5.5,\y) node [right] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!50!white] (G) at (\x+4.5,\y) {$\Gt$};
    \draw[edge] (G) -- (\x+5.2,\y) node [midway, above] {\scalebox{0.7}{\textcolor{gray}{$R_4$}}};
    \draw[edge] (G) -- (\x+3.7,\y-0.3) node [below, near end] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (G) -- (\x+5.2,\y-0.3) node [below, near end] {\scalebox{0.7}{\textcolor{gray}{$R_3$}}};
    \draw[edge] (G) -- (\x+3.7,\y) node [midway, above] {\scalebox{0.7}{\textcolor{gray}{$R_1$}}};
    \node[draw = none] at (\x+5.5,0){$=$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+6.5,\y) {};
    \draw[edge] (m) -- (\x+7.1,\y) node [midway, above] {\scalebox{0.7}{\textcolor{gray}{$R_4$}}};
    \draw[edge] (m) -- (\x+5.9,\y-0.3) node [below, near end] {\scalebox{0.7}{\textcolor{gray}{$R_2$}}};
    \draw[edge] (m) -- (\x+7.1,\y-0.3) node [below, near end] {\scalebox{0.7}{\textcolor{gray}{$R_3$}}};
    \draw[edge] (m) -- (\x+5.9,\y) node [midway, above] {\scalebox{0.7}{\textcolor{gray}{$R_1$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   \node[tensor,fill=green!50!red!50!white] (T) at (\x+1,\y) {$\Tt$};
    \draw[edge] (T) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (T) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};;
    \draw[edge] (T) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (T) -- (\x+1.5,-0.4)node [midway, below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   
    \node[tensor,fill=red!50!white] (G) at (\x+4.5,\y+1) {$\Gt$};
    \node[tensor,fill=red!20!white] (A_1) at (\x+3,\y){$\Ab_1$};
    \node[tensor,fill=red!40!white] (A_2) at (\x+4,\y){$\Ab_2$};
    \node[tensor, fill=blue!40!white] (A_3) at (\x+5,\y){$\Ab_3$};
    \node[tensor,fill=blue!20!white] (A_4) at (\x+6,\y){$\Ab_4$};
    \draw[edge] (G) -- (A_1) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (G) -- (A_2) node [midway, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (G) -- (A_3) node [midway, right=-0.05] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (G) -- (A_4) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (A_1) -- (\x+3,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A_2) -- (\x+4,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (A_3) -- (\x+5,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (A_4) -- (\x+6,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   
   \node[tensor,fill=red!50!white] (G) at (\x+9,\y+1) {$\Gt$};
    \node[tensor,fill=red!20!white] (R_1) at (\x+7.5,\y){$\Rb_1$};
    \node[tensor,fill=red!40!white] (R_2) at (\x+8.5,\y){$\Rb_2$};
    \node[tensor, fill=blue!40!white] (R_3) at (\x+9.5,\y){$\Rb_3$};
    \node[tensor,fill=blue!20!white] (R_4) at (\x+10.5,\y){$\Rb_4$};
    \node[tensor, path picture={
    \fill[fill=red!20!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+7.5,\y-1)}] (Q_1)  {\scalebox{0.85}{$\Qb_1$}};  \node[tensor, path picture={
    \fill[fill=red!40!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+8.5,\y-1)}] (Q_2) {\scalebox{0.85}{$\Qb_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+9.5,\y-1)}] (Q_3) {\scalebox{0.85}{$\Qb_3$}};
        \node[tensor, path picture={
    \fill[fill=blue!20!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+10.5,\y-1)}] (Q_4) {\scalebox{0.85}{$\Qb_4$}};
    \draw[edge] (G) -- (R_1) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (G) -- (R_2) node [midway, right=-0.05cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (G) -- (R_3) node [midway, right=-0.05cm] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (G) -- (R_4) node [midway, above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (R_1) -- (Q_1) node [midway, right] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (R_2) -- (Q_2) node [midway, right] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (R_3) -- (Q_3) node [midway, right=-0.1cm] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (R_4) -- (Q_4) node [midway, right] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (Q_1) -- (\x+7.5,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Q_2) -- (\x+8.5,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (Q_3) -- (\x+9.5,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (Q_4) -- (\x+10.5,\y-1.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[dash pattern=on 1pt off 2pt] plot[smooth cycle] coordinates { 
    (\x+7,\y) 
    (\x+7.3, \y+1.2) (\x+10.7,\y+1.2) (\x+10.7, \y-0.55)  (\x+7.3,\y-0.55)};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   
    \node[tensor,fill=blue!50!white] (G) at (\x+13.5,\y+1) {$\Tilde{\Gt}$};
    \node[tensor, path picture={
    \fill[fill=red!20!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+12.2,\y)}] (Q_1)  {\scalebox{0.85}{$\Qb_1$}};  \node[tensor, path picture={
    \fill[fill=red!40!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+13.2,\y)}] (Q_2) {\scalebox{0.85}{$\Qb_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!40!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+14.2,\y)}] (Q_3) {\scalebox{0.85}{$\Qb_3$}};
        \node[tensor, path picture={
    \fill[fill=blue!20!white](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+15.2,\y)}] (Q_4) {\scalebox{0.85}{$\Qb_4$}};
     \draw[edge] (Q_1) -- (\x+12.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Q_2) -- (\x+13.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (Q_3) -- (\x+14.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (Q_4) -- (\x+15.2,\y-0.7) node [midway, left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge](G) -- (Q_1)node[midway,above]{\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G) -- (Q_2)node[midway,right]{\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](G) -- (Q_3)node[midway,right]{\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](G) -- (\x+15.2,\y+0.25)node[midway,above]{\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style  = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\At$}};
    \draw[edge] (\x+0.25,\y) -- (\x+0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x,\y-0.25) -- (\x,\y-0.7)  node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}\right)_{(1)}
=
\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!50!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ub_1$}};
  \node[tensor,fill=blue!50!white] (A2) at (\x+1,\y){$\Ub_2$};
   \node[tensor,fill=blue!20!white] (A3) at (\x+2,\y){$\Ub_3$};
   \node[tensor,fill=red!60!blue!20!white] (m) at (\x+1,\y+1) {$\Gt$};
    \draw[edge] (A1) -- (m)node [midway,left] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (A2) -- (m)node [midway,right=-0.05cm] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (A3) -- (m)node [midway,right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](A1) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](A2) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](A3) -- (\x+2,\y-0.7)node [midway,left] {\edgelabel{$d_3$}};
\end{tikzpicture}\right)_{(1)}\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (At) at (\x,\y){\scalebox{0.85}{$\At$}};
    \draw[edge] (\x-0.25,\y) -- (\x-0.6,\y)  node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (\x+0.2,\y+0.15) -- (\x+0.5,\y+0.15)-- (\x+0.5,\y+0.03) -- (\x+1,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+0.2,\y-0.15) -- (\x+0.5,\y-0.15)-- (\x+0.5,\y-0.03)-- (\x+1,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \fill [reshapecolor] (\x+0.48,\y-0.01) rectangle (\x+1,\y+0.01);
    \end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ub_1$}};
    \node[tensor,fill=blue!50!white] (A2) at (\x+2.7,\y+0.7){$\Ub_2$};
    \node[tensor,fill=blue!20!white] (A3) at (\x+2.7,\y-0.7){$\Ub_3$};
    \node[tensor,fill=red!60!blue!20!white] (m) at (\x+1,\y) {$\Gt$}; 
     \draw[edge] (\x+1.2,\y+0.15) -- (\x+1.5,\y+0.15)-- (\x+1.5,\y+0.03) -- (\x+2,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_2$}}}-- (\x+2,\y+0.7) -- (A2);
    \fill [reshapecolor] (\x+1.48,\y-0.01) rectangle (\x+2.02,\y+0.01);
    \draw[edge] (\x+1.2,\y-0.15) -- (\x+1.5,\y-0.15)-- (\x+1.5,\y-0.03)-- (\x+2,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$R_3$}}} -- (\x+2,\y-0.7) -- (A3);
    \draw[edge] (A1) -- (m) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (A1) -- (\x-0.7,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A2) -- (\x+3.5,\y+0.7) -- (\x+3.5,\y+0.03)-- (\x+4,\y+0.03) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x+3.48,\y-0.01) rectangle (\x+4,\y+0.01);
    \draw[edge] (A3) -- (\x+3.5,\y-0.7) -- (\x+3.5,\y-0.03) -- (\x+4,\y-0.03) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y)}] (A) {\scalebox{0.85}{$\At_n$}};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_n$}}};
    \draw[edge](A) -- (\x-0.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n-1}$}}};
    \draw[edge](A) -- (\x+0.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_n$}}};
\end{tikzpicture}\ \  \text{is left-orthogonal}
\iff
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (A1) {\scalebox{0.85}{$\At_n$}};
    \node[tensor, path picture={
    \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1,\y)}] (A2) {\scalebox{0.85}{$\At_n$}};
    \draw[edge](A1)--(A2)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n-1}$}}};
    \draw[edge](\x+0.24,\y-0.05) -- (\x+0.76,\y-0.05) node [midway,below] {\scalebox{0.7}{\dimcolor{$d_n$}}};
    \draw[edge](A1) -- (\x-0.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n}$}}};
    \draw[edge](A2) -- (\x+1.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n}$}}};
    \fill [reshapecolor] (\x+0.25,\y-0.03) rectangle (\x+0.75,\y-0.01);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge](\x,\y) -- (\x+1.5,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_n$}}};
\end{tikzpicture}=\Ib_{R_n},
\end{align*}
similarly,
\begin{align*}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (A) {\scalebox{0.85}{$\At_n$}};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_n$}}};
    \draw[edge](A) -- (\x-0.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n-1}$}}};
    \draw[edge](A) -- (\x+0.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_n$}}};
\end{tikzpicture}\ \  \text{is right-orthogonal}
\iff
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (A1) {\scalebox{0.85}{$\At_n$}};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1,\y)}] (A2) {\scalebox{0.85}{$\At_n$}};
    \draw[edge](A1)--(A2)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n}$}}};
    \draw[edge](A1) -- (\x-0.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n-1}$}}};
    \draw[edge](A2) -- (\x+1.85,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n-1}$}}};
    \draw[edge](\x+0.24,\y-0.05) -- (\x+0.76,\y-0.05) node [midway,below] {\scalebox{0.7}{\dimcolor{$d_n$}}};
     \fill [reshapecolor] (\x+0.26,\y-0.01) rectangle (\x+0.74,\y-0.03);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge](\x,\y) -- (\x+1.5,\y)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_{n-1}$}}};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-5.5,\y){\scalebox{0.85}{$\St$}};
    \draw[edge] (A) -- (\x-5.5,\y+0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x-5.5,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x-5.75,\y+0.05) -- (\x-6.2,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-5.25,\y+0.05) -- (\x-4.7,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x-3,\y){$\underrightarrow{\text{mode-1 matricization}}$};
    \node[tensor,fill=green!50!red!50!white] (A) at (\x-0.5,\y){\scalebox{0.85}{$\St$}};
    \draw[edge] (\x-0.35,\y+0.2) -- (\x,\y+0.2) --(\x,\y+0.05) -- (\x
    +0.35,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-0.35,\y-0.2) -- (\x,\y-0.2) -- (\x,\y-0.05) -- (\x+0.35,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
     \draw[edge] (A) -- (\x+0.35,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
     \draw[edge] (A) -- (\x-1.25,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \fill [reshapecolor] (\x-0.02,\y-0.03) rectangle (\x+0.35,\y+0.03);
    \fill [reshapecolor] (\x-0.02,\y+0.03) rectangle (\x+0.35,\y-0.03);
    \draw[edge] (A) -- (\x+0.35,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x+1.25,\y){$\underrightarrow{\text{QR}}$};
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+2,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=red!50!white] (R_1) at (\x+3,\y){\scalebox{0.85}{$\Rb_1$}};
    \draw[edge] (Q_1) -- (\x+2,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Q_1) -- (R_1) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (\x+3.15,\y+0.2) -- (\x+3.5,\y+0.2) --(\x+3.5,\y+0.05) -- (\x+4,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+3.15,\y-0.2) -- (\x+3.5,\y-0.2) -- (\x+3.5,\y-0.05) -- (\x+4,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+3.48,\y) rectangle (\x+4,\y-0.03);
     \fill [reshapecolor] (\x+3.48,\y) rectangle (\x+4,\y+0.03);
    \draw[edge] (R_1) -- (\x+4,\y) node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x+6.5,\y){\text{Keep $\Qb_1$, resume with $\Rb_1$.}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (R_1) at (\x-5.5,\y){\scalebox{0.85}{$\Rb_1$}};
    \draw[edge] (R_1) -- (\x-6.5,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (\x-5.35,\y+0.2) -- (\x-5,\y+0.2) -- (\x-5,\y+0.05) -- (\x-4.5,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x-5.35,\y-0.2) -- (\x-5,\y-0.2) -- (\x-5,\y-0.05) -- (\x-4.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x-5.02,\y+0.03) rectangle (\x-4.5,\y-0.03);
    \fill [reshapecolor] (\x-5.02,\y-0.03) rectangle (\x-4.5,\y+0.03);
    \draw[edge] (R_1) -- (\x-4.5,\y) node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x-3.25,\y){$\underrightarrow{\text{reshape}}$};
    \node[tensor,fill=red!50!white] (R_1) at (\x-1.25,\y){\scalebox{0.85}{$\Rb_1$}};
    \fill [reshapecolor] (\x-0.72,\y-0.03) rectangle (\x-0.35,\y-0.01);
    \draw[edge] (R_1) -- (\x-2.25,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (\x-1.485,\y-0.05) -- (\x-2.25,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x-1.51,\y-0.03) rectangle (\x-2.25,\y-0.01);
    \draw[edge] (\x-1.1,\y-0.2) -- (\x-0.7,\y-0.2) -- (\x-0.7,\y-0.05) -- (\x-0.35,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (R_1) -- (\x-0.35,\y) node [midway, above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] at (\x+0.5,\y){$\underrightarrow{\text{QR}}$};
    \node[tensor, path picture={
    \fill[fill=blue!30!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1.5,\y)}] (Q_2) {\scalebox{0.8}{$\Qb_2$}};
    \node[tensor,fill=red!50!white] (R_2) at (\x+2.5,\y){\scalebox{0.85}{$\Rb_2$}};
    \draw[edge] (Q_2) -- (\x+1.5,\y-0.75) node [midway,left=0.1cm]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
     \fill [reshapecolor] (\x+1.46,\y-0.26) rectangle (\x+1.48,\y-0.75);
    \draw[edge] (\x+1.45,\y-0.24) -- (\x+1.45,\y-0.75) node [midway,right=0.1cm]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (Q_2) -- (R_2) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (\x+2.65,\y-0.2) -- (\x+3,\y-0.2) -- (\x+3,\y-0.05) -- (\x+3.45,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (R_2) -- (\x+3.45,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \fill [reshapecolor] (\x+2.98,\y-0.03) rectangle (\x+3.45,\y-0.02);
    \node[draw=none] at (\x+6,\y){\text{Keep $\Qb_2$}, resume with $\Rb_2$.};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
\tikzset{
  tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt},
  edge/.style   = {thick,line width=.4mm},
  every loop/.style={}
}
\def\y{0}
\def\x{0}
\node[tensor,fill=green!50!red!50!white] (A) at (\x-5.5,\y){\scalebox{0.85}{$\St$}};
\draw[edge] (A) -- (\x-5.5,\y+0.75) node [midway,left]
{\scalebox{0.7}{\dimcolor{$d_1$}}};
\draw[edge] (A) -- (\x-5.5,\y-0.75) node [midway,left]
{\scalebox{0.7}{\dimcolor{$d_3$}}};
\draw[edge] (\x-5.75,\y+0.05) -- (\x-6.2,\y-0.3) node [midway,above]
{\scalebox{0.7}{\dimcolor{$d_2$}}};
\draw[edge] (\x-5.25,\y+0.05) -- (\x-4.7,\y-0.3) node [midway,above]
{\scalebox{0.7}{\dimcolor{$d_4$}}};
\end{tikzpicture}
\ \ \ \underrightarrow{\text{reshape}}\ \ \ 
\begin{tikzpicture}[baseline=\baseline]
\tikzset{
  tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt},
  edge/.style   = {thick,line width=.4mm},
  every loop/.style={}
}
\def\y{0}
\def\x{0}
\node[tensor,fill=green!50!red!50!white] (A) at (\x+0.5,\y){\scalebox{0.85}{$\St$}};
\draw[edge] (\x+0.26,\y+0.05) -- (\x-0.35,\y+0.05) node [midway,above]
{\scalebox{0.7}{\dimcolor{$d_1$}}};
\fill [reshapecolor] (\x+0.23,\y+0.03) rectangle (\x-0.35,\y+0.01);
\draw[edge] (\x+0.75,\y-0.05) -- (\x+1.35,\y-0.05) node [midway,below]
{\scalebox{0.7}{\dimcolor{$d_4$}}};
\fill [reshapecolor] (\x+0.77,\y-0.03) rectangle (\x+1.35,\y-0.01);
\draw[edge] (A) -- (\x+1.35,\y) node [midway,above]
{\scalebox{0.7}{\dimcolor{$d_3$}}};
\draw[edge] (A) -- (\x-0.35,\y) node [midway,below]
{\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}
\ \ \ =\ \ \ 
\begin{tikzpicture}[baseline=\baseline]
\tikzset{
  tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt},
  edge/.style   = {thick,line width=.4mm},
  every loop/.style={}
}
\def\y{-0.05}
\def\x{0}
\node[tensor,fill=blue!50!red!50!white] (B) at (\x+6.5,\y){\scalebox{0.85}{$\Ab$}};
\node[tensor,fill=blue!50!red!20!white] (C) at (\x+7.5,\y){\scalebox{0.85}{$\Bb$}};
\draw[edge] (B) -- (C) node [midway,above]
{\scalebox{0.7}{\dimcolor{$R_2$}}};
\draw[edge] (B) -- (\x+5.5,\y) node [midway,below]
{\scalebox{0.7}{\dimcolor{$d_2$}}};
\draw[edge] (\x+6.26,\y+0.05) -- (\x+5.5,\y+0.05) node [midway,above]
{\scalebox{0.7}{\dimcolor{$d_1$}}};
\fill [reshapecolor] (\x+6.24,\y+0.03) rectangle (\x+5.5,\y+0.02);
\draw[edge] (C) -- (\x+8.5,\y) node [midway,above]
{\scalebox{0.7}{\dimcolor{$d_3$}}};
\draw[edge] (\x+7.74,\y-0.05) -- (\x+8.5,\y-0.05) node [midway,below]
{\scalebox{0.7}{\dimcolor{$d_4$}}};
\fill [reshapecolor] (\x+7.76,\y-0.03) rectangle (\x+8.5,\y-0.02);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x-5.5,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=green!50!red!50!white] (S) at (\x-4.5,\y){\scalebox{0.85}{$\St$}};
    \draw[edge](Q_1) -- (S)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](Q_1) -- (\x-6.5,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](\x-4.25,\y-0.05) -- (\x-3.5,\y-0.05)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x-4.24,\y+0.03) rectangle (\x-3.5,\y-0.03);
    \draw[edge](\x-4.25,\y+0.05) -- (\x-3.5,\y+0.05)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](\x-4.25,\y) -- (\x-3.5,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x-5.5,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=green!50!red!50!white] (S) at (\x-4.5,\y){\scalebox{0.85}{$\St$}};
    \draw[edge](Q_1) -- (S)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](Q_1) -- (\x-6.5,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \fill [reshapecolor] (\x-5.78,\y-0.03) rectangle (\x-6.5,\y-0.02);
    \draw[edge](S) -- (\x-3.5,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](\x-4.26,\y-0.05) -- (\x-3.5,\y-0.05)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x-4.24,\y-0.03) rectangle (\x-3.5,\y-0.02);
    \draw[edge](\x-4.5,\y-0.25) -- (\x-4.5,\y-0.45) -- (\x-5.8,\y-0.45)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}} -- (\x-5.8,\y-0.05)-- (\x-6.5,\y-0.05);
\end{tikzpicture}
=
\begin{tikzpicture}
    [baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}    
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=blue!50!red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!red!20!white] (B) at (\x+2.5,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (Q_1) -- (A) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Q_1) -- (\x-1,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \fill [reshapecolor] (\x-0.28,\y-0.02) rectangle (\x-1,\y-0.04);
    \draw[edge] (\x+2.74,\y-0.05) -- (\x+3.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
     \fill [reshapecolor] (\x+2.76,\y-0.03) rectangle (\x+3.5,\y-0.01);
    \draw[edge] (\x+2.76,\y) -- (\x+3.5,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](\x+1,\y-0.25) -- (\x+1,\y-0.45) -- (\x-0.3,\y-0.45)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}} -- (\x-0.3,\y-0.05)-- (\x-1,\y-0.05);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x-5.5,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=green!50!red!50!white] (S) at (\x-4.5,\y){\scalebox{0.85}{$\St$}};
    \draw[edge](Q_1) -- (S)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](Q_1) -- (\x-6.5,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \fill [reshapecolor] (\x-5.78,\y-0.02) rectangle (\x-6.5,\y-0.04);
    \draw[edge](S) -- (\x-3.5,\y)node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](\x-4.26,\y-0.05) -- (\x-3.5,\y-0.05)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x-4.24,\y-0.03) rectangle (\x-3.5,\y-0.02);
    \draw[edge](\x-4.5,\y-0.25) -- (\x-4.5,\y-0.45) -- (\x-5.8,\y-0.45)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}} -- (\x-5.8,\y-0.05)-- (\x-6.5,\y-0.05);
   \def\x{-3}
     \node[draw=none] at (\x+0.2,\y){$=$};
   \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x+1.5,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+2.5,\y)}] (Q_1t) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=red!50!white] (R_1) at (\x+3.5,\y){\scalebox{0.85}{$\Rb_1$}};
    \draw[edge](Q_1) -- (\x+0.5,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \fill [reshapecolor] (\x+1.12,\y-0.03) rectangle (\x+0.5,\y-0.02);
    \draw[edge](Q_1) -- (Q_1t) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
 \draw[edge](\x+3.5,\y-0.25) -- (\x+3.5,\y-0.45) -- (\x+1.1,\y-0.45)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}} -- (\x+1.1,\y-0.05)-- (\x+0.5,\y-0.05);
    \draw[edge] (\x+3.65,\y-0.2) -- (\x+4,\y-0.2) -- (\x+4,\y-0.05) -- (\x+4.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+3.98,\y-0.03) rectangle (\x+4.5,\y-0.02);
    \draw[edge] (R_1) -- (\x+4.5,\y) node [midway, above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](Q_1t) -- (R_1) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \node[draw=none] at (\x+5.25,\y){$=$};
    \node[tensor,fill=red!50!white] (R_1) at (\x+6.5,\y){\scalebox{0.85}{$\Rb_1$}};
    \draw[edge] (\x+6.26,\y-0.05) -- (\x+5.5, \y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x+6.25,\y-0.03) rectangle (\x+5.5,\y-0.02);
    \draw[edge] (\x+6.65,\y-0.2) -- (\x+7,\y-0.2) -- (\x+7,\y-0.05) -- (\x+7.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+6.98,\y-0.03) rectangle (\x+7.5,\y-0.02);
    \draw[edge] (R_1) -- (\x+7.5,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (R_1) -- (\x+5.5,\y) node [midway, above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{-6}
    \def\y{0}
    \node[tensor,fill=red!50!white] (R_1) at (\x+6.5,\y){\scalebox{0.85}{$\Rb_1$}};
    \draw[edge] (\x+6.26,\y-0.05) -- (\x+5.5, \y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \fill [reshapecolor] (\x+6.24,\y-0.03) rectangle (\x+5.5,\y-0.02);
    \draw[edge] (\x+6.65,\y-0.2) -- (\x+7,\y-0.2) -- (\x+7,\y-0.05) -- (\x+7.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
     \fill [reshapecolor] (\x+6.98,\y-0.03) rectangle (\x+7.5,\y-0.02);
    \draw[edge] (R_1) -- (\x+7.5,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (R_1) -- (\x+5.5,\y) node [midway, above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
\end{tikzpicture}
=
\begin{tikzpicture}
    [baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}    
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;
    }, shift={(\x,\y)}] (Q_1) {\scalebox{0.8}{$\Qb_1$}};
    \node[tensor,fill=blue!50!red!50!white] (A) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!red!20!white] (B) at (\x+2.5,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (Q_1) -- (A) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (Q_1) -- (\x-1,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \fill [reshapecolor] (\x-0.28,\y-0.03) rectangle (\x-1,\y-0.02);
    \draw[edge] (\x+2.74,\y-0.05) -- (\x+3.5,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \fill [reshapecolor] (\x+2.76,\y-0.03) rectangle (\x+3.5,\y-0.02);
    \draw[edge] (B) -- (\x+3.5,\y) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
 \draw[edge](\x+1,\y-0.25) -- (\x+1,\y-0.45) -- (\x-0.3,\y-0.45)node [midway,below]
    {\scalebox{0.7}{\dimcolor{$d_2$}}} -- (\x-0.3,\y-0.05)-- (\x-1,\y-0.05);
    \draw[dotted](\x+1.5,\y+0.75) -- (\x+1.5,\y-0.75);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (S) at (\x,\y){\scalebox{0.85}{$\St$}};
    \draw[edge] (S) -- (\x,\y+0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (S) -- (\x,\y-0.75) node [midway,left]
    {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (\x+0.25,\y+0.05) -- (\x+0.8,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (\x-0.25,\y+0.05) -- (\x-0.8,\y-0.3) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor, path picture={
    \fill[fill=blue!50!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x,\y)}] (Q_1) {\scalebox{0.8}{$\Qt_1$}};
    \node[tensor, path picture={
    \fill[fill=blue!35!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+1,\y)}] (Q_2) {\scalebox{0.8}{$\Qt_2$}};
    \node[tensor, path picture={
    \fill[fill=blue!20!white](path picture bounding box.south east)
        -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;
    }, shift={(\x+2,\y)}] (Q_3) {\scalebox{0.8}{$\Qt_3$}};
    \draw[edge](Q_1) -- (Q_2)node [midway,above]  {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](Q_1) -- (\x,\y-0.85)node [midway,left]  {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](Q_2) -- (\x+1,\y-0.85)node [midway,left]  {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](Q_2) -- (Q_3)node [midway,above]  {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](Q_3) -- (\x+2,\y-0.85)node [midway,left]  {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=red!50!white] (R_1) at (\x+3,\y){\scalebox{0.85}{$\Rb_3$}};
    \draw[edge](R_1) -- (\x+3,\y-0.85)node [midway,left]  {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge](Q_3) -- (R_1) node [midway, above]{\scalebox{0.7}{\dimcolor{$R_3$}}};
    \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
 \node[tensor, path picture={
        \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift={(\x,\y)}] (A) {\scalebox{0.85}{$\At_1$}};
        \draw[edge](A) -- (\x,\y-0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
       \node[tensor, path picture={
        \fill[fill=red!50!white](path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift={(\x+1,\y)}] (B) {\scalebox{0.85}{$\At_2$}};
         \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
         \node[tensor,fill=blue!50!white] (C) at (\x+2,\y){$\At_3$};
          \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
          \node[tensor, path picture={
        \fill[fill=blue!60!red!50!](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x+3,\y)}] (D) {\scalebox{0.85}{$\At_4$}};
         \draw[edge](D) -- (\x+3,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
           \node[tensor, path picture={
        \fill[fill=blue!20!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x+4,\y)}] (E) {\scalebox{0.85}{$\At_5$}};
         \draw[edge](E) -- (\x+4,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](B) -- (C) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](C) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](D) -- (E) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor, 
        fill=red!30!white, shift = {(\x-4,\y)}] (A) {\scalebox{0.85}{$\At_1$}};
        \draw[edge](A) -- (\x-4,\y-0.6) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
       \node[tensor, path picture={
        \fill[fill=red!50!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x-3,\y)}] (B) {\scalebox{0.85}{$\At_2$}};
       \draw[edge](B) -- (\x-3,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
        \node[tensor, path picture={
        \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x-2,\y)}] (C) {\scalebox{0.85}{$\At_3$}};
        \draw[edge](C) -- (\x-2,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
        \node[tensor, path picture={
       \fill[fill=blue!60!red!50!](path             picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
       (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (D) {\scalebox{0.85}{$\At_4$}};
    \draw[edge](D) -- (\x-1,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor, path picture={
    \fill[fill= blue!20!white](path             picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (E) {\scalebox{0.85}{$\At_5$}};
    \draw[edge](E) -- (\x,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](B) -- (C) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](C) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](D) -- (E) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}~~~\makebox[1.2cm][l]{step:~1}\\
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor, path picture = {
        \fill[fill=red!30!white] (path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift = {(\x-4,\y)}] (A) {\scalebox{0.85}{$\At_1$}};
        \draw[edge](A) -- (\x-4,\y-0.6) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
         \draw  node[fill = black,circle,inner sep=0pt,minimum size=6pt] (m) at (\x-3.5,\y) {};
       \node[tensor, path picture={
        \fill[fill=red!50!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x-3,\y)}] (B) {\scalebox{0.85}{$\At_2$}};
       \draw[edge](B) -- (\x-3,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
        \node[tensor, path picture={
        \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x-2,\y)}] (C) {\scalebox{0.85}{$\At_3$}};
        \draw[edge](C) -- (\x-2,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
        \node[tensor, path picture={
       \fill[fill=blue!60!red!50!](path             picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
       (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (D) {\scalebox{0.85}{$\At_4$}};
    \draw[edge](D) -- (\x-1,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor, path picture={
    \fill[fill= blue!20!white](path             picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (E) {\scalebox{0.85}{$\At_5$}};
    \draw[edge](E) -- (\x,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](B) -- (C) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](C) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](D) -- (E) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}~~~\makebox[1.2cm][l]{QR}\\
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor, path picture = {
        \fill[fill=red!30!white] (path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift = {(\x-4,\y)}] (A) {\scalebox{0.85}{$\At_1$}};
        \draw[edge](A) -- (\x-4,\y-0.6) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
       \node[tensor, 
        fill=red!50!white, shift = {(\x-3,\y)}] (B) {\scalebox{0.85}{$\At_2$}};
       \draw[edge](B) -- (\x-3,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
        \node[tensor, path picture={
        \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x-2,\y)}] (C) {\scalebox{0.85}{$\At_3$}};
        \draw[edge](C) -- (\x-2,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
        \node[tensor, path picture={
       \fill[fill=blue!60!red!50!](path             picture bounding box.south west) -- (path picture bounding box.north east) -- (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (D) {\scalebox{0.85}{$\At_4$}};
    \draw[edge](D) -- (\x-1,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor, path picture={
    \fill[fill= blue!20!white](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (E) {\scalebox{0.85}{$\At_5$}};
    \draw[edge](E) -- (\x,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](B) -- (C) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](C) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](D) -- (E) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}~~~\makebox[1.2cm][l]{step:~2}\\
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor, path picture = {
        \fill[fill=red!30!white] (path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift = {(\x-4,\y)}] (A) {\scalebox{0.85}{$\At_1$}};
        \draw[edge](A) -- (\x-4,\y-0.6) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
       \node[tensor, path picture={
        \fill[fill=red!50!white](path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift={(\x-3,\y)}] (B) {\scalebox{0.85}{$\At_2$}};
       \draw[edge](B) -- (\x-3,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
        \draw  node[fill = black,circle,inner sep=0pt,minimum size=6pt] (m) at (\x-2.5,\y) {};
        \node[tensor, path picture={
        \fill[fill=blue!50!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x-2,\y)}] (C) {\scalebox{0.85}{$\At_3$}};
        \draw[edge](C) -- (\x-2,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
        \node[tensor, path picture={
       \fill[fill=blue!60!red!50!](path             picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
       (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (D) {\scalebox{0.85}{$\At_4$}};
    \draw[edge](D) -- (\x-1,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[tensor, path picture={
    \fill[fill= blue!20!white](path             picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (E) {\scalebox{0.85}{$\At_5$}};
    \draw[edge](E) -- (\x,\y-0.6)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](A) -- (B) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$R_1$}}};
    \draw[edge](B) -- (C) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$R_2$}}};
    \draw[edge](C) -- (D) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$R_3$}}};
    \draw[edge](D) -- (E) node [midway,above] {\scalebox{0.7}{\textcolor{gray}{$R_4$}}};
\end{tikzpicture}~~~\makebox[1.2cm][l]{QR}\\
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
 \node[tensor, path picture={
        \fill[fill=red!30!white](path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift={(\x,\y)}] (A) {\scalebox{0.85}{$\At_1$}};
        \draw[edge](A) -- (\x,\y-0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
       \node[tensor, path picture={
        \fill[fill=red!50!white](path picture bounding box.south east)
        -- 
        (path picture bounding box.north west) --
        (path picture bounding box.north east) -- cycle;
        }, shift={(\x+1,\y)}] (B) {\scalebox{0.85}{$\At_2$}};
         \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
         \node[tensor,fill=blue!50!white] (C) at (\x+2,\y){\scalebox{0.85}{$\At_3$}};
          \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
          \node[tensor, path picture={
        \fill[fill=blue!60!red!50!](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x+3,\y)}] (D) {\scalebox{0.85}{$\At_4$}};
         \draw[edge](D) -- (\x+3,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
        \node[tensor, path picture={
        \fill[fill=blue!20!white](path picture bounding box.south west)
        -- 
        (path picture bounding box.north east) --
        (path picture bounding box.north west) -- cycle;
        }, shift={(\x+4,\y)}] (E) {\scalebox{0.85}{$\At_5$}};
         \draw[edge](E) -- (\x+4,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_5$}}};
    \draw[edge](A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](B) -- (C) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](C) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](D) -- (E) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (G1) at (\x,\y+0.5){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x+1,\y+0.5){$\Gt_2$};
  \node[tensor,fill=blue!50!white] (G3) at (\x+2,\y+0.5){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (G4) at (\x+3,\y+0.5){$\Gt_4$};
   \node[tensor,fill=red!30!white] (Gtilde1) at (\x,\y-0.5){$\Tilde{\Gt_1}$};
  \node[tensor,fill=red!50!white] (Gtilde2) at (\x+1,\y-0.5){$\Tilde{\Gt_2}$};
  \node[tensor,fill=blue!50!white] (Gtilde3) at (\x+2,\y-0.5){$\Tilde{\Gt_3}$};
   \node[tensor,fill=blue!20!white] (Gtilde4) at (\x+3,\y-0.5){$\Tilde{\Gt_4}$};
    \draw[edge](G1) -- (Gtilde1)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](G2) -- (Gtilde2)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](G3) -- (Gtilde3)node [midway,left] {\edgelabel{$d_4$}};
     \draw[edge](G4) -- (Gtilde4)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](G1) -- (G2) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](G2) -- (G3) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](G3) -- (G4) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](Gtilde1) -- (Gtilde2) node [midway,below] {\edgelabel{$R$}};
    \draw[edge](Gtilde2) -- (Gtilde3) node [midway,below] {\edgelabel{$R$}};
    \draw[edge](Gtilde3) -- (Gtilde4) node [midway,below] {\edgelabel{$R$}};
\end{tikzpicture}\nonumber\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (At_1) at (\x+4.2,\y){$\At_1$};
    \node[tensor,fill=red!50!white] (At_2) at (\x+5.5,\y){$\At_2$};
   \node[tensor,fill=blue!50!white] (At_3) at (\x+6.8,\y){$\At_3$};
   \node[tensor,fill=blue!20!white] (At_4) at (\x+8,\y){$\At_4$};
    % \draw[edge](At_1) -- (At_2) node [midway,above] {\edgelabel{$R$}};
    % \draw[edge](\x+4.47,\y-0.05) --  (\x+5.23,\y-0.05) node [midway,below] {\edgelabel{$R$}};
    %  \fill [reshapecolor] (\x+4.49,\y-0.03) rectangle (\x+5.2,\y-0.02);
    % \draw[edge](At_2) -- (At_3) node [midway,above] {\edgelabel{$R$}};
    % \draw[edge](\x+5.77,\y-0.05) --  (\x+6.53,\y-0.05) node [midway,below] {\edgelabel{$R$}};
    % \fill [reshapecolor] (\x+5.79,\y-0.03) rectangle (\x+6.5,\y-0.02);
    % \draw[edge](At_3) -- (At_4) node [midway,above] {\edgelabel{$R$}};
    % \draw[edge](\x+7.08,\y-0.05) --  (\x+7.73,\y-0.05) node [midway,below] {\edgelabel{$R$}};
    %   \fill [reshapecolor] (\x+7.09,\y-0.03) rectangle (\x+7.71,\y-0.02);
    \draw[edge](At_1) -- (At_2) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](\x+4.47,\y-0.05) --  (\x+5.23,\y-0.05) node [midway,below] {\edgelabel{$R$}};
     \fill [reshapecolor] (\x+4.49,\y-0.03) rectangle (\x+5.2,\y-0.02);
    \draw[edge](At_2) -- (At_3) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](\x+5.77,\y-0.05) --  (\x+6.53,\y-0.05) node [midway,below] {\edgelabel{$R$}};
    \fill [reshapecolor] (\x+5.79,\y-0.03) rectangle (\x+6.5,\y-0.02);
    \draw[edge](At_3) -- (At_4) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](\x+7.08,\y-0.05) --  (\x+7.73,\y-0.05) node [midway,below] {\edgelabel{$R$}};
      \fill [reshapecolor] (\x+7.09,\y-0.03) rectangle (\x+7.71,\y-0.02);
    \node[draw=none] at (\x+8.6,\y) {$=$};
    \node[tensor,fill=red!30!white] (At_1) at (\x+9.2,\y){$\At_1$};
  \node[tensor,fill=red!50!white] (At_2) at (\x+10.2,\y){$\At_2$};
  \node[tensor,fill=blue!50!white] (At_3) at (\x+11.2,\y){$\At_3$};
   \node[tensor,fill=blue!20!white] (At_4) at (\x+12.2,\y){$\At_4$};
    \draw[edge](At_1) -- (At_2) node [midway,above] {\edgelabel{$R^2$}};
    \draw[edge](At_2) -- (At_3) node [midway,above] {\edgelabel{$R^2$}};
    \draw[edge](At_3) -- (At_4) node [midway,above] {\edgelabel{$R^2$}};
    \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (D) at (\x-1,\y){$\Gt_1$};
    \node[tensor,fill=red!50!white] (A) at (\x,\y){$\Gt_2$};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (C) at (\x+2,\y){$\Gt_4$};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](D) -- (\x-1,\y-0.7)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R$}};
    \node[tensor,fill=red!30!white] (Dtild) at (\x-1,\y-1){$\Tilde{\Gt_1}$};
    \node[tensor,fill=red!50!white] (Atild) at (\x,\y-1){$\Tilde{\Gt_2}$};
    \node[tensor,fill=blue!50!white] (Btild) at (\x+1,\y-1){$\Tilde{\Gt_3}$};
    \node[tensor,fill=blue!20!white] (Ctild) at (\x+2,\y-1){$\Tilde{\Gt_4}$};
    \draw[edge](Dtild) -- (Atild) node [midway,below] {\edgelabel{$R$}};
    \draw[edge](Atild) -- (Btild) node [midway,below] {\edgelabel{$R$}};
    \draw[edge](Btild) -- (Ctild) node [midway,below] {\edgelabel{$R$}};
    \draw[thick, dotted,rotate=90] (\x-0.5,\y+1) ellipse (1 cm and 0.5 cm);
    \node[tensor,fill=red!30!white] (Gt_1) at (\x+3.5,\y){$\Gt_1$};
    \node[tensor,fill=red!50!white] (Gt_2) at (\x+4.5,\y){$\Gt_2$};
    \node[tensor,fill=blue!50!white] (Gt_3) at (\x+5.5,\y){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (Gt_4) at (\x+6.5,\y){$\Gt_4$};
    \draw[edge](Gt_1) -- (Gt_2) node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gt_2) -- (Gt_3) node [midway,above,very near start]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gt_3) -- (Gt_4) node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};
    \node[tensor,fill=red!30!white] (Gtild_1) at (\x+3.5,\y-1){$\Tilde{\Gt_1}$};
    \node[tensor,fill=red!50!white] (Gtild_2) at (\x+4.5,\y-1){$\Tilde{\Gt_2}$};
    \node[tensor,fill=blue!50!white] (Gtild_3) at (\x+5.5,\y-1){$\Tilde{\Gt_3}$};
    \node[tensor,fill=blue!20!white] (Gtild_4) at (\x+6.5,\y-1){$\Tilde{\Gt_4}$};
    \draw[edge](Gtild_1) -- (Gtild_2) node [midway,below,near end] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gtild_2) -- (Gtild_3) node [midway,below] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gtild_3) -- (Gtild_4) node [midway,below]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gt_1) -- (Gtild_1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](Gt_2) -- (Gtild_2) node [midway,left]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](Gt_3) -- (Gtild_3) node [midway,left]{\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](Gt_4) -- (Gtild_4) node [midway,left]{\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x+2.6,\y-0.5){$\rightarrow$};
    \draw[dash pattern=on 1pt off 2pt] plot[smooth cycle] coordinates { 
    (\x+3,\y+0.35) 
    (\x+3.9, \y+0.35) (\x+4.9,\y+0.35) (\x+4.9, \y-0.35)  (\x+3.9,\y-0.35) (\x+3.9,\y-1.4) (\x+3, \y-1.4) };
    \node[tensor,fill=red!30!white] (Gt_1) at (\x+8,\y){$\Gt_1$};
    \node[tensor,fill=red!50!white] (Gt_2) at (\x+9,\y){$\Gt_2$};
    \node[tensor,fill=blue!50!white] (Gt_3) at (\x+10,\y){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (Gt_4) at (\x+11,\y){$\Gt_4$};
    \draw[edge](Gt_1) -- (Gt_2) node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gt_2) -- (Gt_3) node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gt_3) -- (Gt_4) node [midway,above]{\scalebox{0.7}{\dimcolor{$R$}}};
    \node[tensor,fill=red!30!white] (Gtild_1) at (\x+8,\y-1){$\Tilde{\Gt_1}$};
    \node[tensor,fill=red!50!white] (Gtild_2) at (\x+9,\y-1){$\Tilde{\Gt_2}$};
    \node[tensor,fill=blue!50!white] (Gtild_3) at (\x+10,\y-1){$\Tilde{\Gt_3}$};
    \node[tensor,fill=blue!20!white] (Gtild_4) at (\x+11,\y-1){$\Tilde{\Gt_4}$};
    \draw[edge](Gtild_1) -- (Gtild_2) node [midway,below,] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gtild_2) -- (Gtild_3) node [midway,below] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gtild_3) -- (Gtild_4) node [midway,below]{\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gt_1) -- (Gtild_1) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](Gt_2) -- (Gtild_2) node [midway,left]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](Gt_3) -- (Gtild_3) node [midway,left]{\scalebox{0.6}{\dimcolor{$d_3$}}};
    \draw[edge](Gt_4) -- (Gtild_4) node [midway,left]{\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x+7.2,\y-0.5){$\rightarrow$};
    \draw[dash pattern=on 1pt off 2pt] plot[smooth cycle] coordinates { 
    (\x+7.7,\y+0.3) 
    (\x+9.25, \y+0.35) (\x+9.25,\y-1.4) (\x+7.6, \y-1.4)};
    \node[draw=none] at (\x+11.7,\y-0.5){$\rightarrow$};
\end{tikzpicture}
\end{align*}
\begin{align*}
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (Gt_1) at (\x,\y){$\Gt_1$};
    \node[tensor,fill=red!50!white] (Gt_2) at (\x+1,\y){$\Gt_2$};
    \node[tensor,fill=blue!50!white] (Gt_3) at (\x+2,\y){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (Gt_4) at (\x+3,\y){$\Gt_4$};
    \node[tensor,fill=red!30!white] (Gtild_1) at (\x,\y-1){$\Tilde{\Gt_1}$};
    \node[tensor,fill=red!50!white] (Gtild_2) at (\x+1,\y-1){$\Tilde{\Gt_2}$};
    \node[tensor,fill=blue!50!white] (Gtild_3) at (\x+2,\y-1){$\Tilde{\Gt_3}$};
    \node[tensor,fill=blue!20!white] (Gtild_4) at (\x+3,\y-1){$\Tilde{\Gt_4}$};
    \draw[edge](Gt_1) -- (Gtild_1)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](Gt_2) -- (Gtild_2)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](Gt_3) -- (Gtild_3)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](Gt_4) -- (Gtild_4)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](Gt_1) -- (Gt_2) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](Gt_2) -- (Gt_3) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](Gt_3) -- (Gt_4) node [midway,above,near end] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gtild_1) -- (Gtild_2) node [midway,below,near end] {\scalebox{0.7}{\dimcolor{$R$}}};
    \draw[edge](Gtild_2) -- (Gtild_3) node [midway,below] {\edgelabel{$R$}};
    \draw[edge](Gtild_3) -- (Gtild_4) node [midway,below] {\edgelabel{$R$}};
    \draw[dash pattern=on 1pt off 2pt] plot[smooth cycle] coordinates { 
    (\x-0.5,\y+0.5) (\x,\y+0.5)
    (\x+2.3, \y+0.5) (\x+2.3,\y-0.4) (\x+0.5, \y-0.4)  (\x+0.5, \y-1.34) (\x-0.5, \y-1.34) (\x-0.5, \y+0.1)};
    \node[draw=none] at (\x+3.7,\y-0.5){$\rightarrow$};
    \node[draw=none] at (\x+4.5,\y-0.5){$\cdots$};
    \node[draw=none] at (\x+5.5,\y-0.5){$\rightarrow$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (Gt_1) at (\x+6,\y){$\Gt_1$};
    \node[tensor,fill=red!50!white] (Gt_2) at (\x+7,\y){$\Gt_2$};
    \node[tensor,fill=blue!50!white] (Gt_3) at (\x+8,\y){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (Gt_4) at (\x+9,\y){$\Gt_4$};
    \node[tensor,fill=red!30!white] (Gtild_1) at (\x+6,\y-1){$\Tilde{\Gt_1}$};
    \node[tensor,fill=red!50!white] (Gtild_2) at (\x+7,\y-1){$\Tilde{\Gt_2}$};
    \node[tensor,fill=blue!50!white] (Gtild_3) at (\x+8,\y-1){$\Tilde{\Gt_3}$};
    \node[tensor,fill=blue!20!white] (Gtild_4) at (\x+9,\y-1){$\Tilde{\Gt_4}$};
    \draw[edge](Gt_1) -- (Gtild_1)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](Gt_2) -- (Gtild_2)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](Gt_3) -- (Gtild_3)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](Gt_4) -- (Gtild_4)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](Gt_1) -- (Gt_2) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](Gt_2) -- (Gt_3) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](Gt_3) -- (Gt_4) node [midway,above] {\scalebox{0.65}{\textcolor{gray}{$R$}}};
    \draw[edge](Gtild_1) -- (Gtild_2) node [midway,below] {\scalebox{0.65}{\textcolor{gray}{$R$}}};
    \draw[edge](Gtild_2) -- (Gtild_3) node [midway,below] {\edgelabel{$R$}};
    \draw[edge](Gtild_3) -- (Gtild_4) node [midway,below,near end] {\edgelabel{$R$}};
    \draw[dash pattern=on 1pt off 2pt] plot[smooth cycle] coordinates { 
    (\x+5.5,\y+0.5) (\x+6,\y+0.5)
    (\x+9.5, \y+0.5) (\x+9.5,\y-0.4) (\x+8.3, \y-0.4)  (\x+8.3, \y-1.34) (\x+5.5, \y-1.34) (\x+5.5, \y+0.1)};
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
     \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y) {$\Mb$};
    \draw[edge] (\x+1.15,\y+0.2) -- (\x+1.5,\y+0.2) -- (\x+1.5,\y+0.05) -- (\x+2,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$J_3$}}};
    \fill [reshapecolor] (\x+1.48,\y-0.03) rectangle (\x+2,\y+0.03);
    \draw[edge] (\x+1.15,\y-0.2) -- (\x+1.5,\y-0.2)-- (\x+1.5,\y-0.05)-- (\x+2,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$J_1$}}};
     \fill [reshapecolor] (\x+1.48,\y-0.03) rectangle (\x+2,\y+0.03);
    
     \draw[edge] (\x+0.85,\y+0.2) -- (\x+0.5,\y+0.2) -- (\x+0.5,\y+0.05) -- (\x,\y+0.05) node [midway,above]
    {\scalebox{0.7}{\dimcolor{$I_3$}}};
    \fill [reshapecolor] (\x+0.52,\y+0.03) rectangle (\x,\y-0.03);
    \draw[edge] (\x+0.85,\y-0.2) -- (\x+0.5,\y-0.2)-- (\x+0.5,\y-0.05)-- (\x,\y-0.05) node [midway,below]
    {\scalebox{0.7}{\dimcolor{$I_1$}}};
    \fill [reshapecolor] (\x+0.52,\y+0.03) rectangle (\x,\y-0.03);
    \draw[edge] (B) -- (\x+2,\y)node [right]
    {\scalebox{0.7}{\dimcolor{$J_2$}}};
    \draw[edge] (B) -- (\x,\y)node [left]
    {\scalebox{0.7}{\dimcolor{$I_2$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
     \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y) {$\Mb$};
    \draw[edge] (B) -- (\x-0.15,\y) node [midway,above=-0.07cm] {\scalebox{0.7}{\dimcolor{$I_2$}}};
    \draw[edge] (B) -- (\x,\y-0.5) node [midway,below] {\scalebox{0.7}{\dimcolor{$I_1$}}};
    \draw[edge] (B) -- (\x,\y+0.5) node [midway,above] {\scalebox{0.7}{\dimcolor{$I_3$}}};
    \draw[edge] (B) -- (\x+2.15,\y) node [midway,above=-0.07] {\scalebox{0.7}{\dimcolor{$J_2$}}};
    \draw[edge] (B) -- (\x+2,\y-0.5) node [midway,below] {\scalebox{0.7}{\dimcolor{$J_1$}}};
    \draw[edge] (B) -- (\x+2,\y+0.5) node [midway,above] {\scalebox{0.7}{\dimcolor{$J_3$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1.5,\y){$\At_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y){$\At_2$};
  \node[tensor,fill=blue!50!white] (B) at (\x+1.5,\y){$\At_3$};
    \draw[edge](A) -- (\x,\y-0.75)node [midway, right] {\edgelabel{$I_2$}};
    \draw[edge](B) -- (\x+1.5,\y-0.75)node [midway,right] {\edgelabel{$I_3$}};
     \draw[edge](D) -- (\x-1.5,\y-0.75)node [midway,right] {\edgelabel{$I_1$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](A) -- (\x,\y+0.75)node [midway, right] {\edgelabel{$J_2$}};
    \draw[edge](B) -- (\x+1.5,\y+0.75) node [midway,right] {\edgelabel{$J_3$}};
    \draw[edge](D) -- (\x-1.5,\y+0.75)node [midway,right] {\edgelabel{$J_1$}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1.5,\y){$\At_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y){$\At_2$};
  \node[tensor,fill=blue!50!white] (B) at (\x+1.5,\y){$\At_3$};
    \draw[edge](B) -- (\x+1.5,\y-0.75)-- (\x+0.05,\y-0.75)node [midway,below] {\edgelabel{$I_3$}}--(\x+0.05,\y-1.25);
     \draw[edge](D) -- (\x-1.5,\y-0.75)-- (\x-0.05,\y-0.75)node [midway,below] {\edgelabel{$I_1$}}--(\x-0.05,\y-1.25);
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](B) -- (\x+1.5,\y+0.75)-- (\x+0.05,\y+0.75)node [midway,above] {\edgelabel{$J_3$}}--(\x+0.05,\y+1.25);
    \draw[edge](D) -- (\x-1.5,\y+0.75)-- (\x-0.05,\y+0.75)node [midway,above] {\edgelabel{$J_1$}}--(\x-0.05,\y+1.25);
    \fill [reshapecolor] (\x+0.03,\y+0.73) rectangle (\x-0.03,\y+1.25);
    \fill [reshapecolor] (\x+0.03,\y-0.73) rectangle (\x-0.03,\y-1.25);
    \draw[edge](A) -- (\x,\y-1.25)node [near start=-0.05, right=-0.07cm] {\edgelabel{$I_2$}};
    \draw[edge](A) -- (\x,\y+1.25)node [near start=-0.05, right=-0.07cm] {\edgelabel{$J_2$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
     \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y) {$\Bb$};
    \node[tensor,fill=blue!50!red!50!white] (a) at (\x-0.25,\y) {$\vb$};
    \draw[edge] (B) -- (\x,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$I_1I_2I_3$}}};
    \draw[edge] (B) -- (\x+2,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$J_1J_2J_3$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (D) at (\x-1.5,\y){$\At_1$};
    \node[tensor,fill=red!50!white] (A) at (\x,\y){$\At_2$};
  \node[tensor,fill=blue!50!white] (B) at (\x+1.5,\y){$\At_3$};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$I_2$}};
    \draw[edge](B) -- (\x+1.5,\y-0.7)node [midway,left] {\edgelabel{$I_3$}};
     \draw[edge](D) -- (\x-1.5,\y-0.7)node [midway,left] {\edgelabel{$I_1$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](A) -- (\x,\y+0.7)node [midway,left] {\edgelabel{$J_2$}};
    \draw[edge](B) -- (\x+1.5,\y+0.7)node [midway,left] {\edgelabel{$J_3$}};
    \draw[edge](D) -- (\x-1.5,\y+0.7)node [midway,left] {\edgelabel{$J_1$}};
    \node[tensor,fill=red!70!blue!40!white] (G1) at (\x-1.5,\y-0.9){$\Gt_1$};
    \node[tensor,fill=red!30!blue!30!white] (G2) at (\x,\y-0.9){$\Gt_2$};
  \node[tensor,fill=red!50!blue!50!white] (G3) at (\x+1.5,\y-0.9){$\Gt_3$};
  \draw[edge] (G1) -- (G2) node [midway,above] {\edgelabel{$S_1$}};
    \draw[edge] (G2) -- (G3) node [midway,above] {\edgelabel{$S_2$}};
\end{tikzpicture}
=~
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=cyan] (H1) at (\x-1.5,\y){$\Ht_1$};
    \node[tensor,fill=cyan!50!] (H2) at (\x,\y){$\Ht_2$};
   \node[tensor,fill=cyan!20!] (H3) at (\x+1.5,\y){$\Ht_3$};
   \draw[edge] (H1) -- (H2) node [midway,above]{\edgelabel{$R_1S_1$}};
    \draw[edge] (H2) -- (H3) node [midway,above]{\edgelabel{$R_2S_2$}};
    \draw[edge](H1) -- (\x-1.5,\y-0.7) node [midway, left]{\edgelabel{$J_1$}};
    \draw[edge](H2) -- (\x,\y-0.7)node [midway, left]{\edgelabel{$J_2$}};
    \draw[edge](H3) -- (\x+1.5,\y-0.7)node [midway, left]{\edgelabel{$J_3$}};
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=cyan] (G1) at (\x-3,\y){$\Gt_1$};
    \node[tensor,fill=cyan!60!] (G2) at (\x-2,\y){$\Gt_2$};
    \node[tensor,fill=cyan!40!] (G3) at (\x-1,\y){$\Gt_3$};
   \node[tensor,fill=cyan!20!] (G4) at (\x,\y){$\Gt_4$};
   \draw[edge] (G1) -- (G2) node [midway,above]{\edgelabel{$R^\prime_1$}};
    \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](G1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x-1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x,\y-0.7)node [midway, left]{\edgelabel{$d_4$}};
    \node[draw=none] at (\x+3.5,\y){$\underrightarrow{\text{QR decomposition from right to left}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
        \node[tensor,fill=cyan] (G1) at (\x-3,\y){$\Gt_1$};
    \node[tensor,fill=cyan!60!] (G2) at (\x-2,\y){$\Gt_2$};
    \node[tensor,fill=cyan!40!] (G3) at (\x-1,\y){$\Gt_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+1,\y)}] (G4) {$\Qt_4$};
    \node[tensor,fill=cyan!20!] (R4) at (\x,\y){$\Rb_4$};
   \draw[edge] (G1) -- (G2) node [midway,above]{\edgelabel{$R^\prime_1$}};
    \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (G3) -- (R4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge] (R4) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](G1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x-1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x+1,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x-0.5,\y+0.7){$\overbrace{\hspace{1cm}}^{\text{merge \& apply QR}}$};
    \end{tikzpicture}\\
&\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
        \node[tensor,fill=cyan] (G1) at (\x-3,\y){$\Gt_1$};
    \node[tensor,fill=cyan!60!] (G2) at (\x-2,\y){$\Gt_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (G3) {$\Qt_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+1,\y)}] (G4) {$\Qt_4$};
    \node[tensor,fill=cyan!40!] (R3) at (\x-1,\y){$\Rb_3$};
   \draw[edge] (G1) -- (G2) node [midway,above]{\edgelabel{$R^\prime_1$}};
    \draw[edge] (G2) -- (R3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (R3) -- (G3) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](G1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x+1,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x-1.5,\y+0.7){$\overbrace{\hspace{1cm}}^{\text{merge \& apply QR}}$};
    \node[draw=none] at (\x+2,\y){$\cdots$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=cyan] (G1) at (\x-3,\y){$\Tilde{\Gt_1}$};
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x-2,\y)}] (G2) {$\Qt_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (G3) {$\Qt_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (G4) {$\Qt_4$};
   \draw[edge] (G1) -- (G2) node [midway,above]{\edgelabel{$R^\prime_1$}};
      \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](G1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x-1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=cyan] (G1) at (\x-3,\y){$\Tilde{\Gt_1}$};
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x-2,\y)}] (G2) {$\Qt_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (G3) {$\Qt_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (G4) {$\Qt_4$};
   \draw[edge] (G1) -- (G2) node [midway,above]{\edgelabel{$R^\prime_1$}};
      \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](G1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x-1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x+3.25,\y){$\underrightarrow{\text{rank-$R_1$ truncated SVD of $\tilde \Gt_1$}}$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \node[tensor, path picture={
    \fill[fill=cyan](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-3,\y)}] (U1) {$\Gt_1$};
    \node[tensor,fill=cyan] (sigma) at (\x-2,\y){{}};
    \draw[edge=0.5] (sigma.north west) -- (sigma.south        east);
    \node[tensor, path picture={
    \fill[fill=cyan](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x-1,\y)}] (V1) {$\Vb_1$};
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (G2) {$\Qt_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+1,\y)}] (G3) {$\Qt_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+2,\y)}] (G4) {$\Qt_4$};
   \draw[edge] (U1) -- (sigma) node [midway,above]{\edgelabel{$R_1$}};
      \draw[edge] (sigma) -- (V1) node [midway,above]{\edgelabel{$R_1$}};
    \draw[edge] (V1) -- (G2) node [midway,above]{\edgelabel{$R_1$}};
    \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](U1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x+1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x+2,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x-1,\y+0.7){$\overbrace{\hspace{2cm}}^{\text{merge \& apply rank-$R_2$ SVD}}$};
    \end{tikzpicture}\\
&\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \node[tensor, path picture={
    \fill[fill=cyan](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-3,\y)}] (U1) {$\Gt_1$};
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-2,\y)}] (G2) {$\Gt_2$};
    \node[tensor,fill=cyan!60!] (sigma) at (\x-1,\y){{}};
    \draw[edge=0.5] (sigma.north west) -- (sigma.south        east);
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x,\y)}] (V2) {$\Vb_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+1,\y)}] (G3) {$\Qt_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+2,\y)}] (G4) {$\Qt_4$};
   \draw[edge] (U1) -- (G2) node [midway,above]{\edgelabel{$R_1$}};
      \draw[edge] (G2) -- (sigma) node [midway,above]{\edgelabel{$R_2$}};
    \draw[edge] (sigma) -- (V2) node [midway,above]{\edgelabel{$R_2$}};
    \draw[edge] (V2) -- (G3) node [midway,above]{\edgelabel{$R^\prime_2$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](U1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x+1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x+2,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x,\y+0.7){$\overbrace{\hspace{2cm}}^{\text{merge \& apply rank-$R_3$ SVD}}$};
    \node[draw=none] at (\x+3,\y){$\longrightarrow$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \node[tensor, path picture={
    \fill[fill=cyan](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-3,\y)}] (U1) {$\Gt_1$};
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-2,\y)}] (G2) {$\Gt_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-1,\y)}] (G3) {$\Gt_3$};
    \node[tensor,fill=cyan!40!] (sigma) at (\x,\y){{}};
    \draw[edge=0.5] (sigma.north west) -- (sigma.south        east);
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+1,\y)}] (V3) {$\Vb_3$};
    \node[tensor, path picture={
    \fill[fill=cyan!20!](path picture bounding box.south west)
    -- 
    (path picture bounding box.north east) --
    (path picture bounding box.north west) -- cycle;}, shift={(\x+2,\y)}] (G4) {$\Qt_4$};
   \draw[edge] (U1) -- (G2) node [midway,above]{\edgelabel{$R_1$}};
      \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R_2$}};
    \draw[edge] (G3) -- (sigma) node [midway,above]{\edgelabel{$R_3$}};
    \draw[edge] (sigma) -- (V3) node [midway,above]{\edgelabel{$R_3$}};
    \draw[edge] (V3) -- (G4) node [midway,above]{\edgelabel{$R^\prime_3$}};
    \draw[edge](U1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x-1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x+2,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \node[draw=none] at (\x+1,\y+0.7){$\overbrace{\hspace{2cm}}^{\text{merge}}$};
    \node[draw=none] at (\x+3,\y){$\longrightarrow$};
    \end{tikzpicture}\\
&\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \node[tensor, path picture={
    \fill[fill=cyan](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-3,\y)}] (U1) {$\Gt_1$};
    \node[tensor, path picture={
    \fill[fill=cyan!60!](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-2,\y)}] (G2) {$\Gt_2$};
    \node[tensor, path picture={
    \fill[fill=cyan!40!](path picture bounding box.south east)
    -- 
    (path picture bounding box.north west) --
    (path picture bounding box.north east) -- cycle;}, shift={(\x-1,\y)}] (G3) {$\Gt_3$};
    \node[tensor,fill=cyan!20!] (G4) at (\x,\y){$\Gt_4$};
   \draw[edge] (U1) -- (G2) node [midway,above]{\edgelabel{$R_1$}};
      \draw[edge] (G2) -- (G3) node [midway,above]{\edgelabel{$R_2$}};
    \draw[edge] (G3) -- (G4) node [midway,above]{\edgelabel{$R_3$}};
    \draw[edge](U1) -- (\x-3,\y-0.7) node [midway, left]{\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x-2,\y-0.7)node [midway, left]{\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x-1,\y-0.7)node [midway, left]{\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x,\y-0.7)node [midway,left] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
     \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y) {$\Xt$};
    \draw[edge] (B) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (B) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};;
    \draw[edge] (B) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\textcolor{gray}{$d_2$}}};;
    \draw[edge] (B) -- (\x+1.5,-0.4)node [midway, below] {\scalebox{0.7}{\dimcolor{$d_3$}}};;
\end{tikzpicture}=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y){$\Gt_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y){$\Gt_2$};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y){$\Gt_4$};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\edgelabel{$d_4$}};
     \draw[edge](D) -- (\x-1,\y-0.7)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R$}};
    \draw[edge] (D) to [out=145,in=35, distance=1cm] (C);
     \node[draw=none] () at (\x+0.5,\y+0.8) {\scalebox{0.7}{\dimcolor{$R$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
     \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y) {$\Xt$};
    \draw[edge] (B) -- (\x+0.3,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (B) -- (\x+1.6,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_4$}}};
    \draw[edge] (B) -- (\x+0.4,-0.3) node [midway, below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (B) -- (\x+1.5,-0.4)node [midway, below] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y){$\gb_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y){$\gb_2$};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\gb_3$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y){$\gb_4$};
    \draw[edge](A) -- (\x,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](B) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](C) -- (\x+2,\y-0.7)node [midway,left] {\edgelabel{$d_4$}};
     \draw[edge](D) -- (\x-1,\y-0.7)node [midway,left] {\edgelabel{$d_1$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
     \node[tensor,fill=red!30!blue!50!white] (A) at (\x,\y) {};
     \node[tensor,fill=red!30!blue!50!white] (B) at (\x+1,\y) {};
     \node[tensor,fill=red!30!blue!50!white] (C) at (\x+2,\y) {};
     \node[tensor,fill=red!30!blue!50!white] (D) at (\x+0.5,\y-1) {};
     \node[tensor,fill=red!30!blue!50!white] (E) at (\x+1.5,\y-1) {};
     \node[tensor,fill=red!30!blue!50!white] (F) at (\x+2.5,\y-1) {};
     \node[tensor,fill=red!30!blue!50!white] (G) at (\x+1.25,\y-2) {};
     \node[tensor,fill=red!30!blue!50!white] (H) at (\x+2.25,\y-2) {};
    \node[tensor,fill=red!30!blue!50!white] (I) at (\x+3.25,\y-2) {};
     \node[tensor,fill=red!30!blue!50!white] (J) at (\x+3,\y) {};
     \node[tensor,fill=red!30!blue!50!white] (K) at (\x+3.5,\y-1) {};
     \node[tensor,fill=red!30!blue!50!white] (L) at (\x+4.25,\y-2) {};
     \node[tensor,fill=red!30!blue!50!white] (M) at (\x+1.75,\y-3) {};

     \node[tensor,fill=red!30!blue!50!white] (N) at (\x+2.75,\y-3) {};
     \node[tensor,fill=red!30!blue!50!white] (O) at (\x+3.75,\y-3) {};
     \node[tensor,fill=red!30!blue!50!white] (P) at (\x+4.75,\y-3) {};
     
     \draw[edge](A) --(B);
    \draw[edge](A) --(\x,\y-0.65);
    \draw[edge](A) --(D);
    \draw[edge](B) --(C);
    \draw[edge](B) --(\x+1,\y-0.65);
    \draw[edge](B) --(E);
    \draw[edge](D) --(E);
    \draw[edge](C) --(F);
    \draw[edge](C) -- (\x+2,\y-0.65);
    \draw[edge](E) --(F);
    \draw[edge](F) -- (\x+2.5,\y-1.65);
    \draw[edge](D) --(G);
    \draw[edge](D) -- (\x+0.5,\y-1.65);
    \draw[edge](G) --(H);
    \draw[edge](E) --(H);
    \draw[edge](E) -- (\x+1.5,\y-1.65);
    \draw[edge](H) --(I);
    \draw[edge](F) --(I);
    \draw[edge](G) -- (\x+1.25,\y-2.65);
    \draw[edge](H) -- (\x+2.25,\y-2.65);
    \draw[edge](I) -- (\x+3.25,\y-2.65);
    \draw[edge](C)--(J);
     \draw[edge](K)--(F);
    \draw[edge](I)--(L);
    \draw[edge](J)--(K);
    \draw[edge](K)--(L);
    \draw[edge](J) -- (\x+3,\y-0.65);
    \draw[edge](K) -- (\x+3.5,\y-1.65);
    \draw[edge](L) -- (\x+4.25,\y-2.65);
    \draw[edge](M)--(N);
    \draw[edge](N)--(O);
    \draw[edge](O)--(P);
    \draw[edge](G)--(M);
    \draw[edge](H)--(N);
    \draw[edge](I)--(O);
    \draw[edge](L)--(P);
    \draw[edge](M)--(\x+1.75,\y-3.65);
    \draw[edge](N)--(\x+2.75,\y-3.65);
    \draw[edge](O)--(\x+3.75,\y-3.65);
    \draw[edge](P)--(\x+4.75,\y-3.65);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!30!red!50!white] (A) at (\x+0.5,\y+1) {};
    \node[tensor,fill=blue!30!red!50!white] (B) at (\x,\y) {};
  \node[tensor,fill=blue!30!red!50!white] (C) at (\x+1,\y){};
   \node[tensor,fill=blue!30!red!50!white] (D) at (\x-1,\y-1){};
   \node[tensor,fill=blue!30!red!50!white] (E) at (\x,\y-1){};
   \node[tensor,fill=blue!30!red!50!white] (F) at (\x+1,\y-1){};
   \node[tensor,fill=blue!30!red!50!white] (G) at (\x+2,\y-1){};
   \draw[edge](A) -- (B);
   \draw[edge](A) -- (C);
   \draw[edge](B) -- (D);
   \draw[edge](B) -- (E);
    \draw[edge](C) -- (F);
   \draw[edge](C) -- (G);
    \draw[edge](D) -- (\x-1,\y-1.65);
   \draw[edge](E) -- (\x,\y-1.65);
    \draw[edge](F) -- (\x+1,\y-1.65);
   \draw[edge](G) -- (\x+2,\y-1.65);
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
     \node[tensor,fill=green!50!red!50!white] (B) at (\x+1,\y) {$\Xt$};
    \draw[edge] (B) -- (\x+0.25,0) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (B) -- (\x+1.85,\y) node [midway,above] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (B) -- (\x+1,\y-0.85) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!30!white] (A) at (\x+2,\y) {$\Gt_1$};
    \node[tensor,fill=red!50!white] (B) at (\x+3.2,\y) {$\Gt_2$};
    \node[tensor,fill=blue!30!white] (C) at (\x+2.6,\y-0.7) {$\Gt_3$};
    \node[tensor,fill=blue!50!white] (D) at (\x+4.3,\y) {$\Gt_4$};
    \draw[edge] (A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (A) -- (C);
    \node[draw=none] () at (\x+2,\y-0.5) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (B) -- (C);
    \node[draw=none] () at (\x+3.2,\y-0.5) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (B) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (A) -- (\x+2,\y+0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (D) -- (\x+4.3,\y+0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (C) -- (\x+2.6,\y-1.5) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!white] (A) at (\x+2,\y) {$\Gt_1$};
    \node[tensor,fill=red!50!white] (B) at (\x+3.2,\y) {$\Gt_2$};
    \node[tensor,fill=blue!30!white] (C) at (\x+2.6,\y-0.7) {$\Gt_3$};
    \node[tensor,fill=blue!50!white] (D) at (\x+4.3,\y) {$\Gt_4$};
    \draw[edge] (A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (A) -- (C);
    \node[draw=none] () at (\x+2,\y-0.5) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (B) -- (C);
    \node[draw=none] () at (\x+3.2,\y-0.5) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (B) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (A) -- (\x+2,\y+0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (D) -- (\x+4.3,\y+0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (C) -- (\x+2.6,\y-1.5) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}\right)
=
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.5}
    \def\x{0}
    \node[tensor,fill=red!30!white] (A) at (\x,\y+1) {$\Gt_1$};
    \node[tensor,fill=blue!30!white] (C) at (\x+0.6,\y+0.2) {$\Gt_3$};
    \node[tensor,fill=blue!50!white] (D) at (\x+2,\y+0.5) {$\Gt_4$};
    \draw[edge] (A) -- (C);
    \draw[edge] (A) -- (\x,\y+1.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (A) -- (\x+0.7,\y+1) node [midway,above] 
{\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (D) -- (\x+3,\y+0.5) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (C) -- (\x+0.6,\y-0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (C) -- (\x+1.3,\y+0.2) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (D) -- (\x+2,\y+1.3) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[draw=none] () at (\x,\y+0.4) {\scalebox{0.7}{\dimcolor{$R_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{1}
    \def\x{0}
     \node[tensor,fill=red!30!white](G_1) at (\x,\y) {$\Gt_1$};
    \node[tensor,fill=blue!30!white] (G_3) at (\x,\y-1) {$\Gt_3$};
     \node[tensor,fill=red!50!white](G_2) at (\x+2,\y-1) {$\Gt_2$};
    \node[tensor,fill=blue!50!white] (G_4) at (\x,\y-2) {$\Gt_4$};
    \node[tensor,fill=red!50!white] (G_2) at (\x+2,\y-1) {$\Gt_2$};
    \draw[edge](G_1) -- (\x-1,\y) -- (\x-1,\y-0.95) -- (\x-1.75,\y-0.95);
    \fill [reshapecolor] (\x-1,\y-1.03) rectangle (\x-1.75,\y-0.97);
    \draw[edge](G_3)-- (\x-1.75,\y-1)node [left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    
    \draw[edge](G_2)--(G_1)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G_2)--(G_3)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge](G_1)--(G_3)node [midway,left] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge](G_2)--(G_4)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (G_4) -- (\x-1,\y-2) -- (\x-1,\y-1.05) -- (\x-1.75,\y-1.05);
    \draw[dotted] (\x+0.45,\y+0.65) -- (\x+0.45,\y-2.35);
    \node[draw=none] at (\x-1.35,\y-0.75){\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] at (\x-1.35,\y-1.25){\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{1}
    \def\x{0}
     \node[tensor,fill=red!30!white](G_1) at (\x,\y) {$\Gt_1$};
    \node[tensor,fill=blue!30!white] (G_3) at (\x,\y-1) {$\Gt_3$};
    \node[tensor,fill=blue!50!white] (G_4) at (\x,\y-2) {$\Gt_4$};
    \draw[edge](G_1) -- (\x-0.85,\y) -- (\x-0.85,\y-0.95) -- (\x-1.5,\y-0.95);
     \fill [reshapecolor] (\x-0.82,\y-1.03) rectangle (\x-1.5,\y-0.97);
    \fill [reshapecolor] (\x+0.82,\y-1.03) rectangle (\x+1.5,\y-0.97);
    \draw[edge](G_3)-- (\x-1.5,\y-1)node [left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G_1)-- (\x+0.85,\y) -- (\x+0.85,\y-0.95) -- (\x+1.5,\y-0.95);
    \draw[edge](G_3) -- (\x+1.5,\y-1) node [right] {\scalebox{0.7}{\dimcolor{$R_3$}}};
   \node[draw=none] at (\x+1.25,\y-0.75){\scalebox{0.7}{\dimcolor{$R_1$}}};
    \node[draw=none] at (\x+1.25,\y-1.25){\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge](G_1)--(G_3)node [midway,left] {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (G_4) -- (\x+0.85,\y-2) -- (\x+0.85,\y-1.05) -- (\x+1.5,\y-1.05);
    \draw[edge] (G_4) -- (\x-0.85,\y-2) -- (\x-0.85,\y-1.05) -- (\x-1.5,\y-1.05);
    \node[draw=none] at (\x-1.25,\y-0.75){\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] at (\x-1.25,\y-1.25){\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!30!white] (A) at (\x+2,\y) {$\Gt_1$};
    \node[tensor,fill=red!50!white] (B) at (\x+3.2,\y) {$\Gt_2$};
    \node[tensor,fill=blue!30!white] (C) at (\x+2.6,\y-0.7) {$\Gt_3$};
    \node[tensor,fill=blue!50!white] (D) at (\x+4.3,\y) {$\Gt_4$};
    \draw[edge] (A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (A) -- (C);
    \node[draw=none] () at (\x+2,\y-0.5) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (B) -- (C);
    \node[draw=none] () at (\x+3.2,\y-0.5) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (B) -- (D) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (A) -- (\x+2,\y+0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (D) -- (\x+4.3,\y+0.7) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge] (C) -- (\x+2.6,\y-1.5) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}\right)
=
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.5}
    \def\x{0}
    \node[tensor,fill=red!30!white] (A) at (\x+2,\y+1) {$\Gt_1$};
    \node[tensor,fill=red!50!white] (B) at (\x+3.2,\y+1) {$\Gt_2$};
    \node[tensor,fill=blue!30!white] (C) at (\x+2.6,\y) {$\Gt_3$};
    \draw[edge] (A) -- (B) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge] (A) -- (C);
    \node[draw=none] () at (\x+2,\y+0.5) {\scalebox{0.7}{\dimcolor{$R_2$}}};
    \draw[edge] (B) -- (C);
    \node[draw=none] () at (\x+3.2,\y+0.5) {\scalebox{0.7}{\dimcolor{$R_3$}}};
    \draw[edge] (B) -- (\x+4,\y+1) node [midway,above] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge] (A) -- (\x+2,\y+1.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge] (C) -- (\x+2.6,\y-0.7) node [midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge] (\x+4.5,\y+1) -- (\x+4.5,\y+1.65) node [midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.7}
    \def\x{0}
     \node[tensor,fill=red!30!white](G_1) at (\x,\y) {$\Gt_1$};
     \node[tensor,fill=red!50!white](G_2) at (\x+1,\y) {$\Gt_2$};
    \node[tensor,fill=blue!30!white] (G_3) at (\x+0.5,\y-1) {$\Gt_3$};
    \node[tensor,fill=blue!50!white] (G_4) at (\x+2.25,\y-1.5) {$\Gt_4$};
    \draw[edge](G_2)--(G_3);
    \draw[edge](G_1)--(G_2)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G_1)--(G_3);
    \draw[edge](G_2)--(G_4)node [midway,above=0.05cm] {\scalebox{0.7}{\dimcolor{$R_4$}}};
    \draw[edge](G_1) -- (\x,\y-1.5) -- (\x+0.45,\y-1.5) -- (\x+0.45,\y-2);
    \fill [reshapecolor] (\x+0.47,\y-1.48) rectangle (\x+0.53,\y-2);
    \draw[edge](G_3)--(\x+0.5,\y-2)node [below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G_4) -- (\x+0.55,\y-1.5) -- (\x+0.55,\y-2);
    \draw[dotted] (\x+2.25,\y-0.75) -- (\x+1,\y-2);
     \node[draw=none] at (\x+0.25,\y-1.75){\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] at (\x+0.75,\y-1.75){\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
\tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{1}
    \def\x{0}
     \node[tensor,fill=red!30!white](G_1) at (\x,\y) {$\Gt_1$};
     \node[tensor,fill=red!50!white](G_2) at (\x+1,\y) {$\Gt_2$};
    \node[tensor,fill=blue!30!white] (G_3) at (\x+0.5,\y-1) {$\Gt_3$};
    \draw[edge](G_2)--(G_3);
    \draw[edge](G_1)--(G_2)node [midway,above] {\scalebox{0.7}{\dimcolor{$R_1$}}};
    \draw[edge](G_1)--(G_3);
   \draw[edge](G_1) -- (\x,\y-1.5) -- (\x+0.45,\y-1.5) -- (\x+0.45,\y-2);
     \fill [reshapecolor] (\x+0.47,\y-1.48) rectangle (\x+0.53,\y-2);
    \draw[edge](\x+1.85,\y-1.5) -- (\x+0.55,\y-1.5) -- (\x+0.55,\y-2);
    \draw[edge](G_3)--(\x+0.5,\y-2)node [below] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] at (\x+0.25,\y-1.75){\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] at (\x+0.75,\y-1.75){\scalebox{0.7}{\dimcolor{$d_3$}}};
     \draw[edge](G_2) -- (\x+1.85,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$R_4$}}};

\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (u) at (\x+1,\y) {$\ub$};
    \node[tensor,fill=red!20!white] (v) at (\x+2,\y) {$\vb$};
    \draw[edge] (u) -- (v);
    \end{tikzpicture}\right)}{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=red!50!white] (u) at (\x+1,\y) {$\ub$};
    \draw[edge] (u) -- (\x+1.7,\y);
    \end{tikzpicture}\right)}
=
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!20!white] (v) at (\x+2,\y) {$\vb$};
    \draw[edge] (v) -- (\x+2.7,\y);
    \end{tikzpicture}
    =
    \vb
    $
\item
    $\frac{\partial\Ab\xb}{\partial\xb}
=
    \frac{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \node[tensor,fill=blue!20!white] (x) at (\x+2,\y) {$\xb$};
    \draw[edge] (A) -- (x);
    \draw[edge] (A) -- (\x+0.2,\y);
    \end{tikzpicture}\right)}{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (x) at (\x+1,\y) {$\xb$};
    \draw[edge] (x) -- (\x+0.2,\y);
    \end{tikzpicture}\right)}
=
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \draw[edge] (A) -- (\x+0.3,\y);
    \draw[edge] (A) -- (\x+1.7,\y);
    \end{tikzpicture}
=
    \Ab
    $
    
\item 
    $\frac{\partial \xb^\ts\Ab\xb}{\partial\Ab}
=
    \frac{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \node[tensor,fill=blue!20!white] (x) at (\x+2,\y) {$\xb$};
    \node[tensor,fill=blue!20!white] (xt) at (\x,\y) {$\xb$};
    \draw[edge] (A) -- (x);
    \draw[edge] (A) -- (xt);
    \end{tikzpicture}\right)}{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \draw[edge] (A) -- (\x+1.7,\y);
    \draw[edge] (A) -- (\x+0.3,\y);
    \end{tikzpicture}\right)}
=
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (x) at (\x+1,\y) {$\xb$};
    \node[tensor,fill=blue!20!white] (xt) at (\x-0.5,\y) {$\xb$};
    \draw[edge] (x) -- (\x+0.3,\y);
    \draw[edge] (xt) -- (\x+0.1,\y);
    \end{tikzpicture}
=
    \xb\outprod\xb
$
\item 
    $\frac{\partial\tr(\Ab)}{\partial\Ab}
    =
    \frac{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \draw[edge] (A) to [out=20,in=160, distance=1cm] (A);
    \end{tikzpicture}\right)}
    {\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \draw[edge] (A) -- (\x+1.7,\y);
    \draw[edge] (A) -- (\x+0.3,\y);
    \end{tikzpicture}\right)}
=
\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[draw=none] (A) at (\x+1,\y) {};
    \draw[edge] (A) to [out=20,in=160, distance=1cm] (A);
    \end{tikzpicture}
=
    \Ib
    $
    \item
    $\frac{\partial\Ab\xb}{\partial\Ab}
=
    \frac{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \node[tensor,fill=blue!20!white] (x) at (\x+2,\y) {$\xb$};
    \draw[edge] (A) -- (x);
    \draw[edge] (A) -- (\x+0.2,\y);
    \end{tikzpicture}\right)}{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \draw[edge] (A) -- (\x+0.3,\y);
    \draw[edge] (A) -- (\x+1.7,\y);
    \end{tikzpicture}\right)}
=
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \draw[edge] (\x+2,\y) -- (\x+3,\y);
    \node[tensor,fill=blue!20!white] (x) at (\x+4.5,\y) {$\xb$};
    \draw[edge] (x) -- (\x+3.5,\y);
    \node[draw=none] at (\x+3.25,\y){$\outprod$};
    \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \node[tensor,fill=blue!20!white] (x) at (\x+2,\y) {$\xb$};
    \node[tensor,fill=blue!20!white] (xprime) at 
    (\x,\y){$\xb$};
    \draw[edge] (A) -- (x)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (A) -- (xprime)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}\right)}{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (x) at (\x,\y) {$\xb$};
    \draw[edge] (x) -- (\x-0.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}\right)}
&=
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!50!white] (A) at (\x+1,\y) {$\Ab$};
    \node[tensor,fill=blue!20!white] (x) at (\x+2,\y) {$\xb$};
    \draw[edge] (A) -- (x)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (A) -- (\x+0.25,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}  
    +
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (x) at (\x+1,\y) {$\xb$};
    \node[tensor,fill=blue!50!white] (A) at (\x+2,\y) {$\Ab$};
    \draw[edge] (A) -- (x)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge] (A) -- (\x+2.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$d$}}};
    \end{tikzpicture}\\  
&=
    \Ab\xb + \Ab^\ts\xb = (\Ab+\Ab^\ts)\xb.
\end{align*}
    \item 
Suppose $\Xb\in\RR^{n\times m},~\Wb\in\RR^{m\times n},$ and $\Yb\in\RR^{n\times n}$
\begin{align*}
    \frac{\partial\norm{\Xb\Wb - \Yb}^2_F}{\partial \Wb}
&= 
    \frac{\partial\tr(\Wb^\ts\Xb^\ts\Xb\Wb)-2\partial\tr(\Wb^\ts\Xb^\ts\Yb)+\partial\tr(\Yb^\ts\Yb)}{\partial\Wb}\\
&= 
    \frac{\partial\left( \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!20!white] (Wt) at (\x+1,\y) {$\Wb$};
    \node[tensor,fill=red!50!white] (Xt) at (\x+2,\y) {$\Xb$};
    \node[tensor,fill=red!50!white] (X) at (\x+3,\y) {$\Xb$};
    \node[tensor,fill=red!20!white] (W) at (\x+4,\y) {$\Wb$};
    \draw[edge] (Wt) -- (Xt)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (Xt) -- (X)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (X) -- (W)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (Wt) to [out=145,in=35, distance=1cm] (W);
    \node[draw=none] () at (\x+2.5,\y+0.75) {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}\right)
    -2\partial\left(
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!20!white] (W1) at (\x+5,\y) {$\Wb$};
    \node[tensor,fill=red!50!white] (X1) at (\x+6,\y) {$\Xb$};
     \node[tensor,fill=blue!20!white] (Y) at (\x+7,\y) {$\Yb$};
    \draw[edge] (W1) -- (X1) node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (X1) -- (Y) node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (W1) to [out=145,in=35, distance=1cm] (Y);
    \node[draw=none] () at (\x+6,\y+0.75) {\scalebox{0.7}{\dimcolor{$n$}}};
     \end{tikzpicture}\right)}{\partial\left(\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}   
    \node[tensor,fill=red!20!white] (W) at (\x+4,\y) {$\Wb$};
    \draw[edge] (W) -- (\x+4.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (W) -- (\x+3.25,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}\right)}\\
&=
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!50!white] (Xt) at (\x+2,\y) {$\Xb$};
    \node[tensor,fill=red!50!white] (X) at (\x+3,\y) {$\Xb$};
    \node[tensor,fill=red!20!white] (W) at (\x+4,\y) {$\Wb$};
    \draw[edge] (Xt) -- (\x+1.25,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (Xt) -- (X)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (X) -- (W)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (W) -- (\x+4.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}
+
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!20!white] (Wt) at (\x+1,\y) {$\Wb$};
    \node[tensor,fill=red!50!white] (Xt) at (\x+2,\y) {$\Xb$};
    \node[tensor,fill=red!50!white] (X) at (\x+3,\y) {$\Xb$};
    \draw[edge] (Wt) -- (Xt)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (Xt) -- (X)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (Wt) -- (\x+0.25,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (X) -- (\x+3.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};    
    \end{tikzpicture}
-2~~
    \begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \node[tensor,fill=red!50!white] (X1) at (\x,\y) {$\Xb$};
     \node[tensor,fill=blue!20!white] (Y) at (\x+1,\y) {$\Yb$};
    \draw[edge] (X1) -- (Y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (X1) -- (\x-0.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge] (Y) -- (\x+1.75,\y)node [midway, above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (St) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x+1,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (St) -- (Tt);
    \draw[edge] (St) to [out=45,in=135] (Tt);
    \draw[edge] (St) to [out=-45,in=-135] (Tt);
    \node[draw=none] () at (\x+0.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x+0.5,\y+0.15) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+0.5,\y-0.5) {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
-2
~
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!20!white] (St) at (\x,\y){\scalebox{0.85}{$\At$}};
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x+1,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge] (St) -- (Tt);
    \draw[edge] (St) to [out=45,in=135] (Tt);
    \draw[edge] (St) to [out=-45,in=-135] (Tt);
    \node[draw=none] () at (\x+0.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x+0.5,\y+0.15) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \node[draw=none] () at (\x+0.5,\y-0.5) {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
\right)\\
&=
\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge](Tt) -- (\x+0.85,\y)node[midway, above]{\edgelabel{$d_2$}};
    \draw[edge](Tt) -- (\x-0.85,\y)node[midway, above]{\edgelabel{$d_1$}};
    \draw[edge](Tt) -- (\x,\y-0.85)node[midway, left]{\edgelabel{$d_3$}};
    \end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge](Tt) -- (\x+0.85,\y)node[midway, above]{\edgelabel{$d_2$}};
    \draw[edge](Tt) -- (\x-0.85,\y)node[midway, above]{\edgelabel{$d_1$}};
    \draw[edge](Tt) -- (\x,\y-0.85)node[midway, left]{\edgelabel{$d_3$}};
    \end{tikzpicture}
-2~~
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!20!white] (Tt) at (\x,\y){\scalebox{0.85}{$\At$}};
    \draw[edge](Tt) -- (\x+0.85,\y)node[midway, above]{\edgelabel{$d_2$}};
    \draw[edge](Tt) -- (\x-0.85,\y)node[midway, above]{\edgelabel{$d_1$}};
    \draw[edge](Tt) -- (\x,\y-0.85)node[midway, left]{\edgelabel{$d_3$}};
    \end{tikzpicture}\right)\\
&=
2\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=green!50!red!50!white] (Tt) at (\x,\y){\scalebox{0.85}{$\Tt$}};
    \draw[edge](Tt) -- (\x+0.85,\y)node[midway, above]{\edgelabel{$d_2$}};
    \draw[edge](Tt) -- (\x-0.85,\y)node[midway, above]{\edgelabel{$d_1$}};
    \draw[edge](Tt) -- (\x,\y-0.85)node[midway, left]{\edgelabel{$d_3$}};
    \end{tikzpicture}
-
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=blue!40!red!20!white] (Tt) at (\x,\y){\scalebox{0.85}{$\At$}};
    \draw[edge](Tt) -- (\x+0.85,\y)node[midway, above]{\edgelabel{$d_2$}};
    \draw[edge](Tt) -- (\x-0.85,\y)node[midway, above]{\edgelabel{$d_1$}};
    \draw[edge](Tt) -- (\x,\y-0.85)node[midway, left]{\edgelabel{$d_3$}};
    \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
 \node[tensor,fill=blue!50!white] (G2) at (\x+1,\y){$\Gb_2$};
   \node[tensor,fill=blue!20!white] (G3) at (\x+2,\y){$\Gb_3$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+1,\y+1) {};
    \draw[edge] (m) -- (\x,\y+0.1) node [midway,left] {\edgelabel{$R$}};
    \draw[edge] (G2) -- (m)node [midway,left] {\edgelabel{$R$}};
    \draw[edge] (G3) -- (m)node [midway,right] {\edgelabel{$R$}};
    \draw[edge](\x,\y-0.1) -- (\x,\y-0.7) node [midway,right] {\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x+1,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](G3) -- (\x+2,\y-0.7) node [midway,left] {\edgelabel{$d_3$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor1/.style = {minimum width = 3cm,minimum height = 0.6cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
     \tikzset{tensor2/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{1}
    \def\x{0}
    \node[tensor1,fill=blue!45!red!20!white] (Tt) at (\x,\y){$2(\Tt-\CP{\Gb_1,\Gb_2,\Gb_3})$};
    \node[tensor2,fill=blue!50!white] (G2) at (\x,\y-1){$\Gb_2$};
   \node[tensor2,fill=blue!20!white] (G3) at (\x+1,\y-1){$\Gb_3$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x+0.5,\y-1.85) {};
    \draw[edge](G2)--(m)node [midway,left] {\edgelabel{$R$}};
    \draw[edge](G3)--(m)node [midway,right] {\edgelabel{$R$}};   
    \draw[edge](Tt)--(G2)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](\x+1,\y-0.3)--(G3)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](m)--(\x+0.5,\y-2.25)node [midway,left] {\edgelabel{$R$}};
    \draw[edge](\x-0.75,\y-0.3) -- (\x-0.75,\y-2.25)node [midway,left] {\edgelabel{$d_1$}};
\end{tikzpicture}\\
&=\begin{tikzpicture}[baseline=-0.5ex]
    \tikzset{tensor/.style = {minimum width = 3cm,minimum height = 0.6cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{1}
    \def\x{0}
    \node[tensor,fill=blue!45!red!20!white] (Tt) at (\x,\y){$2(\Tt-\CP{\Gb_1,\Gb_2,\Gb_3})$};
    \node[tensor,fill=blue!25!red!45!white] (Gt) at (\x+1,\y-1){$\Gb_2\krao\Gb_3$};
    \draw[edge](\x+0.55,\y-0.3) -- (\x+0.55,\y-0.7)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](\x+0.6,\y-0.3) -- (\x+0.6,\y-0.7)node [midway,right] {\edgelabel{$d_3$}};
    \fill [reshapecolor] (\x+0.56,\y-0.3) rectangle (\x+0.58,\y-0.7);
    \draw[edge](\x-0.75,\y-0.3) -- (\x-0.75,\y-2)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](\x+0.85,\y-1.3) -- (\x+0.85,\y-2)node [midway,left] {\edgelabel{$R$}};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=blue!40!white] (y) at (\x,\y) {$\Yt$};
    \draw[edge](y)--(\x,\y+0.85)node [midway,right] {\scalebox{0.7}{\dimcolor{$p_1$}}};
    \draw[edge](y)--(\x-0.75,\y+0.7)node [midway,right=-0.01cm] {\scalebox{0.7}{\dimcolor{$p_2$}}};
    \draw[edge](y)--(\x-0.85,\y-0.7)node [very near end,right] {\scalebox{0.7}{\dimcolor{$p_{N-1}$}}};
    \draw[edge](y)--(\x,\y-0.85)node [midway,right] {\scalebox{0.7}{\dimcolor{$p_N$}}};
    \node[draw=none] at (\x-0.5,\y+0.1){$\vdots$};
    \end{tikzpicture}
=\sum_{d_1,\cdots,d_N}\Wt_{p_1,\cdots, p_N,d_1,\cdots, d_N}\Xt_{d_1,\cdots, d_N} =
\begin{tikzpicture}[baseline=-0.1ex]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{6}
    \def\y{0}
    \node[tensor,fill=red!30!blue!20!white] (w) at (\x,\y) {$\Wt$};
    \node[tensor,fill=blue!30!red!20!white] (x) at (\x+1.5,\y) {$\Xt$};
    \draw[edge](w)--(x);
    \draw[edge](w)--(\x,\y+1)node [midway,left] {\scalebox{0.7}{\dimcolor{$p_1$}}};
    \draw[edge](w)--(\x-0.75,\y+0.8)node [midway,left] {\scalebox{0.7}{\dimcolor{$p_2$}}};
    \draw[edge](w)--(\x-0.75,\y-0.8)node [midway,left] {\scalebox{0.7}{\dimcolor{$p_{N-1}$}}};
    \draw[edge](w)--(\x,\y-1)node [midway,left=-0.1cm] {\scalebox{0.7}{\dimcolor{$p_N$}}};
    \node[draw=none] at (\x-0.5,\y+0.1){$\vdots$};
   \draw[edge] (w) to [out=-75,in=-100] (x);
    \draw[edge] (w) to [out=75,in=100] (x);
    \draw[dotted] (w) to [out=35,in=145] (x);
    \node[draw=none] at (\x+0.85,\y-0.15){$\vdots$};
    \node[draw=none] () at (\x+0.85,\y+0.85) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    (\x+1.2,\y-0.2){$\vdots$};
    \node[draw=none] () at (\x+0.85,\y-0.85) {\scalebox{0.7}{\dimcolor{$d_N$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (G1) at (\x,\y){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x+1,\y){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!30!white] (G3) at (\x+2,\y){$\Gt_3$};
  \node[tensor,fill=blue!50!white] (G4) at (\x+3,\y){$\Gt_4$};
    \draw[edge](G1) -- (\x,\y-0.85)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](G2) -- (\x+1,\y-0.85)node [midway,left] {\edgelabel{$d_2$}};
     \draw[edge](G3) -- (\x+2,\y-0.85)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](G4) -- (\x+3,\y-0.85)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](G1) -- (G2) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4) node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](G1) -- (\x,\y+0.85)node [midway,left] {\edgelabel{$p_1$}};
    \draw[edge](G2) -- (\x+1,\y+0.85)node [midway,left] {\edgelabel{$p_2$}};
    \draw[edge](G3) -- (\x+2,\y+0.85)node [midway,left] {\edgelabel{$p_3$}};
    \draw[edge](G4) -- (\x+3,\y+0.85)node [midway,left] {\edgelabel{$p_4$}};
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
  \node[tensor,fill=red!30!white] (G1) at (\x,\y){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x+1,\y){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!30!white] (G3) at (\x+2,\y){$\Gt_3$};
  \node[tensor,fill=blue!50!white] (G4) at (\x+3,\y){$\Gt_4$};
  \node[tensor,fill=blue!30!red!20!white] (x) at (\x+1.5,\y-1.5) {$\Xt$};
    \draw[edge](G1) -- (\x,\y-0.85)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](x)--(\x,\y-0.85);
    \draw[edge](G2) -- (\x+1,\y-0.85)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](x)--(\x+1,\y-0.85);
     \draw[edge](G3) -- (\x+2,\y-0.85)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](x)--(\x+2,\y-0.85);
    \draw[edge](G4) -- (\x+3,\y-0.85)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](x)--(\x+3,\y-0.85);
    \draw[edge](G1) -- (G2) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4) node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](G1) -- (\x,\y+0.85)node [midway,left] {\edgelabel{$p_1$}};
    \draw[edge](G2) -- (\x+1,\y+0.85)node [midway,left] {\edgelabel{$p_2$}};
    \draw[edge](G3) -- (\x+2,\y+0.85)node [midway,left] {\edgelabel{$p_3$}};
    \draw[edge](G4) -- (\x+3,\y+0.85)node [midway,left] {\edgelabel{$p_4$}};
\end{tikzpicture}\right)}{\partial\Gt_2}\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-1}
    \def\x{0}
  \node[tensor,fill=red!30!white] (G1) at (\x,\y+1.5){$\Gt_1$};
    \node[tensor,fill=blue!30!white] (G3) at (\x+2,\y+1.5){$\Gt_3$};
  \node[tensor,fill=blue!50!white] (G4) at (\x+3,\y+1.5){$\Gt_4$};
  \node[tensor,fill=blue!30!red!20!white] (x) at (\x+1.5,\y) {$\Xt$};
    \draw[edge](G1) -- (\x,\y+0.85)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](x)--(\x,\y+0.85);
    \draw[edge](\x+1,\y+1.35) -- (\x+1,\y+0.85)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](x)--(\x+1,\y+0.85);
     \draw[edge](G3) -- (\x+2,\y+0.85)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](x)--(\x+2,\y+0.85);
    \draw[edge](G4) -- (\x+3,\y+0.85)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](x)--(\x+3,\y+0.85);
    \draw[edge](G3) -- (G4) node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](G1) -- (\x,\y+2.35)node [midway,left] {\edgelabel{$p_1$}};
    \draw[edge](G3) -- (\x+2,\y+2.35)node [midway,left] {\edgelabel{$p_3$}};
    \draw[edge](G4) -- (\x+3,\y+2.35)node [midway,left] {\edgelabel{$p_4$}};
    \draw[edge](G1)--(\x+0.85,\y+1.5) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G3)--(\x+1.25,\y+1.5) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](\x+1,\y+1.6)--(\x+1,\y+2.35) node [midway,left] {\edgelabel{$p_2$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-1.5}
    \def\x{0}
    \node[tensor,fill=green!30!white] (L) at (\x+1.5,\y+3.25){$\frac{\partial L}{\partial\Yt}$};
  \node[tensor,fill=red!30!white] (G1) at (\x,\y+1.5){$\Gt_1$};
    \node[tensor,fill=blue!30!white] (G3) at (\x+2,\y+1.5){$\Gt_3$};
  \node[tensor,fill=blue!50!white] (G4) at (\x+3,\y+1.5){$\Gt_4$};
  \node[tensor,fill=blue!30!red!20!white] (x) at (\x+1.5,\y) {$\Xt$};
    \draw[edge](G1) -- (\x,\y+0.85)node [midway,left] {\edgelabel{$d_1$}};
    \draw[edge](x)--(\x,\y+0.85);
    \draw[edge](\x+1,\y+1.35) -- (\x+1,\y+0.85)node [midway,left] {\edgelabel{$d_2$}};
    \draw[edge](x)--(\x+1,\y+0.85);
     \draw[edge](G3) -- (\x+2,\y+0.85)node [midway,left] {\edgelabel{$d_3$}};
    \draw[edge](x)--(\x+2,\y+0.85);
    \draw[edge](G4) -- (\x+3,\y+0.85)node [midway,left] {\edgelabel{$d_4$}};
    \draw[edge](x)--(\x+3,\y+0.85);
    \draw[edge](G3) -- (G4) node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](G1) -- (\x,\y+2.35)node [midway,left] {\edgelabel{$p_1$}};
    \draw[edge](L)--(\x,\y+2.35);
    \draw[edge](G3) -- (\x+2,\y+2.35)node [midway,left] {\edgelabel{$p_3$}};
    \draw[edge](L)--(\x+2,\y+2.35);
    \draw[edge](G4) -- (\x+3,\y+2.35)node [midway,left] {\edgelabel{$p_4$}};
    \draw[edge](L)--(\x+3,\y+2.35);
    \draw[edge](G1)--(\x+0.85,\y+1.5) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G3)--(\x+1.25,\y+1.5) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](\x+1,\y+1.6)--(\x+1,\y+2.35) 
    node [midway,left] {\edgelabel{$p_2$}};
    \draw[edge](L)--(\x+1,\y+2.35);
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-0.5,\y-0.65) {};
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (\x,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](T) -- (\x+0.5,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw[edge] (T) -- (\x-0.5,\y-0.65);
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (\x,\y-0.65);
    \draw[edge](T) -- (\x+0.5,\y-0.65);
\end{tikzpicture}\simeq\PP(X_1, X_2, X_3),~~~\text{then}~~~
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-0.5,\y-0.65) {};
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (\x,\y-0.65);
    \draw[edge](T) -- (\x+0.5,\y-0.65);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-0.5,\y-0.65) {};        \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x+0.5,\y-0.65) {};
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (m_2);
    \draw[edge](T) -- (\x,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw[edge] (T) -- (\x-0.5,\y-0.65);
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (\x,\y-0.65);
    \draw[edge](T) -- (\x+0.5,\y-0.65);
\end{tikzpicture}\simeq\PP(X_1, X_2, X_3),~~~\text{then}~~~
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-0.5,\y-0.65) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x+0.5,\y-0.65) {};
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (\x,\y-0.65);
    \draw[edge](T) -- (\x+0.5,\y-0.65);
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x+0.5,\y-0.65) {};
    \draw[edge] (T) -- (\x-0.5,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](T) -- (\x,\y-0.75)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](T) -- (m_1);
\end{tikzpicture}}{\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-0.5,\y-0.65) {}; 
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x+0.5,\y-0.65) {};
    \draw[edge] (T) -- (m_1);
    \draw[edge](T) -- (m_2);
    \draw[edge](T) -- (\x,\y-0.75)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x+0.5,\y-0.65) {};
    \draw[edge] (T) -- (\x-0.5,\y-0.65);
    \draw[edge](T) -- (\x,\y-0.75)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](T) -- (m_1);
\end{tikzpicture}.$
\item We have $\PP(i_3|i_1,i_2) = \frac{\PP(i_1,i_2,i_3)}{\PP(i_1,i_2)}=\frac{\PP(i_1,i_2,i_3)}{\sum_{i_3}\PP(i_1,i_2,i_3)}
=
\frac{\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw[edge] (T) -- (\x-0.5,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](T) -- (\x,\y-0.75)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](T) -- (\x+0.5,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_3$}}};
\end{tikzpicture}}{\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x+0.5,\y-0.65) {};
    \draw[edge] (T) -- (\x-0.5,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](T) -- (m_2);
    \draw[edge](T) -- (\x,\y-0.75)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!20!white] (T) at (\x,\y) {$\Tt$};
    \draw[edge] (T) -- (\x-0.5,\y-0.65)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](T) -- (\x,\y-0.75)node [very near end,below]
    {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](T) -- (\x+0.5,\y-0.65);
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.35}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y){$\Gt_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y){$\Gt_4$};
   \node[tensor,fill=red!30!white] (G1) at (\x-1,\y+0.85){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x,\y+0.85){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (G3) at (\x+1,\y+0.85){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (G4) at (\x+2,\y+0.85){$\Gt_4$};
    \draw[edge](G1) -- (\x-1,\y+1.65)node [very near end, above]{\scalebox{0.7} {\indcolor{$i_1$}}};
    \draw[edge](G2) -- (\x,\y+1.65)node [very near end, above]{\scalebox{0.7} {\indcolor{$i_2$}}};
    \draw[edge](G3) -- (\x+1,\y+1.65)node [very near end, above]{\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge](G4) -- (\x+2,\y+1.65)node [very near end, above]{\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge](G1) -- (G2)node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3)node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4)node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](A) -- (\x,\y-0.7)node [very near end, below] {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](B) -- (\x+1,\y-0.7)node [very near end, below]{\scalebox{0.7} {\indcolor{$i_3$}}};
    \draw[edge](C) -- (\x+2,\y-0.7)node [very near end, below] {\scalebox{0.7}{\indcolor{$i_4$}}};
     \draw[edge](D) -- (\x-1,\y-0.7)node [very near end, below] {\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R_3$}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.35}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y-0.25){$\Gt_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y-0.25){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y-0.25){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y-0.25){$\Gt_4$};
   \node[tensor,fill=red!30!white] (G1) at (\x-1,\y+1){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x,\y+1){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (G3) at (\x+1,\y+1){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (G4) at (\x+2,\y+1){$\Gt_4$};
    \draw[edge](G1) -- (G2)node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3)node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4)node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R_3$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-1,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_3) at (\x+1,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_4) at (\x+2,\y+0.35) {};
    \draw[edge](D)--(G1);
    \draw[edge](A)--(G2);
    \draw[edge](B)--(G3);    \draw[edge](C)--(G4);
    \draw[edge](m_1) -- (\x-1.35,\y+0.35);
    \draw[edge](m_4) -- (\x+2.35,\y+0.35);
    \draw[edge](m_2) -- (\x-0.35,\y+0.35);
    \draw[edge](m_3) -- (\x+1.35,\y+0.35);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.35}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y-0.25){$\Gt_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y-0.25){\scalebox{0.85}{$\Gt_2$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y-0.25){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (C) at (\x+2,\y-0.25){$\Gt_4$};
     \node[tensor,fill=red!30!white] (G1) at (\x-1,\y+1){$\Gt_1$};
    \node[tensor,fill=red!50!white] (G2) at (\x,\y+1){\scalebox{0.85}{$\Gt_2$}};
    \node[tensor,fill=blue!50!white] (G3) at (\x+1,\y+1){$\Gt_3$};
    \node[tensor,fill=blue!20!white] (G4) at (\x+2,\y+1){$\Gt_4$};

    \draw[edge](G1) -- (G2)node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3)node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4)node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](G1)--(D);
    \draw[edge](G2)--(A);
    \draw[edge](G3)--(B);
    \draw[edge](G4)--(C);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.35}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y-0.25){$\Gt_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y-0.25){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y-0.25){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y-0.25){$\Gt_4$};
   \node[tensor,fill=red!30!white] (G1) at (\x-1,\y+1){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x,\y+1){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (G3) at (\x+1,\y+1){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (G4) at (\x+2,\y+1){$\Gt_4$};
    \draw[edge](G1) -- (G2)node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3)node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4)node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R_3$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-1,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_3) at (\x+1,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_4) at (\x+2,\y+0.35) {};
    \draw[edge](D)--(G1);
    \draw[edge](A)--(G2);
    \draw[edge](B)--(G3);    \draw[edge](C)--(G4);
    \draw[edge](m_1) -- (\x-1.35,\y+0.35);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m) at (\x-1.35,\y+0.35) {};
    \draw[edge](m_4) -- (\x+2.35,\y+0.35) node [right] {\scalebox{0.7}{\indcolor{$i_4$}}};;
    \draw[edge](m_2) -- (\x-0.35,\y+0.35) node [left] {\scalebox{0.7}{\indcolor{$i_2$}}};;
    \draw[edge](m_3) -- (\x+1.35,\y+0.35) node [right] {\scalebox{0.7}{\indcolor{$i_3$}}};;
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style   = {thick,line width=.4mm},every loop/.style={}}
    \def\y{-0.35}
    \def\x{0}
  \node[tensor,fill=red!30!white] (D) at (\x-1,\y-0.25){$\Gt_1$};
  \node[tensor,fill=red!50!white] (A) at (\x,\y-0.25){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (B) at (\x+1,\y-0.25){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (C) at (\x+2,\y-0.25){$\Gt_4$};
   \node[tensor,fill=red!30!white] (G1) at (\x-1,\y+1){$\Gt_1$};
  \node[tensor,fill=red!50!white] (G2) at (\x,\y+1){\scalebox{0.85}{$\Gt_2$}};
  \node[tensor,fill=blue!50!white] (G3) at (\x+1,\y+1){$\Gt_3$};
   \node[tensor,fill=blue!20!white] (G4) at (\x+2,\y+1){$\Gt_4$};
    \draw[edge](G1) -- (G2)node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](G2) -- (G3)node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](G3) -- (G4)node [midway,above] {\edgelabel{$R_3$}};
    \draw[edge](D) -- (A) node [midway,above] {\edgelabel{$R_1$}};
    \draw[edge](A) -- (B) node [midway,above] {\edgelabel{$R_2$}};
    \draw[edge](B) -- (C) node [midway,above] {\edgelabel{$R_3$}};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_1) at (\x-1,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_2) at (\x,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_3) at (\x+1,\y+0.35) {};
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_4) at (\x+2,\y+0.35) {};
    \draw[edge](D)--(G1);
    \draw[edge](A)--(G2);
    \draw[edge](B)--(G3);    
    \draw[edge](C)--(G4);
    \draw[edge](m_1) -- (\x-1.35,\y+0.35);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_5) at (\x-1.35,\y+0.35) {};
    \draw[edge](m_4) -- (\x+2.35,\y+0.35);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_6) at (\x+2.35,\y+0.35) {};
    \draw[edge](m_2) -- (\x-0.35,\y+0.35) node [left] {\scalebox{0.7}{\indcolor{$i_2$}}};;
    \draw[edge](m_3) -- (\x+1.35,\y+0.35);
    \draw  node[fill = black,circle,inner sep=0pt,minimum size=4pt] (m_7) at (\x+1.35,\y+0.35) {};
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.15}
    \def\x{0}
    \node[tensor,fill=green!50!blue!20!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (B) at (\x+1.5,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A) -- (\x-0.55,\y-0.55);
    \node[draw=none] () at (\x-0.5,\y-0.3) {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A) -- (\x+0.55,\y-0.55);
    \node[draw=none] () at (\x+0.5,\y-0.3) {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](B) -- (\x+1,\y-0.55);
    \node[draw=none] () at (\x+1,\y-0.3) {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B) -- (\x+2,\y-0.55);
    \node[draw=none] () at (\x+2,\y-0.3) {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}
\right)
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.6}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.6}{\dimcolor{$m$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
\end{tikzpicture},
    \end{align*}
and
\begin{align*}
\EE(\Ab\outprod\Ab)_{i_1i_4i_2i_3} 
&= 
\EE(\Ab_{i_1i_4}\Ab_{i_2i_3})= \delta_{i_1i_2}\delta_{i_4i_3}\\
&=
\begin{cases}
        1 & \text{ if } i_1=i_2\text{ and } i_3=i_4\\
        0 & \text{ otherwise, }
\end{cases}
=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+3.65,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!blue!30!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!30!blue!30!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A1) -- (A2) node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A1) -- (\x-0.85,\y) node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A2) -- (\x+1.85,\y) node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}\right)
=
\EE\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!blue!30!white] (A2) at (\x,\y-0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!30!blue!30!white] (A1) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \draw[edge](\x+0.23,\y+0.4) -- (\x+1.25,\y+0.4) -- (\x+1.25,\y-0.4) -- (\x+0.23,\y-0.4);
    \draw[edge](\x+0.2,\y+0.65)--(\x+1.25,\y+0.65)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+0.2,\y-0.65)--(\x+1.25,\y-0.65)node [midway, below]{\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1.45,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[dotted](\x+0.55,\y+1)--(\x+0.55,\y-1);
\end{tikzpicture}\right)\\
\ \
&\textequal{Prop.~\ref{prop:inner-expectation}}
\ \
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!30!blue!30!white] (A1) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!30!blue!30!white] (A2) at (\x,\y-0.5){\scalebox{0.85}{$\Ab$}};
    \draw[edge,draw=blue](\x+0.23,\y+0.4) -- (\x+1.65,\y+0.4);
    \draw[edge, draw=red](\x+1.65,\y+0.4)-- (\x+1.95,\y+0.4) -- (\x+1.95,\y-0.4)--(\x+1.65,\y+0-0.4);
    \draw[edge, draw=blue](\x+1.65,\y-0.4) -- (\x+0.23,\y-0.4);
    \draw[edge, draw=blue](\x+0.2,\y+0.65)--(\x+1.95,\y+0.65)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge,draw=blue](\x+0.2,\y-0.65)--(\x+1.95,\y-0.65)node [midway, below]{\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+2.15,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node at (\x-0.55,\y) {$\EE\left( \vphantom{\rule{0pt}{1cm}} \right.$};
    \node at (\x+0.55,\y) {$\left. \vphantom{\rule{0pt}{1cm}} \right)$};
    \node at (\x+1.15,\y) {$\EE\left( \vphantom{\rule{0pt}{1cm}} \right.$};
    \node at (\x+2.35,\y) {$\left. \vphantom{\rule{0pt}{1cm}} \right)$};
\end{tikzpicture}
~~\textequal{Prop.~\ref{prop:outer-prod}}
\ \ 
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge,draw=blue](\x+1.35,\y+0.4) -- (\x+1.65,\y+0.4);
    \draw[edge, draw=red](\x+1.65,\y+0.4)-- (\x+1.95,\y+0.4) -- (\x+1.95,\y-0.4)--(\x+1.65,\y+0-0.4);
    \draw[edge, draw=blue](\x+1.35,\y-0.4) -- (\x+1.65,\y-0.4);
    \draw[edge, draw=blue](\x+1.35,\y-0.4) -- (\x+1.35,\y-0.4);
    \draw[edge, draw=blue](\x+1.35,\y+0.65)--(\x+1.95,\y+0.65);
    \draw[edge,draw=blue](\x+1.35,\y-0.65)--(\x+1.95,\y-0.65);
    \node[draw=none] () at (\x+2.15,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1.35,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+0.85,\y) {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge, draw=blue](\x+1.35,\y+0.65)to[out=170,in=190](\x+1.35,\y-0.65);
    \draw[edge, draw=blue](\x+1.35,\y+0.4)to[out=190,in=170](\x+1.35,\y-0.4);
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y+0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$r$}}};
    \node[tensor,fill=red!50!white] (A1) at (\x,\y-0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B1) at (\x+1,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A1) -- (B1) node [midway,above]{\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge] (A) to [out=-150,in=160, distance=0.5cm] (A1);
    \draw[edge] (B) to [out=-30,in=20, distance=0.5cm] (B1);
    \node[draw=none] () at (\x-0.75,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1.75,\y) {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}\right)\\
&=
\EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}}; 
    \node[tensor,fill=red!50!white] (A1) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A)--(A1)node[midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A)--(\x,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge](A1)--(\x+1,\y-0.85)node[midway,right] {\scalebox{0.7}{\dimcolor{$r$}}};
    \node[tensor,fill=blue!50!white] (B) at (\x+2,\y){\scalebox{0.85}{$\Bb$}}; 
    \node[tensor,fill=blue!50!white] (B1) at (\x+3,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge](B)--(B1)node[midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](B)--(\x+2,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge](B1)--(\x+3,\y-0.85)node[midway,right] {\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge](\x+2,\y-0.85) -- (\x+2,\y-1) -- (\x+1,\y-1) -- (\x+1,\y-0.85);
    \draw[edge](\x+3,\y-0.85) -- (\x+3,\y-1.25) -- (\x,\y-1.25) -- (\x,\y-0.85);
    \draw[dotted](\x+1.5,\y+0.5) -- (\x+1.5,\y-1.65);
\end{tikzpicture}\right)
=
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}}; 
    \node[tensor,fill=red!50!white] (A1) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge, draw=red](A)--(A1)node[midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
   \node[tensor,fill=blue!50!white] (B) at (\x+2,\y){\scalebox{0.85}{$\Bb$}}; 
    \node[tensor,fill=blue!50!white] (B1) at (\x+3,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge, draw=blue](B)--(B1)node[midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \node at (\x-0.55,\y) {$\EE\Biggl ( $};
    \node (eq) at (\x+1.39,\y) {$\Biggr )\EE$};
    \node (eq) at (\x+1.73,\y) {$\Biggl($};
    \draw[edge, draw=blue](B) -- (\x+2,\y-0.85);
    \draw[edge, draw=blue](B1) -- (\x+3,\y-0.85);
    \draw[edge, draw=red](A) -- (\x,\y-0.85);
    \draw[edge, draw=red](A1) -- (\x+1,\y-0.85);
    \draw[edge](\x+1,\y-0.85) -- (\x+1,\y-1) -- (\x+2,\y-1)--(\x+2,\y-0.85);
    \draw[edge](\x+3,\y-0.85) -- (\x+3,\y-1.2) -- (\x,\y-1.2) -- (\x,\y-0.85);
    \node[draw=none] () at (\x+1.65,\y-0.85) {\scalebox{0.7}{\dimcolor{$r$}}};
    \node[draw=none] () at (\x+0.5,\y-0.95) {\scalebox{0.7}{\dimcolor{$r$}}};
\end{tikzpicture}\Biggr).
\end{align*}
By Proposition~\ref{prop:wishart-mean}, we have $\EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.15}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y){\scalebox{0.85}{$\Ab$}}; 
    \node[tensor,fill=red!50!white] (A1) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge, draw=red](A)--(A1)node[midway,above] {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A) -- (\x,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge, draw=red](A1) -- (\x+1,\y-0.85)node[midway,right] {\scalebox{0.7}{\dimcolor{$r$}}};
\end{tikzpicture}\right)
=
m\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \draw[edge, draw=red] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$r$}}};
\end{tikzpicture}$
and 
$\EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.15}
    \def\x{0}
    \node[tensor,fill=blue!50!white] (B) at (\x,\y){\scalebox{0.85}{$\Bb$}}; 
    \node[tensor,fill=blue!50!white] (B1) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge, draw=blue](B)--(B1)node[midway,above] {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge, draw=blue](B) -- (\x,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge, draw=blue](B1) -- (\x+1,\y-0.85)node[midway,right] {\scalebox{0.7}{\dimcolor{$r$}}};
\end{tikzpicture}\right)
= 
n\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
     \draw[edge, draw=blue] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$r$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!50!white] (A) at (\x,\y+0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B) at (\x+1,\y+0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A) -- (B) node [midway,above]{\scalebox{0.7}{\dimcolor{$r$}}};
    \node[tensor,fill=red!50!white] (A1) at (\x,\y-0.5){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!50!white] (B1) at (\x+1,\y-0.5){\scalebox{0.85}{$\Bb$}};
    \draw[edge] (A1) -- (B1) node [midway,above]{\scalebox{0.7}{\dimcolor{$r$}}};
    \draw[edge] (A) to [out=-150,in=160, distance=0.5cm] (A1);
    \draw[edge] (B) to [out=-30,in=20, distance=0.5cm] (B1);
    \node[draw=none] () at (\x-0.75,\y) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1.75,\y) {\scalebox{0.7}{\dimcolor{$n$}}};
    \end{tikzpicture}\right)
=
mn\  \begin{tikzpicture}     [baseline=\baseline]
 \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line 
width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{1}
    \draw[edge](\x+2,\y) -- (\x+2,\y-0.35) -- (\x+3,\y-0.35)--(\x+3,\y);
    \draw[edge](\x+1,\y) -- (\x+1,\y-0.5) -- (\x+4,\y-0.5) -- (\x+4,\y);
    \draw[edge, draw=red] (\x+2,\y) to [out=100,in=80](\x+1,\y);
    \draw[edge, draw=blue] (\x+3,\y) to [out=100,in=80](\x+4,\y);
    \node[draw=none] () at (\x+2.5,\y-0.65) {\scalebox{0.7}{\dimcolor{$r$}}};
    \node[draw=none] () at (\x+3.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$r$}}};
    \node[draw=none] () at (\x+1.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$r$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C) at (\x+2,\y){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!60!blue!40!white] (G) at (\x+1,\y+1){\scalebox{0.85}{$\Gt$}};
    \draw[edge](A)--(B)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B)--(C)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](G)--(A)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](G)--(B)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G)--(C)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](A)--(\x,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge](B)--(\x+1,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge](C)--(\x+2,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B) at (\x+1,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C) at (\x+2,\y){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!60!blue!40!white] (G) at (\x+1,\y+1){\scalebox{0.85}{$\Gt$}};
    \draw[edge](A)--(B)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B)--(C)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](G)--(A)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](G)--(B)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G)--(C)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](A)--(\x,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge](B)--(\x+1,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge](C)--(\x+2,\y-0.85)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_3$}}};
\end{tikzpicture}}_F^2\right)
=
\EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A_1) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B_1) at (\x+1,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C_1) at (\x+2,\y){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!60!blue!40!white] (G_1) at (\x+1,\y+1){\scalebox{0.85}{$\Gt$}};
    \draw[edge](A_1)--(B_1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B_1)--(C_1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](G_1)--(A_1)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](G_1)--(B_1)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G_1)--(C_1)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=red!20!blue!20!white] (A) at (\x,\y-1){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B) at (\x+1,\y-1){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C) at (\x+2,\y-1){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!60!blue!40!white] (G) at (\x+1,\y-2){\scalebox{0.85}{$\Gt$}};
    \draw[edge](A)--(B)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B)--(C)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](G)--(A)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](G)--(B)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G)--(C)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](A_1)--(A)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge](B_1)--(B)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge](C_1)--(C)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!20!blue!20!white] (A2) at (\x,\y-1){\scalebox{0.85}{$\At$}}; 
    \draw[edge, draw=blue](A1) -- (A2)node [midway,right]{\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge, draw=blue](A1) -- (\x+0.65,\y)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge, draw=blue](A2) -- (\x+0.65,\y-1)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge,draw=blue](A1) -- (\x,\y+0.65)node [midway,right]{\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge,draw=blue](A2) -- (\x,\y-1.65)node [midway,right]{\scalebox{0.7}{\dimcolor{$d_1$}}};
\end{tikzpicture}\right) = m_1
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge, draw=blue](\x-0.65,\y+0.5) -- (\x-0.65,\y-0.5);
    \draw[edge, draw=blue](\x,\y+0.5) to [out=190,in=170] (\x,\y-0.5);
    \node[draw=none] () at (\x-0.8,\y) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node[draw=none] () at (\x-0.1,\y) {\scalebox{0.7}{\dimcolor{$r_1$}}};
\end{tikzpicture},\  
\EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!40!blue!20!white] (B1) at (\x,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!20!white] (B2) at (\x,\y-1){\scalebox{0.85}{$\Bt$}};
    \draw[edge, draw=red](B1) -- (B2)node [midway,right]{\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge, draw=red](B1) -- (\x,\y+0.65)node [midway,right]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge, draw=red](B1) -- (\x+0.65,\y)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge, draw=red](B2) -- (\x+0.65,\y-1)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge, draw=red](B1) -- (\x-0.65,\y)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge, draw=red](B2) -- (\x-0.65,\y-1)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_1$}}};
     \draw[edge, draw=red](B2) --(\x,\y-1.65)node [midway,right]{\scalebox{0.7}{\dimcolor{$d_2$}}};
    \end{tikzpicture}\right)
    =
m_2
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge, draw=red](\x-0.65,\y+0.5) -- (\x-0.65,\y-0.5);
    \draw[edge, draw=red](\x,\y+0.5) to [out=190,in=170] (\x,\y-0.5);
    \draw[edge, draw=red](\x-1.3,\y+0.5) to [out=-20,in=-5] (\x-1.3,\y-0.5);
    \node[draw=none] () at (\x-0.8,\y) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    0.5);
    \node[draw=none] () at (\x-1.2,\y) {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \node[draw=none] () at (\x-0.1,\y) {\scalebox{0.7}{\dimcolor{$r_2$}}};
\end{tikzpicture}
\text{ and }
    \EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!40!blue!30!white] (C1) at (\x,\y){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!40!blue!30!white] (C2) at (\x,\y-1){\scalebox{0.85}{$\Ct$}};
    \draw[edge, draw=orange](C1) -- (C2)node [midway,right]{\scalebox{0.7}{\dimcolor{$m_3$}}};
    \draw[edge, draw=orange](C1) -- (\x,\y+0.65)node [midway,right]{\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge, draw=orange](C1) -- (\x-0.65,\y)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge, draw=orange](C2) -- (\x-0.65,\y-1)node [midway,above]{\scalebox{0.7}{\dimcolor{$r_2$}}};
     \draw[edge, draw=orange](C2) --(\x,\y-1.65)node [midway,right]{\scalebox{0.7}{\dimcolor{$d_3$}}};
    \end{tikzpicture}\right)
=
m_3
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge, draw=orange](\x-0.65,\y+0.5) -- (\x-0.65,\y-0.5);
    \draw[edge, draw=orange](\x-1.3,\y+0.5) to [out=-20,in=-5] (\x-1.3,\y-0.5);
    \node[draw=none] () at (\x-0.8,\y) {\scalebox{0.7}{\dimcolor{$d_3$}}};
    0.5);
    \node[draw=none] () at (\x-1.2,\y) {\scalebox{0.7}{\dimcolor{$r_2$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A_1) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B_1) at (\x+1,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C_1) at (\x+2,\y){\scalebox{0.85}{$\Ct$}};
    \draw[edge](A_1)--(B_1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B_1)--(C_1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](A_1) -- (\x+0.65,\y+0.65) node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](B_1) -- (\x+1,\y+0.65) node[midway,right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](C_1) -- (\x+1.65,\y+0.65) node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};  \node[tensor,fill=red!20!blue!20!white] (A) at (\x,\y-1){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B) at (\x+1,\y-1){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C) at (\x+2,\y-1){\scalebox{0.85}{$\Ct$}};
    \draw[edge](A)--(B) node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B)--(C)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](A_1)--(A) node[midway,left] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge](B_1)--(B) node[midway,left] {\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge](C_1)--(C) node[midway,left] {\scalebox{0.7}{\dimcolor{$m_3$}}};
    \draw[edge](A) -- (\x+0.65,\y-1.65)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](B) -- (\x+1,\y-1.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](C) -- (\x+1.65,\y-1.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}\right)
&=
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!20!blue!20!white] (A2) at (\x,\y-1){\scalebox{0.85}{$\At$}}; 
    \draw[edge, draw=blue](A1) -- (A2)node[midway,right] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge, draw=blue](A1) -- (\x+0.65,\y)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge, draw=blue](A2) -- (\x+0.65,\y-1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge,draw=blue](A1) -- (\x,\y+0.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge,draw=blue](A2) -- (\x,\y-1.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \node at (\x-0.55,\y-0.5) {$\EE\left( \vphantom{\rule{0pt}{1cm}} \right.$};
    \node at (\x+1,\y-0.5) {$\left.\vphantom{\rule{0pt}{1cm}} \right)$};
    \node at (\x+1.45,\y-0.5){$\EE\left( \vphantom{\rule{0pt}{1cm}} \right.$};
    \node[tensor,fill=red!40!blue!20!white] (B1) at (\x+2,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!20!white] (B2) at (\x+2,\y-1){\scalebox{0.85}{$\Bt$}};
    \draw[edge, draw=red](B1) -- (B2)node[midway,right] {\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge, draw=red](B1) -- (\x+2.65,\y)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge, draw=red](B2) -- (\x+2.65,\y-1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
     \draw[edge, draw=red](B1) -- (\x+2,\y+0.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge, draw=red](B2) -- (\x+2,\y-1.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge, draw=red](B1) -- (\x+1.35,\y);
     \draw[edge, draw=red](B2) -- (\x+1.35,\y-1);
     \draw[edge](\x+1.35,\y) -- (\x+0.65,\y);
    \draw[edge](\x+1.35,\y-1) -- (\x+0.65,\y-1);
    \node at (\x+3,\y-0.5) {$\left.\vphantom{\rule{0pt}{1cm}} \right)$};
    \node at (\x+3.45,\y-0.5){$\EE\left( \vphantom{\rule{0pt}{1cm}} \right.$};
    \node[tensor,fill=red!40!blue!30!white] (C1) at (\x+4,\y){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!40!blue!30!white] (C2) at (\x+4,\y-1){\scalebox{0.85}{$\Ct$}};
    \draw[edge, draw=orange](C1) -- (C2)node[midway,right] {\scalebox{0.7}{\dimcolor{$m_3$}}};
    \draw[edge, draw=orange](C1) -- (\x+3.25,\y);
     \draw[edge, draw=orange](C2) -- (\x+3.25,\y-1);
    \draw[edge, draw=orange](C1) --(\x+4,\y+0.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge, draw=orange](C2) -- (\x+4,\y-1.65)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](\x+3.25,\y)--(\x+2.65,\y);
    \draw[edge](\x+3.25,\y-1)--(\x+2.65,\y-1);
    \node at (\x+4.5,\y-0.5) {$\left.\vphantom{\rule{0pt}{1cm}} \right)$};
\end{tikzpicture}\\
&= 
m_1m_2m_3
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge, draw=blue](\x,\y+0.5) -- (\x,\y-0.5);
    \draw[edge, draw=blue](\x+0.5,\y+0.5) to [out=190,in=170] (\x+0.5,\y-0.5);
    \node[draw=none] () at (\x-0.15,\y) {\scalebox{0.7}{\dimcolor{$d_1$}}};
     \draw[edge, draw=red](\x+0.5,\y+0.5) to [out=-20,in=-5] (\x+0.5,\y-0.5);
    \node[draw=none] () at (\x+0.5,\y+0.65) {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \node[draw=none] () at (\x+1.1,\y) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge, draw=red](\x+1.25,\y+0.5) -- (\x+1.25,\y-0.5);
    \draw[edge, draw=red](\x+1.75,\y+0.5) to [out=190,in=170] (\x+1.75,\y-0.5);
    \draw[edge, draw=orange](\x+1.75,\y+0.5) to [out=-20,in=-5] (\x+1.75,\y-0.5);
    \node[draw=none] () at (\x+1.75,\y+0.65) {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge, draw=orange](\x+2.5,\y+0.5) -- (\x+2.5,\y-0.5);
    \node[draw=none] () at (\x+2.35,\y) {\scalebox{0.7}{\dimcolor{$d_3$}}};
  \end{tikzpicture}\\
&=
m_1m_2m_3r_1r_2
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge, draw=blue](\x,\y+0.5) -- (\x,\y-0.5);
    \node[draw=none] () at (\x-0.15,\y) {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge, draw=red](\x+0.5,\y+0.5) -- (\x+0.5,\y-0.5);
    \node[draw=none] () at (\x+0.35,\y) {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge, draw=orange](\x+1,\y+0.5) -- (\x+1,\y-0.5);
    \node[draw=none] () at (\x+0.85,\y) {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (A_1) at (\x,\y){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B_1) at (\x+1,\y){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C_1) at (\x+2,\y){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!60!blue!40!white] (G_1) at (\x+1,\y+1){\scalebox{0.85}{$\Gt$}};
    \draw[edge](A_1)--(B_1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B_1)--(C_1)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](G_1)--(A_1)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](G_1)--(B_1)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G_1)--(C_1)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \node[tensor,fill=red!20!blue!20!white] (A) at (\x,\y-1){\scalebox{0.85}{$\At$}}; 
    \node[tensor,fill=red!40!blue!20!white] (B) at (\x+1,\y-1){\scalebox{0.85}{$\Bt$}};
    \node[tensor,fill=red!40!blue!30!white] (C) at (\x+2,\y-1){\scalebox{0.85}{$\Ct$}};
    \node[tensor,fill=red!60!blue!40!white] (G) at (\x+1,\y-2){\scalebox{0.85}{$\Gt$}};
    \draw[edge](A)--(B)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_1$}}};
    \draw[edge](B)--(C)node[midway,above] {\scalebox{0.7}{\dimcolor{$r_2$}}};
    \draw[edge](G)--(A)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge](G)--(B)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_2$}}};
    \draw[edge](G)--(C)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
    \draw[edge](A_1)--(A)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_1$}}};
    \draw[edge](B_1)--(B)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_2$}}};
    \draw[edge](C_1)--(C)node[midway,left] {\scalebox{0.7}{\dimcolor{$m_3$}}};
\end{tikzpicture}\right)
&=
m_1m_2m_3r_1r_2
\EE\left(\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \node[tensor,fill=red!60!blue!40!white] (G_1) at (\x+1,\y+1){\scalebox{0.85}{$\Gt$}};
    \node[tensor,fill=red!60!blue!40!white] (G) at (\x+1,\y-2){\scalebox{0.85}{$\Gt$}};
    \draw[edge](G_1)--(\x+1,\y+0.25);
    \draw[edge](G_1) -- (\x+0.5,\y+0.5);
    \draw[edge](G_1) -- (\x+1.5,\y+0.5);
    \draw[edge](G)--(\x+1,\y-1.25);
    \draw[edge](G)--(\x+0.5,\y-1.5);
    \draw[edge](G)--(\x+1.5,\y-1.5);
    \draw[edge, draw=blue](\x+0.5,\y+0.5)--(\x+0.5,\y-1.5)node[midway,left] {\scalebox{0.7}{\dimcolor{$d_1$}}};
    \draw[edge, draw=red](\x+1,\y+0.25)--(\x+1,\y-1.25)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_2$}}};
     \draw[edge, draw=orange](\x+1.5,\y+0.5)--(\x+1.5,\y-1.5)node[midway,right] {\scalebox{0.7}{\dimcolor{$d_3$}}};
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[baseline=\baseline]
   \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=red!20!blue!20!white] (a1) at (\x,\y){\scalebox{0.85}{$\ab$}}; 
    \node[tensor,fill=red!20!blue!20!white] (a2) at (\x+1,\y){\scalebox{0.85}{$\ab$}}; 
    \node[tensor,fill=red!20!blue!20!white] (a3) at (\x+2,\y){\scalebox{0.85}{$\ab$}}; 
    \node[tensor,fill=red!20!blue!20!white] (a4) at (\x+3,\y){\scalebox{0.85}{$\ab$}}; 
    \draw[edge](a1) -- (\x,\y-0.85);
    \draw[edge](a2) -- (\x+1,\y-0.85);
    \draw[edge](a3) -- (\x+2,\y-0.85);
    \draw[edge](a4) -- (\x+3,\y-0.85);
\end{tikzpicture}
\right)\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
\end{tikzpicture}
+
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}`
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[tensor,fill=red!50!white] (A) at (\x+0.9,\y+0.35){\scalebox{0.85}{$\Sigmab$}};
    \node[tensor,fill=red!50!white] (A) at (\x+2.8,\y+0.35){\scalebox{0.85}{$\Sigmab$}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}`
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[tensor,fill=red!50!white] (A) at (\x+0.9,\y+0.35){\scalebox{0.85}{$\Sigmab$}};
    \node[tensor,fill=red!50!white] (A) at (\x+2.25,\y+0.35){\scalebox{0.85}{$\Sigmab$}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.4cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.3}`
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.45) to [out=100,in=80] (\x+1.85,\y-0.45);
    \node[tensor,fill=red!50!white] (A) at (\x+0.9,\y+0.45){\scalebox{0.85}{$\Sigmab$}};
    \node[tensor,fill=red!50!white] (A) at (\x+0.95,\y){\scalebox{0.85}{$\Sigmab$}};
\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+3.65,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
\end{tikzpicture}
+
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$j_1$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$j_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$j_3$}}};
    \node[draw=none] () at (\x+3.65,\y-0.25) {\scalebox{0.7}{\indcolor{$j_4$}}};
    \draw[edge] (\x+0.15,\y+1) to [out=100,in=80] (\x+1.85,\y+1);
    \draw[edge] (\x+2,\y+1) to [out=100,in=80] (\x+3.65,\y+1);
    \node[draw=none] () at (\x+0.15,\y+0.9) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+1.85,\y+0.9) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+2.15,\y+0.9) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+3.65,\y+0.9) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge] (\x+0.15,\y-1) to [out=100,in=80] (\x+1.85,\y-1);
    \draw[edge] (\x+2,\y-1) to [out=100,in=80] (\x+3.65,\y-1);
    \node[draw=none] () at (\x+0.15,\y-1.15) {\scalebox{0.7}{\indcolor{$r_1$}}};
    \node[draw=none] () at (\x+1.85,\y-1.15) {\scalebox{0.7}{\indcolor{$r_2$}}};
    \node[draw=none] () at (\x+2.15,\y-1.15) {\scalebox{0.7}{\indcolor{$r_3$}}};
    \node[draw=none] () at (\x+3.65,\y-1.15) {\scalebox{0.7}{\indcolor{$r_4$}}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$j_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$j_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$j_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$j_2$}}};
    \draw[edge] (\x+0.15,\y+1) to [out=100,in=80] (\x+1.85,\y+1);
    \draw[edge] (\x+1.45,\y+1) to [out=100,in=80] (\x+3,\y+1);
    \node[draw=none] () at (\x+0.15,\y+0.9) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y+0.9) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y+0.9) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y+0.9) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge] (\x+0.15,\y-1) to [out=100,in=80] (\x+1.85,\y-1);
    \draw[edge] (\x+1.45,\y-1) to [out=100,in=80] (\x+3,\y-1);
    \node[draw=none] () at (\x+0.15,\y-1.15) {\scalebox{0.7}{\indcolor{$r_1$}}};
    \node[draw=none] () at (\x+3,\y-1.15) {\scalebox{0.7}{\indcolor{$r_4$}}};
    \node[draw=none] () at (\x+1.85,\y-1.15) {\scalebox{0.7}{\indcolor{$r_3$}}};
    \node[draw=none] () at (\x+1.45,\y-1.15) {\scalebox{0.7}{\indcolor{$r_2$}}};
\end{tikzpicture}
+
    \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \draw[edge] (\x,\y+1) to [out=100,in=80] (\x+2,\y+1);
    \draw[edge] (\x+0.15,\y+1) to [out=100,in=80] (\x+1.85,\y+1);
    \node[draw=none] () at (\x,\y+0.9) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+2.15,\y+0.9) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+0.35,\y+0.9) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+1.7,\y+0.9) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x,\y-0.25) {\scalebox{0.7}{\indcolor{$j_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$j_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.25) {\scalebox{0.7}{\indcolor{$j_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.25) {\scalebox{0.7}{\indcolor{$j_3$}}};
    \draw[edge] (\x,\y-1) to [out=100,in=80] (\x+2,\y-1);
    \draw[edge] (\x+0.15,\y-1) to [out=100,in=80] (\x+1.85,\y-1);
    \node[draw=none] () at (\x,\y-1.25) {\scalebox{0.7}{\indcolor{$r_1$}}};
    \node[draw=none] () at (\x+2.15,\y-1.25) {\scalebox{0.7}{\indcolor{$r_4$}}};
    \node[draw=none] () at (\x+0.35,\y-1.25) {\scalebox{0.7}{\indcolor{$r_2$}}};
    \node[draw=none] () at (\x+1.7,\y-1.25) {\scalebox{0.7}{\indcolor{$r_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+2.85,\y+0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}
+m\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}
+
m\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1,\y+0.25) {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=green!50!blue!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A3) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A4) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](\x-0.15,\y-0.2) -- (\x-0.15,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](\x+0.15,\y-0.2) -- (\x+0.15,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$j_1$}}};
    \draw[edge](\x+0.85,\y-0.2) -- (\x+0.85,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](\x+1.15,\y-0.2) -- (\x+1.15,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$j_2$}}};
    \draw[edge](\x+1.85,\y-0.2) -- (\x+1.85,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge](\x+2.15,\y-0.2) -- (\x+2.15,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$j_3$}}};
    \draw[edge](\x+2.85,\y-0.2) -- (\x+2.85,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge](\x+3.15,\y-0.2) -- (\x+3.15,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$j_4$}}};
     \node[draw=none] () at (\x-0.35,\y-0.4) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+0.35,\y-0.4) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+0.65,\y-0.4) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1.35,\y-0.4) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1.65,\y-0.4) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+2.35,\y-0.4) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.65,\y-0.4) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+3.35,\y-0.4) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}\right)\\
&\hspace{-1.5cm}=  
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+3.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge](\x+0.15,\y-0.85) to [out=100,in=80] (\x+1.85,\y-0.85);
    \draw[edge] (\x+2,\y-0.85) to [out=100,in=80] (\x+3.65,\y-0.85);
    \node[draw=none] () at (\x+0.1,\y-0.95) {\scalebox{0.7}{\indcolor{$j_1$}}};
    \node[draw=none] () at (\x+1.8, \y-0.95) {\scalebox{0.7}{\indcolor{$j_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.95) {\scalebox{0.7}{\indcolor{$j_3$}}};
    \node[draw=none] () at (\x+3.85,\y-0.95) {\scalebox{0.7}{\indcolor{$j_4$}}};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge] (\x+0.15,\y-0.85) to [out=100,in=80] (\x+1.85,\y-0.85);
    \draw[edge] (\x+1.45,\y-0.85) to [out=100,in=80] (\x+3,\y-0.85);
    \node[draw=none] () at (\x+0.1,\y-0.95) {\scalebox{0.7}{\indcolor{$j_1$}}};
    \node[draw=none] () at (\x+2.95,\y-0.95) {\scalebox{0.7}{\indcolor{$j_4$}}};
    \node[draw=none] () at (\x+1.8,\y-0.95) {\scalebox{0.7}{\indcolor{$j_3$}}};
    \node[draw=none] () at (\x+1.4,\y-0.95) {\scalebox{0.7}{\indcolor{$j_2$}}};
\end{tikzpicture}
+
 \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.23) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge] (\x,\y-0.85) to [out=100,in=80] (\x+2,\y-0.85);
    \draw[edge] (\x+0.15,\y-0.85) to [out=100,in=80] (\x+1.85,\y-0.85);
    \node[draw=none] () at (\x-0.03,\y-0.95) {\scalebox{0.7}{\indcolor{$j_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.95) {\scalebox{0.7}{\indcolor{$j_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.95) {\scalebox{0.7}{\indcolor{$j_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.95) {\scalebox{0.7}{\indcolor{$j_3$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=green!50!blue!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A3) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A4) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A1) -- (A2)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A3) -- (A4)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A1) -- (\x,\y-0.85)node [below]{\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](A2) -- (\x+1,\y-0.85)node [below]{\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](A3) -- (\x+2,\y-0.85)node [below]{\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge](A4) -- (\x+3,\y-0.85)node [below]{\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x-0.25,\y-0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1.25,\y-0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1.75,\y-0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+3.25,\y-0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}\right)\\
&=
\EE\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=green!50!blue!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A3) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A4) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](\x-0.15,\y-0.18) -- (\x-0.15,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_1$}}};
    \draw[edge](\x+0.15,\y-0.2) -- (\x+0.15,\y-0.65);
    \draw[edge,draw=red](\x+0.15,\y-0.65) --(\x+0.15,\y-0.75) -- (\x+1.15,\y-0.75)--(\x+1.15,\y-0.65);
    \node[draw=none] () at (\x+0.4,\y-0.6) {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x+0.85,\y-0.2) -- (\x+0.85,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge](\x+1.15,\y-0.2) -- (\x+1.15,\y-0.65);
    \draw[edge](\x+1.85,\y-0.2) -- (\x+1.85,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge](\x+2.15,\y-0.2) -- (\x+2.15,\y-0.65);
    \draw[edge,draw=red](\x+2.15,\y-0.65) --(\x+2.15,\y-0.75) -- (\x+3.15,\y-0.75)--(\x+3.15,\y-0.65);
    \node[draw=none] () at (\x+2.4,\y-0.6) {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x+2.85,\y-0.2) -- (\x+2.85,\y-0.65)node [below]{\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge](\x+3.15,\y-0.2) -- (\x+3.15,\y-0.65);
    \node[draw=none] () at (\x-0.35,\y-0.45) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+0.7,\y-0.45) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+1.7,\y-0.45) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+2.7,\y-0.45) {\scalebox{0.7}{\dimcolor{$n$}}};
\end{tikzpicture}\right)\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+3.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \draw[edge](\x+0.15,\y-0.85) to [out=100,in=80] (\x+1.85,\y-0.85);
    \draw[edge, draw=red](\x+0.15,\y-0.85) to [out=-100,in=-80] (\x+1.85,\y-0.85);
    \draw[edge] (\x+2,\y-0.85) to [out=100,in=80] (\x+3.65,\y-0.85);
    \draw[edge, draw=red] (\x+2,\y-0.85) to [out=-100,in=-80] (\x+3.65,\y-0.85);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \draw[edge] (\x+0.15,\y-0.85) to [out=100,in=80] (\x+1.85,\y-0.85);
    \draw[edge, draw=red](\x+0.15,\y-0.85) to [out=-100,in=-80](\x+1.45,\y-0.85);
    \draw[edge] (\x+1.45,\y-0.85) to [out=100,in=80] (\x+3,\y-0.85);
    \draw[edge, draw=red](\x+1.85,\y-0.85) to [out=-100,in=-80](\x+3,\y-0.85);
\end{tikzpicture}
+
 \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.5}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.23) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \draw[edge] (\x,\y-0.85) to [out=100,in=80] (\x+2,\y-0.85);
    \draw[edge, draw=red](\x,\y-0.85)to [out=-100,in=-80](\x+0.15,\y-0.85);
    \draw[edge] (\x+0.15,\y-0.85) to [out=100,in=80] (\x+1.85,\y-0.85);
    \draw[edge, draw=red](\x+1.85,\y-0.85)to [out=-100,in=-80](\x+2,\y-0.85);
\end{tikzpicture}\\
&=
m^2\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+3.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \end{tikzpicture}
+m\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+0.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+3,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+1.85,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \node[draw=none] () at (\x+1.45,\y-0.25) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \end{tikzpicture}
+
m \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x,\y-0.25) {\scalebox{0.7}{\indcolor{$i_1$}}};
    \node[draw=none] () at (\x+2.15,\y-0.25) {\scalebox{0.7}{\indcolor{$i_4$}}};
    \node[draw=none] () at (\x+0.35,\y-0.23) {\scalebox{0.7}{\indcolor{$i_2$}}};
    \node[draw=none] () at (\x+1.7,\y-0.25) {\scalebox{0.7}{\indcolor{$i_3$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=green!50!blue!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A3) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=green!50!blue!20!white] (A4) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A1) -- (A2)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A3) -- (A4)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A1) -- (\x,\y-0.85)node[midway,left]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A2) -- (\x+1,\y-0.85)node[midway,left]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A3) -- (\x+2,\y-0.85)node[midway,left]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A4) -- (\x+3,\y-0.85)node[midway,left]{\scalebox{0.7}{\dimcolor{$n$}}};
    \tikzset{tensor/.style = {minimum width = 3.5cm,minimum height = 0.6cm,shape = rounded rectangle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\x{0}
    \def\y{0}
    \node[tensor,fill=green!30!white] (At) at (\x+1.5,\y-0.85){$\Tt$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=red!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (B1) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=red!20!white] (A2) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (B2) at (\x+3,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge](A1) -- (B1)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A2) -- (B2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A1) -- (\x,\y-0.85)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B1) -- (\x+1,\y-0.85)node [midway, right]{\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge](A2) -- (\x+2,\y-0.85)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B2) -- (\x+3,\y-0.85)node [midway, right]{\scalebox{0.7}{\dimcolor{$p$}}};
\end{tikzpicture}\right)
=
n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.7}{\dimcolor{$p$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=red!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (B1) at (\x+1,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=red!20!white] (A2) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (B2) at (\x+3,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge](A1) -- (B1)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A2) -- (B2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A1) -- (\x,\y-0.85)node [midway,left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B1) -- (\x+1,\y-0.85)node [midway,right]{\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge](A2) -- (\x+2,\y-0.85)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](B2) -- (\x+3,\y-0.85)node [midway,right]{\scalebox{0.7}{\dimcolor{$p$}}};
\end{tikzpicture}\right)
&=
\EE\left(
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=red!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!20!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (B1) at (\x+2,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=blue!20!white] (B2) at (\x+3,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge](\x-0.15,\y-0.2) -- (\x-0.15,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x+0.15,\y-0.2) -- (\x+0.15,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+0.85,\y-0.2) -- (\x+0.85,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x+1.15,\y-0.2) -- (\x+1.15,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+1.85,\y-0.2) -- (\x+1.85,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+2.15,\y-0.2) -- (\x+2.15,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge](\x+2.85,\y-0.2) -- (\x+2.85,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+3.15,\y-0.2) -- (\x+3.15,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge,draw=red](\x+0.15,\y-0.65)--(\x+0.15,\y-0.75) -- (\x+1.85,\y-0.75)--(\x+1.85,\y-0.65);
    \draw[edge,draw=red](\x+1.15,\y-0.65)--(\x+1.15,\y-0.85) -- (\x+2.85,\y-0.85)--(\x+2.85,\y-0.65);
\end{tikzpicture}\right)\\
&\textequal{Prop.~\ref{prop:inner-expectation}}\ \
  \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.15}
    \def\x{0}
    \node[tensor,fill=red!20!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!20!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!20!white] (B1) at (\x+2.5,\y){\scalebox{0.85}{$\Bb$}};
    \node[tensor,fill=blue!20!white] (B2) at (\x+3.5,\y){\scalebox{0.85}{$\Bb$}};
    \draw[edge](\x-0.15,\y-0.2) -- (\x-0.15,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x+0.15,\y-0.2) -- (\x+0.15,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+0.85,\y-0.2) -- (\x+0.85,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](\x+1.15,\y-0.2) -- (\x+1.15,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+2.35,\y-0.2) -- (\x+2.35,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+2.65,\y-0.2) -- (\x+2.65,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge](\x+3.35,\y-0.2) -- (\x+3.35,\y-0.65)node [midway,left]
    {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](\x+3.65,\y-0.2) -- (\x+3.65,\y-0.65)node [midway,right]
    {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge,draw=red](\x+0.15,\y-0.65)--(\x+0.15,\y-0.75) -- (\x+2.35,\y-0.75)--(\x+2.35,\y-0.65);
    \draw[edge,draw=red](\x+1.15,\y-0.65)--(\x+1.15,\y-0.85) -- (\x+3.35,\y-0.85)--(\x+3.35,\y-0.65);
    \node at (\x-0.65,\y-0.1) {$\EE\left( \vphantom{\rule{0pt}{1cm}} \right.$};
    \node at (\x+1.45,\y-0.1) {$ \left.\vphantom{\rule{0pt}{1cm}} \right)$};
    \node at (\x+1.95,\y-0.15){$\EE\left(\vphantom{\rule{0pt}{1cm}}\right.$};
    \node at (\x+4,\y-0.15) {$ \left.\vphantom{\rule{0pt}{1cm}} \right)$};
\end{tikzpicture}\\
&\textequal{Prop.~\ref{prop:outer-prod}}\ \
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge] (\x+3.45,\y-0.1) to [out=100,in=80] (\x+5,\y-0.1);
    \draw[edge] (\x+4.65,\y-0.1) to [out=100,in=80] (\x+6.25,\y-0.1);
    \node[draw=none] () at (\x+4,\y+0.5) {\scalebox{0.7}{\dimcolor{$n$}}};
    \node[draw=none] () at (\x+5.5,\y+0.5) {\scalebox{0.7}{\dimcolor{$p$}}};
    \draw[edge, draw=red] (\x+1.45,\y-0.1) to [out=-100,in=-80] (\x+3.45,\y-0.1);
    \draw[edge, draw=red] (\x+3,\y-0.1) to [out=-100,in=-80] (\x+5,\y-0.1);
\end{tikzpicture}\\
&= 
n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.7}{\dimcolor{$p$}}};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=red!40!white] (X1) at (\x,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=blue!40!white] (A1) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A2) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+3,\y){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X1) -- (A1)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A1) -- (A2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A2) -- (X2)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](X1) to [out=-100,in=-80] (X2);
    \node[tensor,fill=red!40!white](X_1) at (\x+4,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=blue!40!white](A_1) at (\x+5,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_2) at (\x+6,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+7,\y){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X_1) -- (A_1)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](A_1) -- (A_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A_2) -- (X_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](X_1) to [out=-100,in=-80] (X_2);
    \node[draw=none] () at (\x+1.5,\y-1) {\scalebox{0.7}{\dimcolor{$d$}}};
    \node[draw=none] () at (\x+5.5,\y-1) {\scalebox{0.7}{\dimcolor{$d$}}};
\end{tikzpicture}\right)\\
&\textequal{Prop.~\ref{prop:inner-expectation}}\ \
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.25}
    \def\x{0}
    \node[tensor,fill=blue!40!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_1) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_2) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A1)--(A2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A_1)--(A_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \node[tensor,fill=red!40!white] (X1) at (\x,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_1) at (\x+2,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+3,\y-1){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X1)--(X2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X_1)--(X_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \node at (\x-0.65,\y) {$\EE\left( \vphantom{\rule{0pt}{0.5cm}} \right.$};
    \node at (\x+3.45,\y) {$ \left.\vphantom{\rule{0pt}{0.5cm}} \right)$};
    \node at (\x-0.65,\y-1){$\EE\left(\vphantom{\rule{0pt}{0.5cm}}\right.$};
    \node at (\x+3.45,\y-1) {$ \left.\vphantom{\rule{0pt}{0.5cm}} \right)$};
    \draw[edge, draw=red](A1)--(X1)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A2)--(X2)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A_1)--(X_1)node [midway, left=-0.05cm]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A_2)--(X_2)node [midway, right=-0.05cm]{\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}\\
&=
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.15}
    \def\x{0}
    \node[tensor,fill=blue!40!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_1) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_2) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A1)--(A2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A_1)--(A_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \node[tensor,fill=red!40!white] (X1) at (\x,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_1) at (\x+2,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+3,\y-1){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X1)--(X2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X_1)--(X_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \node at (\x-0.65,\y) {$\EE\left( \vphantom{\rule{0pt}{0.5cm}} \right.$};
    \node at (\x+3.45,\y) {$ \left.\vphantom{\rule{0pt}{0.5cm}} \right)$};
    \draw[edge, draw=red](A1)--(X1)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A2)--(X2)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A_1)--(X_1)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A_2)--(X_2)node [midway, right=-0.05cm]{\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.85,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
+n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
+
n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1,\y+0.25) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}.
\end{align*}
Therefore, 
\begin{align*}
    &\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0.15}
    \def\x{0}
    \node[tensor,fill=blue!40!white] (A1) at (\x,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A2) at (\x+1,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_1) at (\x+2,\y){\scalebox{0.85}{$\Ab$}};
    \node[tensor,fill=blue!40!white] (A_2) at (\x+3,\y){\scalebox{0.85}{$\Ab$}};
    \draw[edge](A1)--(A2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \draw[edge](A_1)--(A_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$n$}}};
    \node[tensor,fill=red!40!white] (X1) at (\x,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_1) at (\x+2,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+3,\y-1){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X1)--(X2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X_1)--(X_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \node at (\x-0.65,\y) {$\EE\left( \vphantom{\rule{0pt}{0.5cm}} \right.$};
    \node at (\x+3.45,\y) {$ \left.\vphantom{\rule{0pt}{0.5cm}} \right)$};
    \draw[edge, draw=red](A1)--(X1)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A2)--(X2)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A_1)--(X_1)node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge, draw=red](A_2)--(X_2)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}\\
&=
\left(\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!40!white] (X1) at (\x,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_1) at (\x+2,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+3,\y){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X1)--(X2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X_1)--(X_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge,draw=red](X1) -- (\x,\y+0.85)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge,draw=red](X2) -- (\x+1,\y+0.85)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge,draw=red](X_1) -- (\x+2,\y+0.85)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge,draw=red](X_2) -- (\x+3,\y+0.85)node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}\right)\left(n^2\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2,\y-0.1) to [out=100,in=80] (\x+3.65,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.85,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
+n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+1.45,\y-0.1) to [out=100,in=80] (\x+3,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.25,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
+
n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x,\y-0.1) to [out=100,in=80] (\x+2,\y-0.1);
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.65) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+1,\y+0.25) {\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}\right)\\
&=
n^2\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=90,in=90] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2.5,\y-0.1) to [out=90,in=90] (\x+4.15,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+3.35,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[tensor,fill=red!40!white] (X1) at (\x+0.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1.85,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge, draw=red](X1)--(\x+0.15,\y-0.1);
    \draw[edge](X1)--(X2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge, draw=red](X2)--(\x+1.85,\y-0.1);
    \node[tensor,fill=red!40!white] (X_1) at (\x+2.5,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+4.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge, draw=red](X_1)--(\x+2.5,\y-0.1);
    \draw[edge](X_1)--(X_2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge, draw=red](X_2)--(\x+4.15,\y-0.1);
\end{tikzpicture}
+n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=60,in=120] (\x+2.5,\y-0.1);
    \draw[edge] (\x+1.85,\y-0.1) to [out=60,in=120] (\x+4.15,\y-0.1);
    \node[draw=none] () at (\x+1.15,\y+0.6) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+3.25,\y+0.6) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[tensor,fill=red!40!white] (X1) at (\x+0.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1.85,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge, draw=red](X1)--(\x+0.15,\y-0.1);
    \draw[edge](X1)--(X2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge, draw=red](X2)--(\x+1.85,\y-0.1);
    \node[tensor,fill=red!40!white] (X_1) at (\x+2.5,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+4.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge, draw=red](X_1)--(\x+2.5,\y-0.1);
    \draw[edge](X_1)--(X_2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge, draw=red](X_2)--(\x+4.15,\y-0.1);
\end{tikzpicture}
+n \begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=30,in=150] (\x+4.15,\y-0.1);
    \draw[edge] (\x+1.85,\y-0.1) to [out=30,in=150] (\x+2.5,\y-0.1);
    \node[draw=none] () at (\x+2.15,\y+0.6) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+2.15,\y+0.15) {\scalebox{0.6}{\dimcolor{$m$}}};\node[tensor,fill=red!40!white] (X1) at (\x+0.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1.85,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge, draw=red](X1)--(\x+0.15,\y-0.1);
    \draw[edge](X1)--(X2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge, draw=red](X2)--(\x+1.85,\y-0.1);
    \node[tensor,fill=red!40!white] (X_1) at (\x+2.5,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+4.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge, draw=red](X_1)--(\x+2.5,\y-0.1);
    \draw[edge](X_1)--(X_2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge, draw=red](X_2)--(\x+4.15,\y-0.1);
\end{tikzpicture}\\
&=
n^2\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \draw[edge] (\x+0.15,\y-0.1) to [out=100,in=80] (\x+1.85,\y-0.1);
    \draw[edge] (\x+2.5,\y-0.1) to [out=100,in=80] (\x+4.15,\y-0.1);
    \node[draw=none] () at (\x+1,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[draw=none] () at (\x+3.35,\y+0.5) {\scalebox{0.7}{\dimcolor{$m$}}};
    \node[tensor,fill=red!40!white] (X1) at (\x+0.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1.85,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X1)--(\x+0.15,\y-0.1);
    \draw[edge](X1)--(X2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X2)--(\x+1.85,\y-0.1);
    \node[tensor,fill=red!40!white] (X_1) at (\x+2.5,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+4.15,\y-0.85){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X_1)--(\x+2.5,\y-0.1);
    \draw[edge](X_1)--(X_2) node[midway,above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X_2)--(\x+4.15,\y-0.1);
\end{tikzpicture}
+2n\begin{tikzpicture}[baseline=\baseline]
    \tikzset{tensor/.style = {minimum size = 0.5cm,shape = circle,thick,draw=black,inner sep = 0pt}, edge/.style = {thick,line width=.4mm},every loop/.style={}}
    \def\y{0}
    \def\x{0}
    \node[tensor,fill=red!40!white] (X1) at (\x,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X2) at (\x+1,\y){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_1) at (\x,\y-1){\scalebox{0.85}{$\Xb$}};
    \node[tensor,fill=red!40!white] (X_2) at (\x+1,\y-1){\scalebox{0.85}{$\Xb$}};
    \draw[edge](X_1) -- (X_2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X1) -- (X2)node [midway, above]{\scalebox{0.7}{\dimcolor{$d$}}};
    \draw[edge](X1)--(X_1) node [midway, left]{\scalebox{0.7}{\dimcolor{$m$}}};
    \draw[edge](X2)--(X_2) node [midway, right]{\scalebox{0.7}{\dimcolor{$m$}}};
\end{tikzpicture}
